Tree-Adaptive Multiscale Kernel Lasso in Samplet Coordinates

We develop a novel framework for sparse multiscale kernel approximation of large scattered data problems based on a samplet representation. Samplets form a multiresolution analysis of localized discrete signed measures and enable quasi-sparse representations of kernel matrices associated to asymptotically smooth kernels as well as smoothness detection of scattered data. Building on the latter, we introduce an adaptive data site selection strategy based on the native reproducing kernel Hilbert space norm of the samplet expansion coefficients. The selection results in a small set of representative data sites, significantly reducing the effective problem size. On the corresponding reduced kernel subspace, we solve an $\ell^1$-regularized least-squares problem using a trust-region semismooth Newton method in a normal-map formulation, stabilized by an online low-rank SVD on the active set to handle the notorious ill-conditioning of kernel matrices. Numerical experiments in two and three dimensions, including multi-kernel models with varying lengthscales, demonstrate that the proposed approach achieves accurate reconstructions with considerably sparser representations and good computational efficiency.

==> figures/rev_benchmark1_pgf.txt <==
iter residual residual_smooth cond cond_smooth nactive nactive_smooth
0 7.123380e+00 7.123380e+00 1.000000e+00 1.000000e+00 1.0 1.000000e+00
1 4.687340e+00 6.879776e+00 1.000000e+00 1.000000e+00 0.0 9.000000e-01
2 9.039390e-01 6.282192e+00 1.000000e+00 1.000000e+00 0.0 8.100000e-01
3 9.039390e-01 5.744367e+00 4.117240e+18 4.117240e+17 194.0 2.012900e+01
4 9.039390e-01 5.260324e+00 4.117240e+18 7.822756e+17 194.0 3.751610e+01
5 1.706550e+00 4.904947e+00 4.117240e+18 1.115772e+18 194.0 5.316449e+01
6 1.706550e+00 4.585107e+00 5.879350e+13 1.004201e+18 137.0 6.154804e+01
7 1.816180e+00 4.308214e+00 5.879350e+13 9.037865e+17 137.0 6.909324e+01
8 1.816180e+00 4.059011e+00 5.001970e+11 8.134079e+17 115.0 7.368391e+01
9 2.093250e+00 3.862435e+00 5.001970e+11 7.320672e+17 115.0 7.781552e+01
10 2.093250e+00 3.685516e+00 5.254320e+08 6.588605e+17 85.0 7.853397e+01
11 2.093250e+00 3.526290e+00 5.254320e+08 5.929744e+17 85.0 7.918057e+01
12 2.093250e+00 3.382986e+00 5.254320e+08 5.336770e+17 85.0 7.976252e+01
13 2.092030e+00 3.253890e+00 5.254320e+08 4.803093e+17 85.0 8.028626e+01
14 2.092030e+00 3.137704e+00 3.187240e+08 4.322783e+17 84.0 8.065764e+01
15 2.092030e+00 3.033137e+00 3.187240e+08 3.890505e+17 84.0 8.099187e+01
16 2.092030e+00 2.939026e+00 3.187240e+08 3.501455e+17 84.0 8.129269e+01
17 2.091420e+00 2.854265e+00 3.187240e+08 3.151309e+17 84.0 8.156342e+01
18 2.090810e+00 2.777920e+00 5.701660e+07 2.836178e+17 80.0 8.140708e+01
19 2.090810e+00 2.709209e+00 5.701660e+07 2.552560e+17 80.0 8.126637e+01
20 2.090060e+00 2.647294e+00 5.701660e+07 2.297304e+17 80.0 8.113973e+01
21 2.090060e+00 2.591571e+00 2.768680e+07 2.067574e+17 74.0 8.042576e+01
22 2.088980e+00 2.541312e+00 2.768680e+07 1.860817e+17 74.0 7.978318e+01
23 2.094640e+00 2.496644e+00 2.653180e+07 1.674735e+17 73.0 7.910486e+01
24 2.129730e+00 2.459953e+00 1.588880e+07 1.507261e+17 71.0 7.829438e+01
25 2.129730e+00 2.426931e+00 1.848840e+06 1.356535e+17 66.0 7.706494e+01
26 2.127580e+00 2.396996e+00 1.848840e+06 1.220882e+17 66.0 7.595845e+01
27 2.127580e+00 2.370054e+00 9.377820e+04 1.098794e+17 61.0 7.446260e+01
28 2.127580e+00 2.345807e+00 9.377820e+04 9.889142e+16 61.0 7.311634e+01
29 2.127580e+00 2.323984e+00 9.377820e+04 8.900228e+16 61.0 7.190471e+01
30 2.125380e+00 2.304124e+00 9.377820e+04 8.010205e+16 61.0 7.081424e+01
31 2.125380e+00 2.286249e+00 4.388470e+04 7.209185e+16 59.0 6.963281e+01
32 2.123290e+00 2.269953e+00 4.388470e+04 6.488266e+16 59.0 6.856953e+01
33 2.120930e+00 2.255051e+00 4.332140e+04 5.839439e+16 58.0 6.751258e+01
34 2.120930e+00 2.241639e+00 4.332140e+04 5.255496e+16 58.0 6.656132e+01
35 2.154000e+00 2.232875e+00 4.024820e+04 4.729946e+16 56.0 6.550519e+01
36 2.270790e+00 2.236666e+00 3.722080e+04 4.256951e+16 51.0 6.405467e+01
37 2.270790e+00 2.240079e+00 1.267120e+04 3.831256e+16 44.0 6.204920e+01
38 2.301780e+00 2.246249e+00 1.267120e+04 3.448131e+16 44.0 6.024428e+01
39 2.301780e+00 2.251802e+00 3.082650e+03 3.103318e+16 38.0 5.801985e+01
40 2.301780e+00 2.256800e+00 3.082650e+03 2.792986e+16 38.0 5.601787e+01
41 2.301780e+00 2.261298e+00 3.082650e+03 2.513687e+16 38.0 5.421608e+01
42 2.287610e+00 2.263929e+00 3.082650e+03 2.262319e+16 38.0 5.259447e+01
43 2.260800e+00 2.263616e+00 2.792060e+03 2.036087e+16 37.0 5.103503e+01
44 2.301850e+00 2.267440e+00 2.745330e+03 1.832478e+16 33.0 4.923152e+01
45 2.300610e+00 2.270757e+00 1.928420e+03 1.649230e+16 29.0 4.720837e+01
46 2.300610e+00 2.273742e+00 1.928420e+03 1.484307e+16 29.0 4.538753e+01
47 2.225560e+00 2.268924e+00 1.928420e+03 1.335876e+16 29.0 4.374878e+01
48 2.225560e+00 2.264587e+00 4.935020e+02 1.202289e+16 27.0 4.207390e+01
49 2.225560e+00 2.260685e+00 4.935020e+02 1.082060e+16 27.0 4.056651e+01
50 1.968690e+00 2.231485e+00 4.935020e+02 9.738539e+15 27.0 3.920986e+01
51 1.844190e+00 2.192756e+00 4.731900e+02 8.764685e+15 26.0 3.788888e+01
52 1.844190e+00 2.157899e+00 4.731900e+02 7.888217e+15 26.0 3.669999e+01
53 1.291080e+00 2.071217e+00 4.731900e+02 7.099395e+15 26.0 3.562999e+01
54 1.291080e+00 1.993203e+00 2.281950e+02 6.389456e+15 23.0 3.436699e+01
55 1.291080e+00 1.922991e+00 2.281950e+02 5.750510e+15 23.0 3.323029e+01
56 9.843730e-01 1.829129e+00 2.281950e+02 5.175459e+15 23.0 3.220726e+01
57 9.843730e-01 1.744654e+00 8.831580e+02 4.657913e+15 23.0 3.128654e+01
58 9.843730e-01 1.668626e+00 8.831580e+02 4.192122e+15 23.0 3.045788e+01
59 9.843730e-01 1.600200e+00 8.831580e+02 3.772910e+15 23.0 2.971209e+01
60 9.362960e-01 1.533810e+00 8.831580e+02 3.395619e+15 23.0 2.904088e+01
61 6.889120e-01 1.449320e+00 2.181210e+02 3.056057e+15 20.0 2.813680e+01
62 6.889120e-01 1.373279e+00 7.661710e+02 2.750451e+15 20.0 2.732312e+01
63 6.889120e-01 1.304843e+00 7.661710e+02 2.475406e+15 20.0 2.659080e+01
64 7.445890e-01 1.248817e+00 7.661710e+02 2.227865e+15 20.0 2.593172e+01
65 7.015480e-01 1.194090e+00 1.067950e+02 2.005079e+15 19.0 2.523855e+01
66 6.154660e-01 1.136228e+00 1.067950e+02 1.804571e+15 19.0 2.461470e+01
67 6.154660e-01 1.084152e+00 1.067950e+02 1.624114e+15 19.0 2.405323e+01
68 5.293830e-01 1.028675e+00 1.067950e+02 1.461703e+15 19.0 2.354790e+01
69 5.293830e-01 9.787456e-01 1.067950e+02 1.315532e+15 19.0 2.309311e+01
70 5.293830e-01 9.338094e-01 1.067950e+02 1.183979e+15 19.0 2.268380e+01
71 5.468740e-01 8.951158e-01 1.067950e+02 1.065581e+15 19.0 2.231542e+01
72 5.468740e-01 8.602916e-01 1.003620e+02 9.590230e+14 18.0 2.188388e+01
73 6.876980e-01 8.430323e-01 1.003620e+02 8.631207e+14 18.0 2.149549e+01
74 2.867860e-01 7.874077e-01 1.525790e+02 7.768086e+14 18.0 2.114594e+01
75 2.867860e-01 7.373455e-01 4.390340e+02 6.991278e+14 20.0 2.103135e+01
76 2.867860e-01 6.922895e-01 4.390340e+02 6.292150e+14 20.0 2.092821e+01
77 3.857660e-01 6.616372e-01 4.390340e+02 5.662935e+14 20.0 2.083539e+01
78 3.857660e-01 6.340501e-01 2.957880e+02 5.096642e+14 19.0 2.065185e+01
79 4.888020e-01 6.195253e-01 2.957880e+02 4.586977e+14 19.0 2.048667e+01
80 3.965720e-01 5.972299e-01 3.107850e+02 4.128280e+14 19.0 2.033800e+01
81 3.965720e-01 5.771641e-01 1.246960e+03 3.715452e+14 21.0 2.040420e+01
82 5.840890e-01 5.778566e-01 1.246960e+03 3.343907e+14 21.0 2.046378e+01
83 4.665710e-01 5.667281e-01 1.418200e+03 3.009516e+14 21.0 2.051740e+01
84 4.665710e-01 5.567124e-01 6.902760e+02 2.708564e+14 20.0 2.046566e+01
85 3.271960e-01 5.337607e-01 6.902760e+02 2.437708e+14 20.0 2.041910e+01
86 3.271960e-01 5.131043e-01 4.276600e+03 2.193937e+14 24.0 2.077719e+01
87 3.921880e-01 5.010126e-01 4.276600e+03 1.974543e+14 24.0 2.109947e+01
88 3.921880e-01 4.901302e-01 2.168270e+03 1.777089e+14 23.0 2.128952e+01
89 3.921880e-01 4.803359e-01 2.168270e+03 1.599380e+14 23.0 2.146057e+01
90 2.851810e-01 4.608205e-01 2.168270e+03 1.439442e+14 23.0 2.161451e+01
91 2.851810e-01 4.432565e-01 2.281080e+03 1.295498e+14 24.0 2.185306e+01
92 2.851810e-01 4.274490e-01 2.281080e+03 1.165948e+14 24.0 2.206775e+01
93 2.869670e-01 4.134008e-01 2.281080e+03 1.049353e+14 24.0 2.226098e+01
94 2.590100e-01 3.979617e-01 1.761580e+03 9.444180e+13 23.0 2.233488e+01
95 2.821920e-01 3.863847e-01 2.352650e+03 8.499762e+13 24.0 2.250139e+01
96 2.821920e-01 3.759654e-01 1.888290e+03 7.649786e+13 23.0 2.255125e+01
97 2.821920e-01 3.665881e-01 1.888290e+03 6.884807e+13 23.0 2.259613e+01
98 2.821920e-01 3.581485e-01 1.888290e+03 6.196326e+13 23.0 2.263652e+01
99 2.821920e-01 3.505528e-01 1.888290e+03 5.576694e+13 23.0 2.267286e+01
100 5.882310e+00 9.037286e-01 1.115060e+03 5.019024e+13 21.0 2.250558e+01
101 5.290580e+00 1.342414e+00 1.025240e+03 4.517122e+13 20.0 2.225502e+01
102 5.266460e+00 1.734818e+00 9.336480e+02 4.065410e+13 19.0 2.192952e+01
103 2.113180e+00 1.772654e+00 2.106570e+02 3.658869e+13 17.0 2.143657e+01
104 2.113180e+00 1.806707e+00 8.640760e+01 3.292982e+13 16.0 2.089291e+01
105 2.113180e+00 1.837354e+00 8.640760e+01 2.963684e+13 16.0 2.040362e+01
106 2.113180e+00 1.864937e+00 8.640760e+01 2.667315e+13 16.0 1.996326e+01
107 1.318240e+00 1.810267e+00 8.640760e+01 2.400584e+13 16.0 1.956693e+01
108 1.279760e+00 1.757216e+00 8.640760e+01 2.160525e+13 16.0 1.921024e+01
109 1.279760e+00 1.709471e+00 7.817280e+01 1.944473e+13 15.0 1.878921e+01
110 4.740690e-01 1.585931e+00 7.817280e+01 1.750026e+13 15.0 1.841029e+01
111 4.740690e-01 1.474744e+00 2.685300e+12 1.601876e+13 108.0 2.736926e+01
112 4.740690e-01 1.374677e+00 2.685300e+12 1.468541e+13 108.0 3.543234e+01
113 4.740690e-01 1.284616e+00 2.685300e+12 1.348540e+13 108.0 4.268910e+01
114 4.740690e-01 1.203561e+00 2.685300e+12 1.240539e+13 108.0 4.922019e+01
115 6.448280e-01 1.147688e+00 2.685300e+12 1.143338e+13 108.0 5.509817e+01
116 8.991230e-01 1.122832e+00 4.379300e+08 1.029009e+13 67.0 5.628836e+01
117 8.991230e-01 1.100461e+00 1.000130e+06 9.261080e+12 48.0 5.545952e+01
118 8.991230e-01 1.080327e+00 1.000130e+06 8.334972e+12 48.0 5.471357e+01
119 8.991230e-01 1.062207e+00 1.000130e+06 7.501475e+12 48.0 5.404221e+01
120 9.114490e-01 1.047131e+00 1.000130e+06 6.751327e+12 48.0 5.343799e+01
121 9.151900e-01 1.033937e+00 4.497440e+04 6.076195e+12 47.0 5.279419e+01
122 9.498300e-01 1.025526e+00 1.831330e+04 5.468575e+12 43.0 5.181477e+01
123 1.051430e+00 1.028116e+00 7.048890e+03 4.921718e+12 40.0 5.063330e+01
124 1.096230e+00 1.034928e+00 1.090450e+03 4.429546e+12 35.0 4.906997e+01
125 1.096230e+00 1.041058e+00 1.022770e+03 3.986591e+12 32.0 4.736297e+01
126 1.096230e+00 1.046575e+00 1.022770e+03 3.587932e+12 32.0 4.582667e+01
127 1.049780e+00 1.046896e+00 1.022770e+03 3.229139e+12 32.0 4.444400e+01
128 1.049780e+00 1.047184e+00 5.716240e+02 2.906225e+12 31.0 4.309960e+01
129 1.049780e+00 1.047444e+00 5.716240e+02 2.615603e+12 31.0 4.188964e+01
130 9.942390e-01 1.042123e+00 5.716240e+02 2.354042e+12 31.0 4.080068e+01
131 9.424720e-01 1.032158e+00 3.935900e+02 2.118638e+12 31.0 3.982061e+01
132 9.424720e-01 1.023190e+00 5.932880e+02 1.906774e+12 33.0 3.913855e+01
133 8.253770e-01 1.003408e+00 5.932880e+02 1.716097e+12 33.0 3.852470e+01
134 6.808190e-01 9.711493e-01 3.935900e+02 1.544487e+12 31.0 3.777223e+01
135 5.039130e-01 9.244257e-01 8.820340e+02 1.390038e+12 33.0 3.729500e+01
136 5.039130e-01 8.823744e-01 2.855640e+03 1.251035e+12 38.0 3.736550e+01
137 5.039130e-01 8.445283e-01 2.855640e+03 1.125931e+12 38.0 3.742895e+01
138 5.280130e-01 8.128768e-01 2.855640e+03 1.013338e+12 38.0 3.748606e+01
139 5.280130e-01 7.843904e-01 2.998590e+03 9.120042e+11 39.0 3.763745e+01
140 5.468830e-01 7.606396e-01 2.998590e+03 8.208038e+11 39.0 3.777371e+01
141 3.904340e-01 7.236191e-01 2.942350e+03 7.387234e+11 38.0 3.779634e+01
142 3.904340e-01 6.903006e-01 1.005930e+04 6.648511e+11 39.0 3.791670e+01
143 3.904340e-01 6.603139e-01 1.005930e+04 5.983660e+11 39.0 3.802503e+01
144 5.029380e-01 6.445763e-01 1.005930e+04 5.385294e+11 39.0 3.812253e+01
145 4.325040e-01 6.233691e-01 2.565390e+03 4.846764e+11 38.0 3.811028e+01
146 4.325040e-01 6.042826e-01 4.379610e+03 4.362088e+11 39.0 3.819925e+01
147 3.819440e-01 5.820487e-01 4.379610e+03 3.925879e+11 39.0 3.827932e+01
148 3.819440e-01 5.620383e-01 4.345590e+03 3.533291e+11 40.0 3.845139e+01
149 3.491040e-01 5.407448e-01 4.345590e+03 3.179962e+11 40.0 3.860625e+01
150 3.491040e-01 5.215807e-01 4.345590e+03 2.861966e+11 40.0 3.874563e+01
151 3.491040e-01 5.043331e-01 4.345590e+03 2.575769e+11 40.0 3.887106e+01
152 3.395820e-01 4.878580e-01 4.345590e+03 2.318192e+11 40.0 3.898396e+01
153 3.114920e-01 4.702214e-01 4.336960e+03 2.086373e+11 39.0 3.898556e+01
154 3.114920e-01 4.543484e-01 3.881180e+03 1.877736e+11 37.0 3.878701e+01
155 1.945830e-01 4.283719e-01 3.881180e+03 1.689962e+11 37.0 3.860831e+01
156 1.945830e-01 4.049930e-01 8.762740e+03 1.520966e+11 40.0 3.874747e+01
157 1.945830e-01 3.839520e-01 8.762740e+03 1.368869e+11 40.0 3.887273e+01
158 2.141300e-01 3.669698e-01 8.762740e+03 1.231983e+11 40.0 3.898545e+01
159 2.500860e-01 3.552814e-01 5.247870e+03 1.108784e+11 40.0 3.908691e+01
160 2.018610e-01 3.399394e-01 4.953880e+03 9.979059e+10 38.0 3.897822e+01
161 2.018610e-01 3.261315e-01 4.953880e+03 8.981153e+10 38.0 3.888040e+01
162 3.068120e-01 3.241996e-01 4.953880e+03 8.083038e+10 38.0 3.879236e+01
163 2.733130e-01 3.191109e-01 3.279490e+04 7.274734e+10 39.0 3.881312e+01
164 2.733130e-01 3.145311e-01 3.453010e+04 6.547261e+10 40.0 3.893181e+01
165 2.733130e-01 3.104093e-01 3.453010e+04 5.892535e+10 40.0 3.903863e+01
166 2.733130e-01 3.066997e-01 3.453010e+04 5.303282e+10 40.0 3.913477e+01
167 2.733130e-01 3.033610e-01 3.453010e+04 4.772954e+10 40.0 3.922129e+01
168 2.733130e-01 3.003562e-01 3.453010e+04 4.295659e+10 40.0 3.929916e+01
169 2.730460e-01 2.976252e-01 3.453010e+04 3.866094e+10 40.0 3.936924e+01
170 2.730460e-01 2.951673e-01 3.453010e+04 3.479485e+10 40.0 3.943232e+01
171 2.730460e-01 2.929551e-01 3.453010e+04 3.131536e+10 40.0 3.948909e+01
172 2.728530e-01 2.909449e-01 3.453010e+04 2.818383e+10 40.0 3.954018e+01
173 2.723450e-01 2.890849e-01 3.252060e+04 2.536545e+10 39.0 3.948616e+01
174 2.713280e-01 2.873092e-01 3.252060e+04 2.282891e+10 39.0 3.943754e+01
175 2.692940e-01 2.855077e-01 3.252060e+04 2.054602e+10 39.0 3.939379e+01
176 2.652640e-01 2.834833e-01 3.252060e+04 1.849142e+10 39.0 3.935441e+01
177 2.457900e-01 2.797140e-01 9.180060e+03 1.664228e+10 38.0 3.921897e+01
178 2.422150e-01 2.759641e-01 6.195780e+04 1.497806e+10 40.0 3.929707e+01
179 2.422150e-01 2.725892e-01 6.195780e+04 1.348026e+10 40.0 3.936737e+01
180 2.404280e-01 2.693731e-01 6.195780e+04 1.213224e+10 40.0 3.943063e+01
181 2.404280e-01 2.664786e-01 6.195780e+04 1.091902e+10 40.0 3.948757e+01
182 2.404280e-01 2.638735e-01 6.195780e+04 9.827126e+09 40.0 3.953881e+01
183 2.404280e-01 2.615290e-01 6.195780e+04 8.844420e+09 40.0 3.958493e+01
184 2.404280e-01 2.594189e-01 6.195780e+04 7.959984e+09 40.0 3.962644e+01
185 2.404280e-01 2.575198e-01 6.195780e+04 7.163992e+09 40.0 3.966379e+01
186 2.402960e-01 2.557974e-01 6.195780e+04 6.447599e+09 40.0 3.969741e+01
187 2.397440e-01 2.541921e-01 9.548070e+03 5.802840e+09 39.0 3.962767e+01
188 2.386400e-01 2.526369e-01 9.548070e+03 5.222557e+09 39.0 3.956490e+01
189 2.364320e-01 2.510164e-01 9.548070e+03 4.700302e+09 39.0 3.950841e+01
190 2.320170e-01 2.491164e-01 9.548070e+03 4.230273e+09 39.0 3.945757e+01
191 2.231850e-01 2.465233e-01 9.548070e+03 3.807247e+09 39.0 3.941182e+01
192 2.055230e-01 2.424233e-01 9.548070e+03 3.426523e+09 39.0 3.937063e+01
193 2.852340e-01 2.467043e-01 9.859450e+03 3.083872e+09 40.0 3.943357e+01
194 2.852340e-01 2.505573e-01 3.349020e+04 2.775488e+09 41.0 3.959021e+01
195 2.704520e-01 2.525468e-01 3.349020e+04 2.497942e+09 41.0 3.973119e+01
196 2.704520e-01 2.543373e-01 1.218610e+04 2.248149e+09 39.0 3.965807e+01
197 2.693250e-01 2.558361e-01 1.218610e+04 2.023336e+09 39.0 3.959227e+01
198 2.477880e-01 2.550313e-01 1.162770e+04 1.821003e+09 38.0 3.943304e+01
199 2.047130e-01 2.499994e-01 1.162770e+04 1.638904e+09 38.0 3.928974e+01
200 4.737050e+00 6.987045e-01 1.162770e+04 1.475015e+09 38.0 3.916076e+01
201 4.723840e+00 1.101218e+00 1.014510e+04 1.327514e+09 37.0 3.894469e+01
202 4.723840e+00 1.463480e+00 1.014510e+04 1.194764e+09 37.0 3.875022e+01
203 4.526060e+00 1.769738e+00 1.014510e+04 1.075289e+09 37.0 3.857520e+01
204 3.857350e+00 1.978499e+00 1.751140e+03 9.677599e+08 35.0 3.821768e+01
205 3.857350e+00 2.166384e+00 1.751140e+03 8.709841e+08 35.0 3.789591e+01
206 3.836290e+00 2.333375e+00 1.751140e+03 7.838858e+08 35.0 3.760632e+01
207 3.836290e+00 2.483667e+00 1.464600e+03 7.054974e+08 34.0 3.724569e+01
208 3.821260e+00 2.617426e+00 1.464600e+03 6.349478e+08 34.0 3.692112e+01
209 3.821260e+00 2.737809e+00 1.435640e+03 5.714532e+08 33.0 3.652901e+01
210 3.226770e+00 2.786705e+00 1.435640e+03 5.143080e+08 33.0 3.617610e+01
211 3.226770e+00 2.830712e+00 1.435640e+03 4.628773e+08 33.0 3.585849e+01
212 3.201380e+00 2.867779e+00 1.435640e+03 4.165897e+08 33.0 3.557264e+01
213 3.201380e+00 2.901139e+00 1.435640e+03 3.749309e+08 33.0 3.531538e+01
214 3.201380e+00 2.931163e+00 1.435640e+03 3.374380e+08 33.0 3.508384e+01
215 2.952450e+00 2.933292e+00 1.435640e+03 3.036943e+08 33.0 3.487546e+01
216 2.926000e+00 2.932562e+00 1.435640e+03 2.733250e+08 33.0 3.468791e+01
217 2.926000e+00 2.931906e+00 9.697130e+02 2.459926e+08 32.0 3.441912e+01
218 2.473420e+00 2.886058e+00 9.697130e+02 2.213935e+08 32.0 3.417721e+01
219 2.473420e+00 2.844794e+00 9.697130e+02 1.992542e+08 32.0 3.395949e+01
220 2.473420e+00 2.807656e+00 9.697130e+02 1.793289e+08 32.0 3.376354e+01
221 2.473420e+00 2.774233e+00 9.697130e+02 1.613961e+08 32.0 3.358719e+01
222 2.473420e+00 2.744152e+00 9.697130e+02 1.452566e+08 32.0 3.342847e+01
223 2.473420e+00 2.717078e+00 9.697130e+02 1.307310e+08 32.0 3.328562e+01
224 2.456290e+00 2.691000e+00 9.697130e+02 1.176580e+08 32.0 3.315706e+01
225 2.378040e+00 2.659704e+00 9.659810e+02 1.058923e+08 31.0 3.294135e+01
226 2.247440e+00 2.618477e+00 9.659810e+02 9.530317e+07 31.0 3.274722e+01
227 2.217620e+00 2.578391e+00 9.659810e+02 8.577295e+07 31.0 3.257250e+01
228 1.950520e+00 2.515604e+00 9.659810e+02 7.719575e+07 31.0 3.241525e+01
229 5.927260e-01 2.323317e+00 7.185200e+02 6.947625e+07 30.0 3.217372e+01
230 5.927260e-01 2.150257e+00 7.263700e+02 6.252870e+07 32.0 3.215635e+01
231 4.920610e-01 1.984438e+00 7.263700e+02 5.627590e+07 32.0 3.214071e+01
232 4.920610e-01 1.835200e+00 7.228250e+02 5.064838e+07 31.0 3.202664e+01
233 4.920610e-01 1.700886e+00 7.228250e+02 4.558362e+07 31.0 3.192398e+01
234 4.920610e-01 1.580004e+00 7.228250e+02 4.102533e+07 31.0 3.183158e+01
235 4.255880e-01 1.464562e+00 7.228250e+02 3.692287e+07 31.0 3.174842e+01
236 4.255880e-01 1.360665e+00 1.163500e+03 3.323070e+07 38.0 3.237358e+01
237 4.255880e-01 1.267157e+00 1.163500e+03 2.990774e+07 38.0 3.293622e+01
238 4.958370e-01 1.190025e+00 1.163500e+03 2.691709e+07 38.0 3.344260e+01
239 4.485440e-01 1.115877e+00 7.359790e+02 2.422545e+07 35.0 3.359834e+01
240 5.386090e-01 1.058150e+00 8.594240e+02 2.180299e+07 40.0 3.423851e+01
241 5.386090e-01 1.006196e+00 1.922500e+05 1.964192e+07 44.0 3.521466e+01
242 5.386090e-01 9.594373e-01 1.922500e+05 1.769695e+07 44.0 3.609319e+01
243 5.386090e-01 9.173545e-01 1.922500e+05 1.594648e+07 44.0 3.688387e+01
244 5.386090e-01 8.794799e-01 1.922500e+05 1.437106e+07 44.0 3.759548e+01
245 5.608710e-01 8.476190e-01 1.922500e+05 1.295318e+07 44.0 3.823594e+01
246 5.608710e-01 8.189442e-01 3.585450e+03 1.165822e+07 41.0 3.851234e+01
247 5.823960e-01 7.952894e-01 3.585450e+03 1.049275e+07 41.0 3.876111e+01
248 5.600940e-01 7.717699e-01 1.389140e+03 9.443618e+06 40.0 3.888500e+01
249 5.003520e-01 7.446281e-01 8.587320e+02 8.499342e+06 39.0 3.889650e+01
250 4.248790e-01 7.126532e-01 8.587320e+02 7.649494e+06 39.0 3.890685e+01
251 3.990210e-01 6.812900e-01 6.834520e+02 6.884613e+06 42.0 3.921616e+01
252 3.990210e-01 6.530631e-01 5.044410e+05 6.246595e+06 56.0 4.089455e+01
253 3.990210e-01 6.276589e-01 5.044410e+05 5.672380e+06 56.0 4.240509e+01
254 3.990210e-01 6.047951e-01 5.044410e+05 5.155586e+06 56.0 4.376458e+01
255 3.990210e-01 5.842177e-01 5.044410e+05 4.690472e+06 56.0 4.498812e+01
256 4.948150e-01 5.752774e-01 5.044410e+05 4.271869e+06 56.0 4.608931e+01
257 4.948150e-01 5.672312e-01 7.354280e+03 3.845417e+06 50.0 4.648038e+01
258 4.962420e-01 5.601322e-01 7.354280e+03 3.461611e+06 50.0 4.683234e+01
259 4.904210e-01 5.531611e-01 2.711910e+03 3.115721e+06 50.0 4.714911e+01
260 4.787800e-01 5.457230e-01 2.711910e+03 2.804420e+06 50.0 4.743420e+01
261 4.554960e-01 5.367003e-01 2.711910e+03 2.524249e+06 50.0 4.769078e+01
262 4.554960e-01 5.285799e-01 2.711910e+03 2.272095e+06 50.0 4.792170e+01
263 5.237780e-01 5.280997e-01 2.711910e+03 2.045157e+06 50.0 4.812953e+01
264 5.233820e-01 5.276279e-01 1.640910e+03 1.840806e+06 50.0 4.831658e+01
265 5.233820e-01 5.272033e-01 4.190300e+03 1.657144e+06 51.0 4.858492e+01
266 5.233820e-01 5.268212e-01 4.190300e+03 1.491849e+06 51.0 4.882643e+01
267 5.195740e-01 5.260965e-01 4.190300e+03 1.343083e+06 51.0 4.904378e+01
268 5.174490e-01 5.252317e-01 4.007200e+03 1.209175e+06 49.0 4.903941e+01
269 5.174490e-01 5.244535e-01 3.732290e+03 1.088631e+06 49.0 4.903547e+01
270 5.174490e-01 5.237530e-01 3.732290e+03 9.801411e+05 49.0 4.903192e+01
271 4.908900e-01 5.204667e-01 3.732290e+03 8.825002e+05 49.0 4.902873e+01
272 4.908900e-01 5.175090e-01 2.406060e+03 7.944908e+05 48.0 4.892585e+01
273 4.593490e-01 5.116930e-01 2.406060e+03 7.152823e+05 48.0 4.883327e+01
274 4.257710e-01 5.031008e-01 5.110080e+03 6.442651e+05 48.0 4.874994e+01
275 4.257710e-01 4.953678e-01 5.110080e+03 5.803496e+05 48.0 4.867495e+01
276 4.257710e-01 4.884082e-01 5.110080e+03 5.228256e+05 48.0 4.860745e+01
277 4.124720e-01 4.808145e-01 5.110080e+03 4.710541e+05 48.0 4.854671e+01
278 3.812910e-01 4.708622e-01 4.023650e+03 4.243510e+05 47.0 4.839204e+01
279 3.812910e-01 4.619051e-01 2.059440e+03 3.821219e+05 44.0 4.795283e+01
280 2.692770e-01 4.426423e-01 2.059440e+03 3.441156e+05 44.0 4.755755e+01
281 1.270280e-01 4.110808e-01 1.150240e+03 3.098191e+05 45.0 4.730179e+01
282 1.270280e-01 3.826756e-01 1.679830e+05 2.956355e+05 54.0 4.797162e+01
283 1.270280e-01 3.571108e-01 1.679830e+05 2.828702e+05 54.0 4.857445e+01
284 1.270280e-01 3.341025e-01 1.679830e+05 2.713815e+05 54.0 4.911701e+01
285 1.270280e-01 3.133951e-01 1.679830e+05 2.610417e+05 54.0 4.960531e+01
286 1.270280e-01 2.947584e-01 1.679830e+05 2.517358e+05 54.0 5.004478e+01
287 1.270280e-01 2.779853e-01 1.679830e+05 2.433605e+05 54.0 5.044030e+01
288 1.270280e-01 2.628896e-01 1.679830e+05 2.358228e+05 54.0 5.079627e+01
289 1.270280e-01 2.493034e-01 1.679830e+05 2.290388e+05 54.0 5.111664e+01
290 1.270280e-01 2.370759e-01 1.679830e+05 2.229332e+05 54.0 5.140498e+01
291 1.270280e-01 2.260711e-01 1.679830e+05 2.174382e+05 54.0 5.166448e+01
292 1.270280e-01 2.161668e-01 1.679830e+05 2.124927e+05 54.0 5.189803e+01
293 1.270280e-01 2.072529e-01 1.679830e+05 2.080417e+05 54.0 5.210823e+01
294 1.270280e-01 1.992304e-01 1.679830e+05 2.040358e+05 54.0 5.229741e+01
295 1.270280e-01 1.920102e-01 1.679830e+05 2.004305e+05 54.0 5.246767e+01
296 1.270280e-01 1.855120e-01 1.679830e+05 1.971858e+05 54.0 5.262090e+01
297 1.270280e-01 1.796636e-01 1.679830e+05 1.942655e+05 54.0 5.275881e+01
298 1.270280e-01 1.744000e-01 1.679830e+05 1.916373e+05 54.0 5.288293e+01
299 1.270280e-01 1.696628e-01 1.679830e+05 1.892718e+05 54.0 5.299464e+01
300 3.469410e+00 4.996375e-01 1.119150e+03 1.704566e+05 44.0 5.209517e+01
301 2.902000e+00 7.398738e-01 9.292760e+02 1.535038e+05 42.0 5.108565e+01
302 1.767180e+00 8.426044e-01 9.292760e+02 1.382464e+05 42.0 5.017709e+01
303 1.767180e+00 9.350620e-01 9.292760e+02 1.245147e+05 42.0 4.935938e+01
304 1.767180e+00 1.018274e+00 9.292760e+02 1.121561e+05 42.0 4.862344e+01
305 1.242600e+00 1.040706e+00 9.292760e+02 1.010334e+05 42.0 4.796110e+01
306 1.196430e+00 1.056279e+00 9.292760e+02 9.102303e+04 42.0 4.736499e+01
307 1.196430e+00 1.070294e+00 9.162900e+02 8.201236e+04 41.0 4.672849e+01
308 5.428970e-01 1.017554e+00 9.162900e+02 7.390275e+04 41.0 4.615564e+01
309 5.428970e-01 9.700885e-01 8.558350e+02 6.659806e+04 40.0 4.554008e+01
310 5.428970e-01 9.273693e-01 8.558350e+02 6.002384e+04 40.0 4.498607e+01
311 5.428970e-01 8.889221e-01 8.558350e+02 5.410704e+04 40.0 4.448746e+01
312 5.428970e-01 8.543196e-01 8.558350e+02 4.878192e+04 40.0 4.403872e+01
313 4.583720e-01 8.147248e-01 8.558350e+02 4.398931e+04 40.0 4.363484e+01
314 1.056580e-01 7.438181e-01 3.367570e+02 3.962405e+04 39.0 4.317136e+01
315 1.056580e-01 6.800021e-01 8.549540e+07 8.585202e+06 87.0 4.755422e+01
316 1.056580e-01 6.225677e-01 8.549540e+07 1.627622e+07 87.0 5.149880e+01
317 1.056580e-01 5.708767e-01 8.549540e+07 2.319814e+07 87.0 5.504892e+01
318 2.443980e-01 5.382289e-01 8.549540e+07 2.942787e+07 87.0 5.824403e+01
319 4.069530e-01 5.251013e-01 3.355890e+05 2.651864e+07 64.0 5.881963e+01
320 4.069530e-01 5.132865e-01 7.516620e+03 2.386753e+07 57.0 5.863766e+01
321 4.069530e-01 5.026531e-01 7.516620e+03 2.148152e+07 57.0 5.847390e+01
322 4.100610e-01 4.933939e-01 7.516620e+03 1.933412e+07 57.0 5.832651e+01
323 3.944920e-01 4.835037e-01 1.351270e+03 1.740085e+07 56.0 5.809386e+01
324 3.944920e-01 4.746025e-01 2.948380e+03 1.566106e+07 57.0 5.798447e+01
325 3.847960e-01 4.656219e-01 2.948380e+03 1.409525e+07 57.0 5.788602e+01
326 3.719060e-01 4.562503e-01 1.429510e+03 1.268586e+07 57.0 5.779742e+01
327 3.719060e-01 4.478159e-01 1.392140e+04 1.141867e+07 58.0 5.781768e+01
328 3.719060e-01 4.402249e-01 1.392140e+04 1.027820e+07 58.0 5.783591e+01
329 3.719060e-01 4.333930e-01 1.392140e+04 9.251768e+06 58.0 5.785232e+01
330 3.719060e-01 4.272443e-01 1.392140e+04 8.327983e+06 58.0 5.786709e+01
331 3.710670e-01 4.216266e-01 1.392140e+04 7.496577e+06 58.0 5.788038e+01
332 3.616290e-01 4.156268e-01 1.333600e+03 6.747053e+06 56.0 5.769234e+01
333 3.427530e-01 4.083394e-01 1.333600e+03 6.072481e+06 56.0 5.752311e+01
334 3.097600e-01 3.984815e-01 1.333600e+03 5.465366e+06 56.0 5.737080e+01
335 2.491570e-01 3.835490e-01 1.627080e+03 4.918992e+06 58.0 5.743372e+01
336 2.491570e-01 3.701098e-01 5.998590e+03 4.427693e+06 59.0 5.759035e+01
337 3.047520e-01 3.635740e-01 5.998590e+03 3.985523e+06 59.0 5.773131e+01
338 3.047520e-01 3.576918e-01 4.320780e+03 3.587403e+06 61.0 5.805818e+01
339 3.047520e-01 3.523979e-01 4.320780e+03 3.229095e+06 61.0 5.835236e+01
340 3.223410e-01 3.493922e-01 4.320780e+03 2.906617e+06 61.0 5.861713e+01
341 3.223410e-01 3.466871e-01 3.135520e+04 2.619091e+06 62.0 5.895541e+01
342 3.223410e-01 3.442525e-01 3.135520e+04 2.360318e+06 62.0 5.925987e+01
343 3.500860e-01 3.448358e-01 3.135520e+04 2.127421e+06 62.0 5.953388e+01
344 3.532570e-01 3.456779e-01 4.382440e+03 1.915117e+06 62.0 5.978050e+01
345 3.795130e-01 3.490614e-01 4.252160e+03 1.724031e+06 61.0 5.990245e+01
346 3.795130e-01 3.521066e-01 4.656680e+03 1.552094e+06 60.0 5.991220e+01
347 3.103530e-01 3.479312e-01 4.656680e+03 1.397350e+06 60.0 5.992098e+01
348 3.103530e-01 3.441734e-01 5.526100e+04 1.263141e+06 60.0 5.992888e+01
349 3.103530e-01 3.407914e-01 5.526100e+04 1.142353e+06 60.0 5.993600e+01
350 3.085300e-01 3.375652e-01 5.526100e+04 1.033644e+06 60.0 5.994240e+01
351 3.085300e-01 3.346617e-01 5.526100e+04 9.358055e+05 60.0 5.994816e+01
352 3.085300e-01 3.320485e-01 5.526100e+04 8.477510e+05 60.0 5.995334e+01
353 3.089630e-01 3.297400e-01 5.526100e+04 7.685020e+05 60.0 5.995801e+01
354 2.712570e-01 3.238917e-01 4.640560e+03 6.921159e+05 59.0 5.986221e+01
355 3.018850e-01 3.216910e-01 6.019730e+03 6.235063e+05 60.0 5.987599e+01
356 3.018850e-01 3.197104e-01 1.439790e+04 5.625954e+05 64.0 6.028839e+01
357 2.905520e-01 3.167946e-01 1.439790e+04 5.077757e+05 64.0 6.065955e+01
358 2.905520e-01 3.141703e-01 1.164900e+04 4.581630e+05 63.0 6.089359e+01
359 2.970050e-01 3.124538e-01 1.164900e+04 4.135116e+05 63.0 6.110423e+01
360 2.529930e-01 3.065077e-01 7.895280e+03 3.729500e+05 63.0 6.129381e+01
361 2.529930e-01 3.011562e-01 8.107710e+03 3.364658e+05 65.0 6.166443e+01
362 2.529930e-01 2.963399e-01 8.107710e+03 3.036299e+05 65.0 6.199799e+01
363 2.823660e-01 2.949425e-01 8.107710e+03 2.740777e+05 65.0 6.229819e+01
364 2.515370e-01 2.906020e-01 1.622720e+04 2.482927e+05 65.0 6.256837e+01
365 2.254980e-01 2.840916e-01 1.622720e+04 2.250861e+05 65.0 6.281153e+01
366 2.332710e-01 2.790095e-01 5.468120e+03 2.031243e+05 64.0 6.293038e+01
367 2.332710e-01 2.744357e-01 2.012570e+04 1.848245e+05 65.0 6.313734e+01
368 2.692790e-01 2.739200e-01 2.012570e+04 1.683546e+05 65.0 6.332361e+01
369 2.371530e-01 2.702433e-01 6.931310e+03 1.522123e+05 65.0 6.349125e+01
370 1.780160e-01 2.610206e-01 6.931310e+03 1.376842e+05 65.0 6.364212e+01
371 1.866450e-01 2.535830e-01 1.638440e+04 1.255542e+05 69.0 6.417791e+01
372 1.301640e-01 2.412411e-01 1.619480e+04 1.146182e+05 68.0 6.456012e+01
373 1.301640e-01 2.301334e-01 1.748190e+04 1.049046e+05 71.0 6.520411e+01
374 1.301640e-01 2.201365e-01 1.748190e+04 9.616234e+04 71.0 6.578370e+01
375 1.427540e-01 2.123982e-01 1.748190e+04 8.829430e+04 71.0 6.630533e+01
376 1.344900e-01 2.046074e-01 1.734290e+04 8.119916e+04 70.0 6.667479e+01
377 1.179620e-01 1.959429e-01 1.734290e+04 7.481353e+04 70.0 6.700731e+01
378 1.156980e-01 1.879184e-01 1.688530e+05 8.421748e+04 73.0 6.760658e+01
379 1.134340e-01 1.804699e-01 1.688530e+05 9.268103e+04 73.0 6.814592e+01
380 1.111690e-01 1.735398e-01 1.688530e+05 1.002982e+05 73.0 6.863133e+01
381 1.089050e-01 1.670764e-01 1.688530e+05 1.071537e+05 73.0 6.906820e+01
382 1.089050e-01 1.612592e-01 1.688530e+05 1.133236e+05 73.0 6.946138e+01
383 1.089050e-01 1.560238e-01 1.688530e+05 1.188766e+05 73.0 6.981524e+01
384 1.083390e-01 1.512553e-01 1.688530e+05 1.238742e+05 73.0 7.013372e+01
385 1.083390e-01 1.469637e-01 1.688530e+05 1.283721e+05 73.0 7.042035e+01
386 1.083390e-01 1.431012e-01 1.688530e+05 1.324202e+05 73.0 7.067831e+01
387 1.083390e-01 1.396250e-01 1.688530e+05 1.360635e+05 73.0 7.091048e+01
388 1.083390e-01 1.364964e-01 1.688530e+05 1.393424e+05 73.0 7.111943e+01
389 1.083390e-01 1.336807e-01 1.688530e+05 1.422935e+05 73.0 7.130749e+01
390 1.083390e-01 1.311465e-01 1.688530e+05 1.449494e+05 73.0 7.147674e+01
391 1.083390e-01 1.288657e-01 1.688530e+05 1.473398e+05 73.0 7.162907e+01
392 1.083340e-01 1.268126e-01 1.688530e+05 1.494911e+05 73.0 7.176616e+01
393 1.083340e-01 1.249647e-01 1.688530e+05 1.514273e+05 73.0 7.188954e+01
394 1.083340e-01 1.233016e-01 1.688530e+05 1.531699e+05 73.0 7.200059e+01
395 1.083330e-01 1.218048e-01 1.688530e+05 1.547382e+05 73.0 7.210053e+01
396 1.083280e-01 1.204571e-01 3.072860e+04 1.423372e+05 72.0 7.209048e+01
397 1.083180e-01 1.192432e-01 3.072860e+04 1.311764e+05 72.0 7.208143e+01
398 1.082990e-01 1.181488e-01 3.072860e+04 1.211316e+05 72.0 7.207329e+01
399 1.082600e-01 1.171599e-01 3.072860e+04 1.120913e+05 72.0 7.206596e+01
400 2.597270e+00 3.651709e-01 3.053170e+04 1.039353e+05 70.0 7.185936e+01
401 2.417710e+00 5.704248e-01 3.053170e+04 9.659496e+04 70.0 7.167343e+01
402 2.417710e+00 7.551533e-01 3.053170e+04 8.998864e+04 70.0 7.150608e+01
403 2.413940e+00 9.210320e-01 3.053170e+04 8.404294e+04 70.0 7.135547e+01
404 2.413940e+00 1.070323e+00 2.940170e+04 7.857882e+04 69.0 7.111993e+01
405 2.236080e+00 1.186899e+00 2.940170e+04 7.366111e+04 69.0 7.090793e+01
406 2.236080e+00 1.291817e+00 2.880870e+04 6.917587e+04 68.0 7.061714e+01
407 2.236080e+00 1.386243e+00 2.880870e+04 6.513915e+04 68.0 7.035543e+01
408 2.236080e+00 1.471227e+00 2.880870e+04 6.150611e+04 68.0 7.011988e+01
409 2.197740e+00 1.543878e+00 2.880870e+04 5.823636e+04 68.0 6.990790e+01
410 2.093380e+00 1.598828e+00 2.803970e+04 5.521670e+04 66.0 6.951711e+01
411 1.896850e+00 1.628630e+00 2.803970e+04 5.249900e+04 66.0 6.916540e+01
412 1.443060e+00 1.610073e+00 1.805250e+04 4.905435e+04 63.0 6.854886e+01
413 1.443060e+00 1.593372e+00 1.797490e+04 4.594640e+04 62.0 6.789397e+01
414 1.443060e+00 1.578341e+00 1.797490e+04 4.314925e+04 62.0 6.730457e+01
415 1.434070e+00 1.563914e+00 1.797490e+04 4.063182e+04 62.0 6.677412e+01
416 1.434070e+00 1.550929e+00 1.797490e+04 3.836613e+04 62.0 6.629670e+01
417 1.200810e+00 1.515917e+00 1.797490e+04 3.632700e+04 62.0 6.586703e+01
418 1.200810e+00 1.484407e+00 1.404790e+04 3.409909e+04 61.0 6.538033e+01
419 1.200810e+00 1.456047e+00 1.404790e+04 3.209397e+04 61.0 6.494230e+01
420 1.200810e+00 1.430523e+00 1.404790e+04 3.028937e+04 61.0 6.454807e+01
421 1.200810e+00 1.407552e+00 1.404790e+04 2.866522e+04 61.0 6.419326e+01
422 1.192120e+00 1.386009e+00 1.404790e+04 2.720349e+04 61.0 6.387393e+01
423 1.109630e+00 1.358371e+00 1.375160e+04 2.585830e+04 60.0 6.348654e+01
424 9.446570e-01 1.317000e+00 1.375160e+04 2.464763e+04 60.0 6.313789e+01
425 6.164960e-01 1.246949e+00 1.375160e+04 2.355803e+04 60.0 6.282410e+01
426 1.624890e-01 1.138503e+00 1.142110e+04 2.234433e+04 59.0 6.244169e+01
427 1.624890e-01 1.040902e+00 2.265630e+14 2.265630e+13 196.0 7.579752e+01
428 1.624890e-01 9.530605e-01 2.265630e+14 4.304697e+13 196.0 8.781777e+01
429 1.624890e-01 8.740033e-01 2.265630e+14 6.139857e+13 196.0 9.863599e+01
430 1.624890e-01 8.028519e-01 2.265630e+14 7.791502e+13 196.0 1.083724e+02
431 2.532640e-01 7.478931e-01 2.265630e+14 9.277981e+13 196.0 1.171352e+02
432 3.080070e-01 7.039045e-01 1.804380e+10 8.350364e+13 145.0 1.199216e+02
433 3.080070e-01 6.643147e-01 2.888530e+09 7.515356e+13 117.0 1.196295e+02
434 2.691630e-01 6.247996e-01 2.888530e+09 6.763849e+13 117.0 1.193665e+02
435 2.727300e-01 5.895926e-01 1.065030e+09 6.087475e+13 109.0 1.183299e+02
436 2.727300e-01 5.579063e-01 2.709400e+06 5.478728e+13 101.0 1.165969e+02
437 2.727300e-01 5.293887e-01 2.709400e+06 4.930855e+13 101.0 1.150372e+02
438 2.506860e-01 5.015184e-01 2.709400e+06 4.437769e+13 101.0 1.136335e+02
439 2.506860e-01 4.764352e-01 2.625080e+06 3.993993e+13 100.0 1.122701e+02
440 2.506860e-01 4.538603e-01 2.625080e+06 3.594593e+13 100.0 1.110431e+02
441 2.670640e-01 4.351806e-01 2.625080e+06 3.235134e+13 100.0 1.099388e+02
442 2.670640e-01 4.183690e-01 2.625070e+06 2.911621e+13 99.0 1.088449e+02
443 2.670640e-01 4.032385e-01 2.625070e+06 2.620459e+13 99.0 1.078604e+02
444 2.671140e-01 3.896260e-01 2.625070e+06 2.358413e+13 99.0 1.069744e+02
445 2.669510e-01 3.773585e-01 1.325240e+06 2.122572e+13 97.0 1.059770e+02
446 2.665740e-01 3.662801e-01 1.312240e+06 1.910314e+13 95.0 1.048793e+02
447 2.665740e-01 3.563095e-01 1.310420e+06 1.719283e+13 94.0 1.037913e+02
448 2.665740e-01 3.473359e-01 1.310420e+06 1.547355e+13 94.0 1.028122e+02
449 2.665740e-01 3.392597e-01 1.310420e+06 1.392619e+13 94.0 1.019310e+02
450 2.664290e-01 3.319767e-01 1.310420e+06 1.253357e+13 94.0 1.011379e+02
451 2.663080e-01 3.254098e-01 1.251690e+06 1.128022e+13 93.0 1.003241e+02
452 2.660290e-01 3.194717e-01 1.251520e+06 1.015219e+13 92.0 9.949168e+01
453 2.657320e-01 3.140977e-01 1.181620e+06 9.136975e+12 90.0 9.854251e+01
454 2.650730e-01 3.091953e-01 1.178280e+06 8.223278e+12 89.0 9.758826e+01
455 2.638830e-01 3.046640e-01 1.178280e+06 7.400950e+12 89.0 9.672944e+01
456 2.613830e-01 3.003359e-01 1.152110e+06 6.660855e+12 86.0 9.565649e+01
457 2.595800e-01 2.962603e-01 1.151780e+06 5.994770e+12 85.0 9.459084e+01
458 2.595800e-01 2.925923e-01 5.385500e+05 5.395293e+12 82.0 9.333176e+01
459 2.831550e-01 2.916486e-01 5.385500e+05 4.855764e+12 82.0 9.219858e+01
460 2.831550e-01 2.907992e-01 5.363000e+05 4.370187e+12 81.0 9.107872e+01
461 2.733970e-01 2.890590e-01 5.363000e+05 3.933169e+12 81.0 9.007085e+01
462 2.733970e-01 2.874928e-01 5.363000e+05 3.539852e+12 81.0 8.916377e+01
463 2.733970e-01 2.860832e-01 5.363000e+05 3.185867e+12 81.0 8.834739e+01
464 2.714490e-01 2.846198e-01 5.363000e+05 2.867280e+12 81.0 8.761265e+01
465 2.581070e-01 2.819685e-01 3.633980e+05 2.580552e+12 79.0 8.675139e+01
466 2.581070e-01 2.795824e-01 3.528870e+05 2.322497e+12 79.0 8.597625e+01
467 2.733600e-01 2.789601e-01 3.528870e+05 2.090247e+12 79.0 8.527862e+01
468 2.624270e-01 2.773068e-01 2.498010e+05 1.881223e+12 77.0 8.445076e+01
469 2.624270e-01 2.758188e-01 2.475330e+05 1.693100e+12 76.0 8.360568e+01
470 2.830720e-01 2.765442e-01 2.475330e+05 1.523790e+12 76.0 8.284512e+01
471 2.534360e-01 2.742333e-01 2.736700e+05 1.371411e+12 75.0 8.206060e+01
472 2.240640e-01 2.692164e-01 2.730520e+05 1.234270e+12 74.0 8.125454e+01
473 2.240640e-01 2.647012e-01 2.730650e+05 1.110843e+12 75.0 8.062909e+01
474 2.100930e-01 2.592403e-01 2.730650e+05 9.997589e+11 75.0 8.006618e+01
475 2.100930e-01 2.543256e-01 2.730650e+05 8.997831e+11 75.0 7.955956e+01
476 2.100930e-01 2.499024e-01 2.730650e+05 8.098048e+11 75.0 7.910361e+01
477 2.031080e-01 2.452229e-01 2.730650e+05 7.288243e+11 75.0 7.869325e+01
478 2.031080e-01 2.410114e-01 2.730650e+05 6.559419e+11 75.0 7.832392e+01
479 2.031080e-01 2.372211e-01 2.730650e+05 5.903478e+11 75.0 7.799153e+01
480 2.011430e-01 2.336133e-01 2.730650e+05 5.313130e+11 75.0 7.769238e+01
481 1.892720e-01 2.291791e-01 3.499830e+04 4.781817e+11 74.0 7.732314e+01
482 1.655300e-01 2.228142e-01 3.499830e+04 4.303635e+11 74.0 7.699082e+01
483 1.512400e-01 2.156568e-01 3.795760e+04 3.873272e+11 76.0 7.689174e+01
484 1.252540e-01 2.066165e-01 3.966710e+04 3.485945e+11 80.0 7.720257e+01
485 1.399060e-01 1.999455e-01 3.046760e+04 3.137350e+11 79.0 7.738231e+01
486 1.399060e-01 1.939415e-01 3.020170e+04 2.823615e+11 80.0 7.764408e+01
487 1.886880e-01 1.934162e-01 3.020170e+04 2.541254e+11 80.0 7.787967e+01
488 1.908450e-01 1.931591e-01 4.211580e+04 2.287128e+11 82.0 7.829170e+01
489 1.849520e-01 1.923384e-01 4.181110e+04 2.058416e+11 81.0 7.856253e+01
490 1.800070e-01 1.911052e-01 4.266240e+04 1.852574e+11 82.0 7.890628e+01
491 1.744000e-01 1.894347e-01 4.194310e+04 1.667317e+11 82.0 7.921565e+01
492 1.744000e-01 1.879312e-01 2.566950e+04 1.500585e+11 81.0 7.939409e+01
493 1.744000e-01 1.865781e-01 2.566950e+04 1.350527e+11 81.0 7.955468e+01
494 1.807550e-01 1.859958e-01 2.566950e+04 1.215474e+11 81.0 7.969921e+01
495 1.715710e-01 1.845533e-01 2.528550e+04 1.093927e+11 79.0 7.962929e+01
496 1.667890e-01 1.827769e-01 1.073850e+05 9.845341e+10 80.0 7.966636e+01
497 1.653110e-01 1.810303e-01 9.679120e+04 8.860808e+10 81.0 7.979972e+01
498 1.626000e-01 1.791873e-01 6.208310e+04 7.974728e+10 78.0 7.961975e+01
499 1.570130e-01 1.769698e-01 6.021890e+04 7.177255e+10 77.0 7.935778e+01
500 1.874700e+00 3.467429e-01 4.595100e+04 6.459530e+10 75.0 7.892200e+01
501 1.730220e+00 4.850906e-01 1.875770e+04 5.813577e+10 74.0 7.842980e+01
502 1.730220e+00 6.096035e-01 1.842670e+04 5.232220e+10 73.0 7.788682e+01
503 1.580650e+00 7.067082e-01 1.842670e+04 4.708998e+10 73.0 7.739814e+01
504 1.566570e+00 7.926943e-01 1.842670e+04 4.238098e+10 73.0 7.695832e+01
505 1.566570e+00 8.700819e-01 1.842670e+04 3.814289e+10 73.0 7.656249e+01
506 1.566570e+00 9.397307e-01 1.842670e+04 3.432860e+10 73.0 7.620624e+01
507 1.426940e+00 9.884516e-01 1.842670e+04 3.089574e+10 73.0 7.588562e+01
508 1.419170e+00 1.031523e+00 1.842670e+04 2.780617e+10 73.0 7.559706e+01
509 1.419170e+00 1.070288e+00 1.842670e+04 2.502556e+10 73.0 7.533735e+01
510 1.291100e+00 1.092369e+00 1.842670e+04 2.252300e+10 73.0 7.510362e+01
511 1.293180e+00 1.112450e+00 1.586190e+04 2.027070e+10 72.0 7.479325e+01
512 1.293180e+00 1.130523e+00 1.297700e+04 1.824363e+10 70.0 7.431393e+01
513 1.045760e+00 1.122047e+00 1.297700e+04 1.641927e+10 70.0 7.388254e+01
514 1.045760e+00 1.114418e+00 1.297700e+04 1.477735e+10 70.0 7.349428e+01
515 1.039420e+00 1.106918e+00 1.297700e+04 1.329961e+10 70.0 7.314485e+01
516 1.039420e+00 1.100169e+00 1.297700e+04 1.196965e+10 70.0 7.283037e+01
517 1.039420e+00 1.094094e+00 1.297700e+04 1.077269e+10 70.0 7.254733e+01
518 1.039420e+00 1.088626e+00 1.297700e+04 9.695421e+09 70.0 7.229260e+01
519 9.900640e-01 1.078770e+00 1.297700e+04 8.725880e+09 70.0 7.206334e+01
520 9.822590e-01 1.069119e+00 1.297700e+04 7.853294e+09 70.0 7.185700e+01
521 8.857860e-01 1.050786e+00 1.297700e+04 7.067966e+09 70.0 7.167130e+01
522 8.855910e-01 1.034266e+00 1.235960e+04 6.361170e+09 69.0 7.140417e+01
523 8.855910e-01 1.019399e+00 1.220560e+04 5.725054e+09 68.0 7.106376e+01
524 8.813080e-01 1.005590e+00 1.220560e+04 5.152550e+09 68.0 7.075738e+01
525 8.813080e-01 9.931615e-01 1.220560e+04 4.637296e+09 68.0 7.048164e+01
526 8.740730e-01 9.812526e-01 1.220560e+04 4.173568e+09 68.0 7.023348e+01
527 7.719550e-01 9.603229e-01 1.220560e+04 3.756212e+09 68.0 7.001013e+01
528 7.719550e-01 9.414861e-01 1.220560e+04 3.380592e+09 68.0 6.980912e+01
529 7.719550e-01 9.245330e-01 1.220560e+04 3.042534e+09 68.0 6.962821e+01
530 7.295360e-01 9.050333e-01 1.220560e+04 2.738282e+09 68.0 6.946539e+01
531 7.203170e-01 8.865617e-01 1.220560e+04 2.464455e+09 68.0 6.931885e+01
532 7.203170e-01 8.699372e-01 1.220560e+04 2.218011e+09 68.0 6.918696e+01
533 6.714350e-01 8.500870e-01 1.220560e+04 1.996211e+09 68.0 6.906827e+01
534 6.714350e-01 8.322218e-01 1.220560e+04 1.796591e+09 68.0 6.896144e+01
535 6.714350e-01 8.161431e-01 1.220560e+04 1.616933e+09 68.0 6.886530e+01
536 6.634800e-01 8.008768e-01 1.220560e+04 1.455241e+09 68.0 6.877877e+01
537 6.634800e-01 7.871371e-01 1.162830e+04 1.309718e+09 66.0 6.850089e+01
538 6.537140e-01 7.737948e-01 1.162830e+04 1.178748e+09 66.0 6.825080e+01
539 6.268680e-01 7.591021e-01 1.162830e+04 1.060874e+09 66.0 6.802572e+01
540 5.265640e-01 7.358483e-01 1.153220e+04 9.547877e+08 65.0 6.772315e+01
541 5.265640e-01 7.149199e-01 1.153220e+04 8.593101e+08 65.0 6.745083e+01
542 5.265640e-01 6.960843e-01 1.153220e+04 7.733802e+08 65.0 6.720575e+01
543 4.831430e-01 6.747902e-01 1.153220e+04 6.960433e+08 65.0 6.698518e+01
544 3.332170e-01 6.406328e-01 5.209160e+03 6.264395e+08 63.0 6.658666e+01
545 1.010110e-02 5.775797e-01 5.163360e+03 5.637961e+08 61.0 6.602799e+01
546 1.010110e-02 5.208318e-01 3.358190e+12 3.363264e+11 168.0 7.622519e+01
547 1.010110e-02 4.697587e-01 3.358190e+12 6.385128e+11 168.0 8.540267e+01
548 1.010110e-02 4.237930e-01 3.358190e+12 9.104805e+11 168.0 9.366241e+01
549 1.010110e-02 3.824238e-01 3.358190e+12 1.155251e+12 168.0 1.010962e+02
550 1.010110e-02 3.451915e-01 3.358190e+12 1.375545e+12 168.0 1.077865e+02
551 8.835820e-02 3.195082e-01 3.358190e+12 1.573810e+12 168.0 1.138079e+02
552 8.835820e-02 2.963932e-01 1.766390e+09 1.416605e+12 118.0 1.142271e+02
553 8.835820e-02 2.755897e-01 1.766390e+09 1.275122e+12 118.0 1.146044e+02
554 8.998070e-02 2.570288e-01 1.766390e+09 1.147786e+12 118.0 1.149440e+02
555 8.998070e-02 2.403240e-01 2.201480e+08 1.033029e+12 111.0 1.145496e+02
556 9.144510e-02 2.254361e-01 2.201480e+08 9.297485e+11 111.0 1.141946e+02
557 9.470500e-02 2.123630e-01 9.320450e+06 8.367746e+11 103.0 1.130751e+02
558 9.572410e-02 2.006991e-01 9.422050e+05 7.530972e+11 97.0 1.114676e+02
559 1.054060e-01 1.911698e-01 6.978080e+05 6.777876e+11 94.0 1.097209e+02
560 1.045590e-01 1.825087e-01 2.672050e+05 6.100088e+11 90.0 1.077488e+02
561 1.057510e-01 1.748329e-01 2.672050e+05 5.490080e+11 90.0 1.059739e+02
562 1.135270e-01 1.687023e-01 7.713090e+05 4.941073e+11 88.0 1.041765e+02
563 1.273860e-01 1.645707e-01 7.696640e+05 4.446966e+11 86.0 1.023589e+02
564 1.273860e-01 1.608522e-01 6.615740e+05 4.002270e+11 83.0 1.004230e+02
565 1.348970e-01 1.582567e-01 6.615740e+05 3.602044e+11 83.0 9.868068e+01
566 1.348970e-01 1.559207e-01 6.336330e+05 3.241840e+11 83.0 9.711261e+01
567 1.348970e-01 1.538184e-01 6.336330e+05 2.917657e+11 83.0 9.570135e+01
568 1.348970e-01 1.519262e-01 6.336330e+05 2.625892e+11 83.0 9.443121e+01
569 1.436030e-01 1.510939e-01 6.336330e+05 2.363303e+11 83.0 9.328809e+01
570 1.415270e-01 1.501372e-01 5.877830e+05 2.126973e+11 82.0 9.215928e+01
571 1.415270e-01 1.492762e-01 5.877830e+05 1.914277e+11 82.0 9.114335e+01
572 1.574340e-01 1.500920e-01 5.877830e+05 1.722850e+11 82.0 9.022902e+01
573 1.507060e-01 1.501534e-01 7.619740e+04 1.550565e+11 81.0 8.930612e+01
574 1.377210e-01 1.489101e-01 8.929500e+04 1.395508e+11 83.0 8.867551e+01
575 1.377210e-01 1.477912e-01 8.929500e+04 1.255958e+11 83.0 8.810795e+01
576 1.529350e-01 1.483056e-01 8.929500e+04 1.130362e+11 83.0 8.759716e+01
577 1.616960e-01 1.496446e-01 1.989350e+04 1.017326e+11 81.0 8.693744e+01
578 1.616960e-01 1.508498e-01 1.414420e+05 9.155933e+10 83.0 8.654370e+01
579 1.616960e-01 1.519344e-01 1.414420e+05 8.240341e+10 83.0 8.618933e+01
580 1.616960e-01 1.529106e-01 1.414420e+05 7.416308e+10 83.0 8.587040e+01
581 1.616960e-01 1.537891e-01 1.414420e+05 6.674679e+10 83.0 8.558336e+01
582 1.616960e-01 1.545798e-01 1.414420e+05 6.007212e+10 83.0 8.532502e+01
583 1.616960e-01 1.552914e-01 1.414420e+05 5.406493e+10 83.0 8.509252e+01
584 1.616960e-01 1.559319e-01 1.414420e+05 4.865845e+10 83.0 8.488327e+01
585 1.616960e-01 1.565083e-01 1.414420e+05 4.379262e+10 83.0 8.469494e+01
586 1.616960e-01 1.570271e-01 1.414420e+05 3.941337e+10 83.0 8.452545e+01
587 1.616960e-01 1.574940e-01 1.414420e+05 3.547205e+10 83.0 8.437290e+01
588 1.616960e-01 1.579142e-01 1.414420e+05 3.192486e+10 83.0 8.423561e+01
589 1.616960e-01 1.582923e-01 1.414420e+05 2.873238e+10 83.0 8.411205e+01
590 1.616960e-01 1.586327e-01 1.414420e+05 2.585916e+10 83.0 8.400085e+01
591 1.616960e-01 1.589390e-01 1.414420e+05 2.327326e+10 83.0 8.390076e+01
592 1.616960e-01 1.592147e-01 1.414420e+05 2.094595e+10 83.0 8.381068e+01
593 1.616960e-01 1.594629e-01 1.414420e+05 1.885137e+10 83.0 8.372962e+01
594 1.616950e-01 1.596861e-01 1.414420e+05 1.696624e+10 83.0 8.365665e+01
595 1.616950e-01 1.598870e-01 2.558450e+04 1.526962e+10 82.0 8.349099e+01
596 1.616940e-01 1.600677e-01 2.558450e+04 1.374266e+10 82.0 8.334189e+01
597 1.616930e-01 1.602302e-01 2.558450e+04 1.236840e+10 82.0 8.320770e+01
598 1.616910e-01 1.603763e-01 2.558450e+04 1.113156e+10 82.0 8.308693e+01
599 1.616870e-01 1.605074e-01 2.558450e+04 1.001841e+10 82.0 8.297824e+01
600 1.334290e+00 2.778856e-01 1.873320e+04 9.016569e+09 80.0 8.268041e+01
601 1.221940e+00 3.722911e-01 1.835940e+04 8.114914e+09 79.0 8.231237e+01
602 1.215200e+00 4.565820e-01 1.835940e+04 7.303424e+09 79.0 8.198114e+01
603 1.215200e+00 5.324438e-01 1.835940e+04 6.573084e+09 79.0 8.168302e+01
604 1.018540e+00 5.810534e-01 1.835940e+04 5.915777e+09 79.0 8.141472e+01
605 1.018540e+00 6.248020e-01 1.757270e+04 5.324201e+09 77.0 8.097325e+01
606 1.011320e+00 6.634538e-01 1.757270e+04 4.791783e+09 77.0 8.057592e+01
607 1.011320e+00 6.982405e-01 1.757270e+04 4.312606e+09 77.0 8.021833e+01
608 1.011320e+00 7.295484e-01 1.757270e+04 3.881347e+09 77.0 7.989650e+01
609 9.010080e-01 7.466944e-01 1.757270e+04 3.493214e+09 77.0 7.960685e+01
610 8.926420e-01 7.612891e-01 1.727510e+04 3.143895e+09 76.0 7.924616e+01
611 8.926420e-01 7.744244e-01 1.727510e+04 2.829507e+09 76.0 7.892155e+01
612 6.964310e-01 7.666251e-01 1.727510e+04 2.546558e+09 76.0 7.862939e+01
613 6.964310e-01 7.596057e-01 8.146610e+03 2.291903e+09 74.0 7.816645e+01
614 6.964310e-01 7.532882e-01 8.146610e+03 2.062714e+09 74.0 7.774981e+01
615 6.964310e-01 7.476025e-01 8.146610e+03 1.856443e+09 74.0 7.737483e+01
616 6.964310e-01 7.424853e-01 8.146610e+03 1.670800e+09 74.0 7.703734e+01
617 6.964310e-01 7.378799e-01 8.146610e+03 1.503720e+09 74.0 7.673361e+01
618 6.964310e-01 7.337350e-01 8.146610e+03 1.353349e+09 74.0 7.646025e+01
619 6.964310e-01 7.300046e-01 8.146610e+03 1.218015e+09 74.0 7.621422e+01
620 6.930020e-01 7.263043e-01 8.146610e+03 1.096214e+09 74.0 7.599280e+01
621 6.808560e-01 7.217595e-01 8.077670e+03 9.865937e+08 73.0 7.569352e+01
622 6.565640e-01 7.152400e-01 8.077670e+03 8.879352e+08 73.0 7.542417e+01
623 6.079790e-01 7.045139e-01 8.077670e+03 7.991425e+08 73.0 7.518175e+01
624 5.108080e-01 6.851433e-01 8.077670e+03 7.192290e+08 73.0 7.496358e+01
625 3.273390e-01 6.493629e-01 8.077670e+03 6.473069e+08 73.0 7.476722e+01
626 3.159940e-01 6.160260e-01 8.039850e+03 5.825770e+08 72.0 7.449050e+01
627 9.210650e-02 5.636340e-01 8.039850e+03 5.243201e+08 72.0 7.424145e+01
628 9.210650e-02 5.164813e-01 8.039850e+03 4.718889e+08 72.0 7.401730e+01
629 9.210650e-02 4.740438e-01 8.039850e+03 4.247008e+08 72.0 7.381557e+01
630 9.210650e-02 4.358501e-01 8.039850e+03 3.822316e+08 72.0 7.363402e+01
631 9.210650e-02 4.014757e-01 8.039850e+03 3.440092e+08 72.0 7.347061e+01
632 8.339340e-02 3.696675e-01 8.039850e+03 3.096091e+08 72.0 7.332355e+01
633 4.877290e-02 3.375780e-01 8.010590e+03 2.786490e+08 75.0 7.349120e+01
634 4.877290e-02 3.086975e-01 8.139980e+03 2.507849e+08 78.0 7.394208e+01
635 4.877290e-02 2.827050e-01 8.139980e+03 2.257072e+08 78.0 7.434787e+01
636 4.877290e-02 2.593118e-01 8.139980e+03 2.031373e+08 78.0 7.471308e+01
637 4.532540e-02 2.379132e-01 8.139980e+03 1.828244e+08 78.0 7.504177e+01
638 3.145280e-02 2.172671e-01 7.920060e+03 1.645427e+08 77.0 7.523760e+01
639 3.145280e-02 1.986857e-01 2.350380e+05 1.481120e+08 85.0 7.621384e+01
640 3.145280e-02 1.819624e-01 2.350380e+05 1.333243e+08 85.0 7.709245e+01
641 3.145280e-02 1.669115e-01 2.350380e+05 1.200154e+08 85.0 7.788321e+01
642 8.058160e-02 1.582785e-01 2.350380e+05 1.080373e+08 85.0 7.859489e+01
643 7.944130e-02 1.503948e-01 8.114040e+03 9.723441e+07 82.0 7.893540e+01
644 7.716070e-02 1.430714e-01 8.114040e+03 8.751178e+07 82.0 7.924186e+01
645 7.259940e-02 1.360242e-01 8.114040e+03 7.876141e+07 82.0 7.951767e+01
646 7.259940e-02 1.296817e-01 8.114040e+03 7.088608e+07 82.0 7.976591e+01
647 8.919610e-02 1.256331e-01 8.114040e+03 6.379828e+07 82.0 7.998932e+01
648 8.919610e-02 1.219894e-01 8.161010e+03 5.741927e+07 79.0 7.989038e+01
649 8.919610e-02 1.187101e-01 8.161010e+03 5.167816e+07 79.0 7.980135e+01
650 9.827460e-02 1.166665e-01 8.161010e+03 4.651116e+07 79.0 7.972121e+01
651 8.662230e-02 1.136621e-01 8.155970e+03 4.186086e+07 78.0 7.954909e+01
652 6.331700e-02 1.086276e-01 8.155970e+03 3.767559e+07 78.0 7.939418e+01
653 6.331700e-02 1.040965e-01 6.194950e+04 3.391423e+07 85.0 7.995476e+01
654 6.331700e-02 1.000186e-01 6.194950e+04 3.052900e+07 85.0 8.045929e+01
655 6.331700e-02 9.634843e-02 6.194950e+04 2.748229e+07 85.0 8.091336e+01
656 6.331700e-02 9.304529e-02 6.194950e+04 2.474026e+07 85.0 8.132202e+01
657 6.331700e-02 9.007246e-02 6.194950e+04 2.227243e+07 85.0 8.168982e+01
658 7.755010e-02 8.882022e-02 6.194950e+04 2.005138e+07 85.0 8.202084e+01
659 8.933040e-02 8.887124e-02 3.455090e+04 1.804970e+07 83.0 8.211875e+01
660 8.774600e-02 8.875872e-02 1.245660e+04 1.624597e+07 82.0 8.210688e+01
661 8.457720e-02 8.834056e-02 1.245660e+04 1.462262e+07 82.0 8.209619e+01
662 7.831780e-02 8.733829e-02 1.245660e+04 1.316161e+07 82.0 8.208657e+01
663 6.781750e-02 8.538621e-02 1.341910e+04 1.184679e+07 82.0 8.207791e+01
664 6.781750e-02 8.362934e-02 5.690330e+04 1.066780e+07 84.0 8.227012e+01
665 6.781750e-02 8.204815e-02 5.690330e+04 9.606709e+06 84.0 8.244311e+01
666 6.781750e-02 8.062509e-02 5.690330e+04 8.651728e+06 84.0 8.259880e+01
667 8.494520e-02 8.105710e-02 5.690330e+04 7.792246e+06 84.0 8.273892e+01
668 8.350280e-02 8.130167e-02 1.929830e+04 7.014951e+06 83.0 8.276503e+01
669 8.065240e-02 8.123674e-02 1.929830e+04 6.315386e+06 83.0 8.278852e+01
670 7.467930e-02 8.058100e-02 1.914810e+04 5.685762e+06 82.0 8.270967e+01
671 7.052980e-02 7.957588e-02 1.973930e+04 5.119160e+06 83.0 8.273871e+01
672 7.052980e-02 7.867127e-02 1.973930e+04 4.609218e+06 83.0 8.276483e+01
673 6.845500e-02 7.764964e-02 1.973930e+04 4.150270e+06 83.0 8.278835e+01
674 6.845500e-02 7.673018e-02 1.973930e+04 3.737217e+06 83.0 8.280952e+01
675 6.845500e-02 7.590266e-02 1.973930e+04 3.365469e+06 83.0 8.282856e+01
676 7.419830e-02 7.573223e-02 1.973930e+04 3.030896e+06 83.0 8.284571e+01
677 7.419830e-02 7.557883e-02 1.912950e+04 2.729719e+06 82.0 8.276114e+01
678 7.419830e-02 7.544078e-02 1.912950e+04 2.458660e+06 82.0 8.268502e+01
679 7.431150e-02 7.532785e-02 1.912950e+04 2.214707e+06 82.0 8.261652e+01
680 7.164140e-02 7.495921e-02 1.930570e+04 1.995167e+06 82.0 8.255487e+01
681 6.713500e-02 7.417679e-02 1.995200e+04 1.797646e+06 83.0 8.259938e+01
682 6.262870e-02 7.302198e-02 1.995200e+04 1.619876e+06 83.0 8.263944e+01
683 5.812230e-02 7.153201e-02 1.995200e+04 1.459884e+06 83.0 8.267550e+01
684 5.361580e-02 6.974039e-02 1.995200e+04 1.315891e+06 83.0 8.270795e+01
685 5.037640e-02 6.780399e-02 1.718970e+05 1.201491e+06 86.0 8.303715e+01
686 5.037640e-02 6.606123e-02 1.740570e+05 1.098748e+06 87.0 8.343344e+01
687 5.037640e-02 6.449275e-02 1.740570e+05 1.006279e+06 87.0 8.379010e+01
688 5.000490e-02 6.304396e-02 1.740570e+05 9.230566e+05 87.0 8.411109e+01
689 5.000490e-02 6.174006e-02 1.740570e+05 8.481566e+05 87.0 8.439998e+01
690 5.000490e-02 6.056654e-02 1.740570e+05 7.807467e+05 87.0 8.465998e+01
691 4.993710e-02 5.950360e-02 1.740570e+05 7.200777e+05 87.0 8.489398e+01
692 4.909420e-02 5.846266e-02 1.717490e+05 6.652448e+05 86.0 8.500458e+01
693 4.740850e-02 5.735724e-02 1.717490e+05 6.158952e+05 86.0 8.510413e+01
694 4.403700e-02 5.602522e-02 1.717490e+05 5.714806e+05 86.0 8.519371e+01
695 4.312060e-02 5.473476e-02 1.744130e+05 5.317739e+05 87.0 8.537434e+01
696 4.023710e-02 5.328499e-02 1.798320e+05 4.965797e+05 87.0 8.553691e+01
697 3.903950e-02 5.186044e-02 1.798320e+05 4.649049e+05 87.0 8.568322e+01
698 3.903950e-02 5.057835e-02 1.341460e+06 5.525604e+05 91.0 8.621489e+01
699 4.673490e-02 5.019400e-02 1.341460e+06 6.314504e+05 91.0 8.669341e+01
700 9.582660e-01 1.410012e-01 2.120170e+05 5.895070e+05 89.0 8.692406e+01
701 9.565300e-01 2.225541e-01 2.120170e+05 5.517580e+05 89.0 8.713166e+01
702 9.565300e-01 2.959517e-01 2.120170e+05 5.177839e+05 89.0 8.731849e+01
703 9.236440e-01 3.587209e-01 2.120170e+05 4.872072e+05 89.0 8.748664e+01
704 9.236440e-01 4.152132e-01 2.120170e+05 4.596882e+05 89.0 8.763798e+01
705 9.236440e-01 4.660563e-01 2.120170e+05 4.349211e+05 89.0 8.777418e+01
706 9.236440e-01 5.118151e-01 2.120170e+05 4.126307e+05 89.0 8.789676e+01
707 9.172080e-01 5.523544e-01 2.120170e+05 3.925693e+05 89.0 8.800709e+01
708 9.154110e-01 5.886600e-01 2.120170e+05 3.745141e+05 89.0 8.810638e+01
709 9.154110e-01 6.213351e-01 2.120170e+05 3.582644e+05 89.0 8.819574e+01
710 8.992170e-01 6.491233e-01 2.120170e+05 3.436396e+05 89.0 8.827617e+01
711 8.992170e-01 6.741327e-01 2.120170e+05 3.304774e+05 89.0 8.834855e+01
712 8.992170e-01 6.966411e-01 2.120170e+05 3.186313e+05 89.0 8.841369e+01
713 8.929510e-01 7.162721e-01 2.120170e+05 3.079699e+05 89.0 8.847233e+01
714 8.911090e-01 7.337558e-01 2.120170e+05 2.983746e+05 89.0 8.852509e+01
715 8.911090e-01 7.494911e-01 2.120170e+05 2.897389e+05 89.0 8.857258e+01
716 8.751640e-01 7.620584e-01 2.120170e+05 2.819667e+05 89.0 8.861533e+01
717 8.751640e-01 7.733690e-01 2.066170e+05 2.744317e+05 88.0 8.855379e+01
718 8.751640e-01 7.835485e-01 2.066170e+05 2.676502e+05 88.0 8.849841e+01
719 8.751640e-01 7.927100e-01 2.066170e+05 2.615469e+05 88.0 8.844857e+01
720 8.726620e-01 8.007052e-01 2.066170e+05 2.560539e+05 88.0 8.840371e+01
721 8.552420e-01 8.061589e-01 4.567750e+04 2.350163e+05 87.0 8.826334e+01
722 8.204020e-01 8.075832e-01 4.567750e+04 2.160824e+05 87.0 8.813701e+01
723 7.530610e-01 8.021310e-01 4.567750e+04 1.990419e+05 87.0 8.802331e+01
724 7.501700e-01 7.969349e-01 4.565210e+04 1.837029e+05 86.0 8.782098e+01
725 7.501700e-01 7.922584e-01 4.565210e+04 1.698978e+05 86.0 8.763888e+01
726 6.288930e-01 7.759219e-01 4.565210e+04 1.574733e+05 86.0 8.747499e+01
727 6.288930e-01 7.612190e-01 4.565210e+04 1.462912e+05 86.0 8.732749e+01
728 6.288930e-01 7.479864e-01 4.565210e+04 1.362272e+05 86.0 8.719474e+01
729 6.288930e-01 7.360770e-01 4.565210e+04 1.271697e+05 86.0 8.707527e+01
730 6.271930e-01 7.251886e-01 4.565210e+04 1.190180e+05 86.0 8.696774e+01
731 6.271930e-01 7.153891e-01 4.565210e+04 1.116814e+05 86.0 8.687097e+01
732 5.973030e-01 7.035805e-01 4.565210e+04 1.050785e+05 86.0 8.678387e+01
733 5.049470e-01 6.837171e-01 4.339270e+04 9.890988e+04 85.0 8.660548e+01
734 5.049470e-01 6.658401e-01 4.339270e+04 9.335816e+04 85.0 8.644494e+01
735 5.045890e-01 6.497150e-01 4.339270e+04 8.836161e+04 85.0 8.630044e+01
736 5.045890e-01 6.352024e-01 4.339270e+04 8.386472e+04 85.0 8.617040e+01
737 5.045890e-01 6.221411e-01 4.339270e+04 7.981752e+04 85.0 8.605336e+01
738 5.025670e-01 6.101836e-01 4.339270e+04 7.617504e+04 85.0 8.594802e+01
739 5.025670e-01 5.994220e-01 4.339270e+04 7.289680e+04 85.0 8.585322e+01
740 4.596670e-01 5.854465e-01 4.339270e+04 6.994639e+04 85.0 8.576790e+01
741 4.596670e-01 5.728685e-01 4.339270e+04 6.729103e+04 85.0 8.569111e+01
742 4.593550e-01 5.615172e-01 4.339270e+04 6.490119e+04 85.0 8.562200e+01
743 4.593550e-01 5.513010e-01 4.339270e+04 6.275034e+04 85.0 8.555980e+01
744 4.593550e-01 5.421064e-01 4.339270e+04 6.081458e+04 85.0 8.550382e+01
745 4.570500e-01 5.336007e-01 4.339270e+04 5.907239e+04 85.0 8.545344e+01
746 4.155890e-01 5.217996e-01 4.339270e+04 5.750442e+04 85.0 8.540809e+01
747 4.155890e-01 5.111785e-01 4.339270e+04 5.609325e+04 85.0 8.536728e+01
748 4.152810e-01 5.015888e-01 4.339270e+04 5.482319e+04 85.0 8.533055e+01
749 4.152810e-01 4.929580e-01 4.339270e+04 5.368015e+04 85.0 8.529750e+01
750 4.152810e-01 4.851903e-01 4.339270e+04 5.265140e+04 85.0 8.526775e+01
751 4.126160e-01 4.779329e-01 4.339270e+04 5.172553e+04 85.0 8.524097e+01
752 4.126160e-01 4.714012e-01 4.339270e+04 5.089225e+04 85.0 8.521688e+01
753 3.941620e-01 4.636772e-01 4.339270e+04 5.014229e+04 85.0 8.519519e+01
754 3.941620e-01 4.567257e-01 4.339270e+04 4.946733e+04 85.0 8.517567e+01
755 3.920010e-01 4.502533e-01 4.339270e+04 4.885987e+04 85.0 8.515810e+01
756 3.426970e-01 4.394976e-01 4.330490e+04 4.830437e+04 84.0 8.504229e+01
757 3.426970e-01 4.298176e-01 4.320430e+04 4.779437e+04 82.0 8.473806e+01
758 2.963680e-01 4.164726e-01 4.320430e+04 4.733536e+04 82.0 8.446426e+01
759 2.963680e-01 4.044621e-01 3.186790e+04 4.578861e+04 81.0 8.411783e+01
760 2.963680e-01 3.936527e-01 3.186790e+04 4.439654e+04 81.0 8.380605e+01
761 2.963680e-01 3.839243e-01 3.186790e+04 4.314368e+04 81.0 8.352544e+01
762 2.889560e-01 3.744274e-01 3.186790e+04 4.201610e+04 81.0 8.327290e+01
763 2.618010e-01 3.631648e-01 1.013140e+04 3.882763e+04 80.0 8.294561e+01
764 2.014270e-01 3.469910e-01 8.159700e+03 3.576084e+04 78.0 8.245105e+01
765 9.110880e-02 3.214028e-01 8.159700e+03 3.300072e+04 78.0 8.200594e+01
766 7.698380e-03 2.900323e-01 6.737430e+03 3.037439e+04 77.0 8.150535e+01
767 7.698380e-03 2.617990e-01 8.840980e+12 8.840980e+11 207.0 9.405481e+01
768 7.698380e-03 2.363889e-01 8.840980e+12 1.679786e+12 207.0 1.053493e+02
769 7.698380e-03 2.135198e-01 8.840980e+12 2.395906e+12 207.0 1.155144e+02
770 7.698380e-03 1.929377e-01 8.840980e+12 3.040413e+12 207.0 1.246630e+02
771 7.698380e-03 1.744138e-01 8.840980e+12 3.620470e+12 207.0 1.328967e+02
772 7.698380e-03 1.577422e-01 8.840980e+12 4.142521e+12 207.0 1.403070e+02
773 4.460470e-02 1.464285e-01 8.840980e+12 4.612367e+12 207.0 1.469763e+02
774 4.460470e-02 1.362461e-01 6.997760e+08 4.151200e+12 152.0 1.474787e+02
775 4.460470e-02 1.270820e-01 6.997760e+08 3.736150e+12 152.0 1.479308e+02
776 4.553700e-02 1.189275e-01 6.997760e+08 3.362605e+12 152.0 1.483377e+02
777 4.553700e-02 1.115884e-01 1.456250e+08 3.026359e+12 132.0 1.467039e+02
778 4.566080e-02 1.049957e-01 1.456250e+08 2.723738e+12 132.0 1.452336e+02
779 4.566080e-02 9.906217e-02 1.376870e+08 2.451378e+12 130.0 1.437102e+02
780 4.571340e-02 9.372729e-02 1.376870e+08 2.206254e+12 130.0 1.423392e+02
781 4.647110e-02 8.900167e-02 1.062090e+08 1.985639e+12 127.0 1.408053e+02
782 4.647110e-02 8.474862e-02 8.046550e+06 1.787076e+12 125.0 1.392247e+02
783 4.646880e-02 8.092063e-02 8.046550e+06 1.608369e+12 125.0 1.378023e+02
784 4.654020e-02 7.748259e-02 6.320470e+06 1.447533e+12 118.0 1.358220e+02
785 5.810860e-02 7.554519e-02 9.152330e+05 1.302780e+12 115.0 1.337398e+02
786 5.962460e-02 7.395313e-02 8.993910e+05 1.172502e+12 112.0 1.315658e+02
787 5.800180e-02 7.235800e-02 8.714370e+05 1.055252e+12 109.0 1.293093e+02
788 7.814260e-02 7.293646e-02 7.244840e+05 9.497266e+11 109.0 1.272783e+02
789 7.979680e-02 7.362249e-02 4.461670e+05 8.547539e+11 107.0 1.252505e+02
790 7.477940e-02 7.373818e-02 9.685520e+05 7.692786e+11 107.0 1.234255e+02
791 7.062680e-02 7.342705e-02 9.690230e+05 6.923509e+11 108.0 1.218829e+02
792 6.760430e-02 7.284477e-02 9.821290e+05 6.231159e+11 109.0 1.205946e+02
793 6.463990e-02 7.202428e-02 9.821290e+05 5.608044e+11 109.0 1.194352e+02
794 6.173470e-02 7.099533e-02 9.821290e+05 5.047241e+11 109.0 1.183916e+02
795 5.889010e-02 6.978480e-02 9.821290e+05 4.542517e+11 109.0 1.174525e+02
796 6.509030e-02 6.931535e-02 9.821290e+05 4.088267e+11 109.0 1.166072e+02
797 6.074860e-02 6.845868e-02 9.715040e+05 3.679441e+11 108.0 1.157465e+02
798 5.650480e-02 6.726329e-02 9.715040e+05 3.311498e+11 108.0 1.149719e+02
799 5.236640e-02 6.577360e-02 9.715040e+05 2.980349e+11 108.0 1.142747e+02
800 6.645970e-01 1.256559e-01 7.623150e+05 2.682315e+11 106.0 1.134472e+02
801 6.645970e-01 1.795500e-01 7.623150e+05 2.414084e+11 106.0 1.127025e+02
802 6.359980e-01 2.251948e-01 7.623150e+05 2.172677e+11 106.0 1.120322e+02
803 6.359980e-01 2.662752e-01 7.128840e+05 1.955410e+11 105.0 1.113290e+02
804 6.359980e-01 3.032474e-01 7.128840e+05 1.759869e+11 105.0 1.106961e+02
805 6.235000e-01 3.352727e-01 7.128840e+05 1.583883e+11 105.0 1.101265e+02
806 6.221800e-01 3.639634e-01 7.128840e+05 1.425496e+11 105.0 1.096138e+02
807 5.705660e-01 3.846237e-01 7.128840e+05 1.282947e+11 105.0 1.091525e+02
808 5.690530e-01 4.030666e-01 7.127380e+05 1.154653e+11 104.0 1.086372e+02
809 5.690530e-01 4.196653e-01 7.127380e+05 1.039188e+11 104.0 1.081735e+02
810 5.690530e-01 4.346040e-01 7.127380e+05 9.352701e+10 104.0 1.077561e+02
811 5.690530e-01 4.480489e-01 7.127380e+05 8.417438e+10 104.0 1.073805e+02
812 5.458470e-01 4.578287e-01 7.127380e+05 7.575701e+10 104.0 1.070425e+02
813 5.441930e-01 4.664652e-01 7.127380e+05 6.818138e+10 104.0 1.067382e+02
814 5.441930e-01 4.742379e-01 7.127380e+05 6.136331e+10 104.0 1.064644e+02
815 5.441930e-01 4.812334e-01 7.127380e+05 5.522705e+10 104.0 1.062180e+02
816 5.342260e-01 4.865327e-01 7.127380e+05 4.970442e+10 104.0 1.059962e+02
817 5.319940e-01 4.910788e-01 7.127380e+05 4.473405e+10 104.0 1.057966e+02
818 5.319940e-01 4.951704e-01 7.127380e+05 4.026072e+10 104.0 1.056169e+02
819 5.319940e-01 4.988527e-01 7.127380e+05 3.623472e+10 104.0 1.054552e+02
820 5.319940e-01 5.021668e-01 7.127380e+05 3.261132e+10 104.0 1.053097e+02
821 5.277390e-01 5.047241e-01 7.127380e+05 2.935025e+10 104.0 1.051787e+02
822 5.277390e-01 5.070256e-01 7.127380e+05 2.641530e+10 104.0 1.050608e+02
823 5.277390e-01 5.090969e-01 7.127380e+05 2.377384e+10 104.0 1.049548e+02
824 5.277390e-01 5.109611e-01 7.127380e+05 2.139653e+10 104.0 1.048593e+02
825 5.277390e-01 5.126389e-01 7.127380e+05 1.925695e+10 104.0 1.047734e+02
826 5.270980e-01 5.140848e-01 7.127380e+05 1.733132e+10 104.0 1.046960e+02
827 5.253590e-01 5.152122e-01 7.118680e+05 1.559826e+10 103.0 1.045264e+02
828 5.218820e-01 5.158792e-01 7.118680e+05 1.403851e+10 103.0 1.043738e+02
829 5.149380e-01 5.157851e-01 7.118680e+05 1.263473e+10 103.0 1.042364e+02
830 5.010920e-01 5.143158e-01 7.118680e+05 1.137133e+10 103.0 1.041128e+02
831 5.010920e-01 5.129934e-01 7.118680e+05 1.023426e+10 103.0 1.040015e+02
832 4.881190e-01 5.105060e-01 7.118680e+05 9.210910e+09 103.0 1.039013e+02
833 4.902360e-01 5.084790e-01 7.118680e+05 8.289890e+09 103.0 1.038112e+02
834 4.902360e-01 5.066547e-01 4.713400e+05 7.460948e+09 102.0 1.036301e+02
835 4.902360e-01 5.050128e-01 4.713400e+05 6.714900e+09 102.0 1.034671e+02
836 4.902360e-01 5.035351e-01 4.713400e+05 6.043457e+09 102.0 1.033204e+02
837 4.902360e-01 5.022052e-01 4.713400e+05 5.439159e+09 102.0 1.031883e+02
838 4.902360e-01 5.010083e-01 4.713400e+05 4.895290e+09 102.0 1.030695e+02
839 4.902360e-01 4.999311e-01 4.713400e+05 4.405808e+09 102.0 1.029625e+02
840 4.902360e-01 4.989616e-01 4.713400e+05 3.965275e+09 102.0 1.028663e+02
841 4.902360e-01 4.980890e-01 4.713400e+05 3.568794e+09 102.0 1.027797e+02
842 4.902360e-01 4.973037e-01 4.713400e+05 3.211962e+09 102.0 1.027017e+02
843 4.901380e-01 4.965871e-01 4.713400e+05 2.890813e+09 102.0 1.026315e+02
844 4.899040e-01 4.959188e-01 4.024780e+05 2.601772e+09 101.0 1.024684e+02
845 4.894340e-01 4.952703e-01 4.024780e+05 2.341635e+09 101.0 1.023215e+02
846 4.884970e-01 4.945930e-01 4.024780e+05 2.107512e+09 101.0 1.021894e+02
847 4.866210e-01 4.937958e-01 4.024780e+05 1.896801e+09 101.0 1.020704e+02
848 4.828720e-01 4.927034e-01 4.024780e+05 1.707161e+09 101.0 1.019634e+02
849 4.756920e-01 4.910023e-01 4.024780e+05 1.536485e+09 101.0 1.018671e+02
850 4.606110e-01 4.879632e-01 4.018890e+05 1.382877e+09 100.0 1.016804e+02
851 4.606110e-01 4.852279e-01 4.018890e+05 1.244629e+09 100.0 1.015123e+02
852 4.465230e-01 4.813574e-01 4.018890e+05 1.120207e+09 100.0 1.013611e+02
853 4.454500e-01 4.777667e-01 4.018890e+05 1.008226e+09 100.0 1.012250e+02
854 4.184910e-01 4.718391e-01 4.018890e+05 9.074436e+08 100.0 1.011025e+02
855 4.166260e-01 4.663178e-01 4.018890e+05 8.167395e+08 100.0 1.009922e+02
856 4.166260e-01 4.613486e-01 4.018890e+05 7.351057e+08 100.0 1.008930e+02
857 4.166260e-01 4.568764e-01 4.018890e+05 6.616353e+08 100.0 1.008037e+02
858 4.052960e-01 4.517183e-01 4.018890e+05 5.955120e+08 100.0 1.007233e+02
859 4.031720e-01 4.468637e-01 3.970820e+05 5.360005e+08 99.0 1.005510e+02
860 4.031720e-01 4.424945e-01 3.970820e+05 4.824402e+08 99.0 1.003959e+02
861 3.707370e-01 4.353188e-01 3.970820e+05 4.342358e+08 99.0 1.002563e+02
862 3.707370e-01 4.288606e-01 3.970820e+05 3.908520e+08 99.0 1.001307e+02
863 3.707370e-01 4.230482e-01 3.970820e+05 3.518065e+08 99.0 1.000176e+02
864 3.569490e-01 4.164383e-01 3.970820e+05 3.166655e+08 99.0 9.991585e+01
865 3.569490e-01 4.104894e-01 3.970820e+05 2.850387e+08 99.0 9.982427e+01
866 3.569490e-01 4.051353e-01 3.970820e+05 2.565745e+08 99.0 9.974184e+01
867 3.569490e-01 4.003167e-01 3.970820e+05 2.309568e+08 99.0 9.966766e+01
868 3.569490e-01 3.959799e-01 3.970820e+05 2.079008e+08 99.0 9.960089e+01
869 3.569490e-01 3.920768e-01 3.970820e+05 1.871504e+08 99.0 9.954080e+01
870 3.569490e-01 3.885641e-01 3.970820e+05 1.684751e+08 99.0 9.948672e+01
871 3.569490e-01 3.854026e-01 3.970820e+05 1.516673e+08 99.0 9.943805e+01
872 3.565280e-01 3.825151e-01 3.970820e+05 1.365403e+08 99.0 9.939424e+01
873 3.557980e-01 3.798434e-01 1.159720e+05 1.228979e+08 98.0 9.925482e+01
874 3.543390e-01 3.772930e-01 1.159720e+05 1.106197e+08 98.0 9.912934e+01
875 3.514190e-01 3.747056e-01 1.159720e+05 9.956929e+07 98.0 9.901640e+01
876 3.455800e-01 3.717930e-01 1.159720e+05 8.962396e+07 98.0 9.891476e+01
877 3.361750e-01 3.682312e-01 1.159720e+05 8.067316e+07 98.0 9.882329e+01
878 3.337390e-01 3.647820e-01 1.159720e+05 7.261744e+07 98.0 9.874096e+01
879 3.337390e-01 3.616777e-01 1.154630e+05 6.536725e+07 97.0 9.856686e+01
880 3.110010e-01 3.566100e-01 1.154630e+05 5.884207e+07 97.0 9.841018e+01
881 3.110010e-01 3.520491e-01 1.154630e+05 5.296941e+07 97.0 9.826916e+01
882 3.110010e-01 3.479443e-01 1.154630e+05 4.768401e+07 97.0 9.814224e+01
883 3.021590e-01 3.433658e-01 1.154630e+05 4.292716e+07 97.0 9.802802e+01
884 2.995160e-01 3.389808e-01 1.154630e+05 3.864599e+07 97.0 9.792522e+01
885 2.995160e-01 3.350343e-01 1.154630e+05 3.479294e+07 97.0 9.783270e+01
886 2.776630e-01 3.292972e-01 1.154630e+05 3.132519e+07 97.0 9.774943e+01
887 2.776630e-01 3.241338e-01 1.154630e+05 2.820422e+07 97.0 9.767448e+01
888 2.776630e-01 3.194867e-01 1.154630e+05 2.539534e+07 97.0 9.760703e+01
889 2.695680e-01 3.144948e-01 1.154630e+05 2.286735e+07 97.0 9.754633e+01
890 2.666330e-01 3.097086e-01 1.154630e+05 2.059216e+07 97.0 9.749170e+01
891 2.666330e-01 3.054011e-01 1.154630e+05 1.854449e+07 97.0 9.744253e+01
892 2.487110e-01 2.997321e-01 1.154630e+05 1.670159e+07 97.0 9.739828e+01
893 2.454700e-01 2.943059e-01 1.154630e+05 1.504298e+07 97.0 9.735845e+01
894 2.454700e-01 2.894223e-01 1.154630e+05 1.355023e+07 97.0 9.732260e+01
895 2.454700e-01 2.850270e-01 1.154630e+05 1.220675e+07 97.0 9.729034e+01
896 2.454700e-01 2.810713e-01 1.154630e+05 1.099762e+07 97.0 9.726131e+01
897 2.454700e-01 2.775112e-01 1.154630e+05 9.909406e+06 97.0 9.723518e+01
898 2.454700e-01 2.743071e-01 1.154630e+05 8.930011e+06 97.0 9.721166e+01
899 2.442640e-01 2.713028e-01 1.154630e+05 8.048556e+06 97.0 9.719049e+01
900 5.284060e-01 2.970131e-01 1.148270e+05 7.255184e+06 96.0 9.707144e+01
901 4.401470e-01 3.113265e-01 1.148270e+05 6.541148e+06 96.0 9.696430e+01
902 4.377160e-01 3.239654e-01 4.045220e+04 5.891078e+06 95.0 9.676787e+01
903 4.377160e-01 3.353405e-01 4.045220e+04 5.306016e+06 95.0 9.659108e+01
904 2.653530e-01 3.283417e-01 4.045220e+04 4.779459e+06 95.0 9.643197e+01
905 2.623070e-01 3.217383e-01 3.957830e+04 4.305471e+06 94.0 9.618878e+01
906 2.623070e-01 3.157951e-01 3.957830e+04 3.878882e+06 94.0 9.596990e+01
907 2.623070e-01 3.104463e-01 3.957830e+04 3.494952e+06 94.0 9.577291e+01
908 2.064000e-01 3.000417e-01 3.957830e+04 3.149414e+06 94.0 9.559562e+01
909 2.064000e-01 2.906775e-01 3.957830e+04 2.838431e+06 94.0 9.543606e+01
910 2.036510e-01 2.819749e-01 3.957830e+04 2.558545e+06 94.0 9.529245e+01
911 2.036510e-01 2.741425e-01 3.957830e+04 2.306649e+06 94.0 9.516321e+01
912 2.036510e-01 2.670933e-01 3.957830e+04 2.079942e+06 94.0 9.504689e+01
913 1.791160e-01 2.582956e-01 3.957830e+04 1.875905e+06 94.0 9.494220e+01
914 1.764010e-01 2.501061e-01 3.957830e+04 1.692273e+06 94.0 9.484798e+01
915 1.764010e-01 2.427356e-01 3.957830e+04 1.527003e+06 94.0 9.476318e+01
916 1.334020e-01 2.318023e-01 3.957830e+04 1.378261e+06 94.0 9.468686e+01
917 1.334020e-01 2.219622e-01 3.958830e+04 1.244393e+06 95.0 9.471818e+01
918 1.334020e-01 2.131062e-01 3.958830e+04 1.123913e+06 95.0 9.474636e+01
919 1.334020e-01 2.051358e-01 3.958830e+04 1.015480e+06 95.0 9.477172e+01
920 1.334020e-01 1.979624e-01 3.958830e+04 9.178913e+05 95.0 9.479455e+01
921 1.295650e-01 1.911227e-01 3.958830e+04 8.300610e+05 95.0 9.481509e+01
922 1.295650e-01 1.849669e-01 3.958830e+04 7.510137e+05 95.0 9.483359e+01
923 1.295650e-01 1.794267e-01 3.958830e+04 6.798712e+05 95.0 9.485023e+01
924 1.281530e-01 1.742993e-01 3.958830e+04 6.158429e+05 95.0 9.486520e+01
925 1.219510e-01 1.690645e-01 3.957930e+04 5.582165e+05 93.0 9.467868e+01
926 1.095450e-01 1.631126e-01 3.957930e+04 5.063528e+05 93.0 9.451082e+01
927 8.474520e-02 1.552758e-01 3.957930e+04 4.596754e+05 93.0 9.435973e+01
928 8.474520e-02 1.482228e-01 3.986920e+04 4.176948e+05 94.0 9.432376e+01
929 8.474520e-02 1.418750e-01 3.986920e+04 3.799123e+05 94.0 9.429138e+01
930 8.474520e-02 1.361620e-01 3.986920e+04 3.459080e+05 94.0 9.426225e+01
931 8.416710e-02 1.309625e-01 3.986920e+04 3.153041e+05 94.0 9.423602e+01
932 7.945510e-02 1.258118e-01 3.982970e+04 2.877566e+05 93.0 9.411242e+01
933 6.947820e-02 1.201784e-01 3.982970e+04 2.629639e+05 93.0 9.400118e+01
934 6.947820e-02 1.151084e-01 3.984380e+04 2.406519e+05 94.0 9.400106e+01
935 6.437470e-02 1.100350e-01 3.984380e+04 2.205711e+05 94.0 9.400095e+01
936 5.606400e-02 1.046379e-01 4.787700e+04 2.033017e+05 95.0 9.410086e+01
937 5.606400e-02 9.978054e-02 4.787710e+04 1.877592e+05 96.0 9.429077e+01
938 4.825290e-02 9.462778e-02 4.787710e+04 1.737710e+05 96.0 9.446170e+01
939 4.825290e-02 8.999029e-02 4.789220e+04 1.611831e+05 97.0 9.471553e+01
940 4.825290e-02 8.581655e-02 4.789220e+04 1.498541e+05 97.0 9.494397e+01
941 4.437920e-02 8.167281e-02 4.789220e+04 1.396579e+05 97.0 9.514958e+01
942 4.437920e-02 7.794345e-02 5.169590e+04 1.308617e+05 98.0 9.543462e+01
943 4.437920e-02 7.458703e-02 5.169590e+04 1.229451e+05 98.0 9.569116e+01
944 4.437920e-02 7.156624e-02 5.169590e+04 1.158202e+05 98.0 9.592204e+01
945 4.633500e-02 6.904312e-02 5.169590e+04 1.094077e+05 98.0 9.612984e+01
946 4.475160e-02 6.661397e-02 5.169490e+04 1.036365e+05 97.0 9.621685e+01
947 4.146320e-02 6.409889e-02 5.222540e+04 9.849536e+04 99.0 9.649517e+01
948 4.146320e-02 6.183532e-02 5.247420e+04 9.389324e+04 101.0 9.694565e+01
949 4.000600e-02 5.965239e-02 5.247420e+04 8.975134e+04 101.0 9.735109e+01
950 4.208890e-02 5.789604e-02 5.155850e+04 8.593205e+04 100.0 9.761598e+01
951 4.208890e-02 5.631533e-02 5.155850e+04 8.249470e+04 100.0 9.785438e+01
952 4.208890e-02 5.489268e-02 5.155850e+04 7.940108e+04 100.0 9.806894e+01
953 4.208890e-02 5.361231e-02 5.155850e+04 7.661682e+04 100.0 9.826205e+01
954 4.208890e-02 5.245997e-02 5.155850e+04 7.411099e+04 100.0 9.843584e+01
955 3.469120e-02 5.068309e-02 5.155850e+04 7.185574e+04 100.0 9.859226e+01
956 3.247760e-02 4.886254e-02 5.151230e+04 6.982140e+04 99.0 9.863303e+01
957 2.826510e-02 4.680280e-02 5.151260e+04 6.799052e+04 100.0 9.876973e+01
958 2.419290e-02 4.454181e-02 5.231810e+04 6.642327e+04 103.0 9.919276e+01
959 2.419290e-02 4.250692e-02 5.429700e+04 6.521065e+04 107.0 9.997348e+01
960 2.419290e-02 4.067551e-02 5.429700e+04 6.411928e+04 107.0 1.006761e+02
961 2.719590e-02 3.932755e-02 5.429700e+04 6.313705e+04 107.0 1.013085e+02
962 2.719590e-02 3.811439e-02 5.701450e+04 6.252480e+04 107.0 1.018777e+02
963 2.719590e-02 3.702254e-02 5.701450e+04 6.197377e+04 107.0 1.023899e+02
964 3.217420e-02 3.653770e-02 5.701450e+04 6.147784e+04 107.0 1.028509e+02
965 3.217420e-02 3.610135e-02 5.697090e+04 6.102715e+04 106.0 1.031658e+02
966 3.558220e-02 3.604944e-02 5.697090e+04 6.062152e+04 106.0 1.034492e+02
967 3.349030e-02 3.579352e-02 5.608120e+04 6.016749e+04 104.0 1.035043e+02
968 3.347450e-02 3.556162e-02 5.612700e+04 5.976344e+04 105.0 1.036539e+02
969 3.347450e-02 3.535291e-02 5.603620e+04 5.939072e+04 103.0 1.035885e+02
970 3.992260e-02 3.580988e-02 5.603620e+04 5.905527e+04 103.0 1.035296e+02
971 3.992260e-02 3.622115e-02 5.603620e+04 5.875336e+04 103.0 1.034767e+02
972 3.992260e-02 3.659130e-02 5.603620e+04 5.848164e+04 103.0 1.034290e+02
973 2.912020e-02 3.584419e-02 5.603620e+04 5.823710e+04 103.0 1.033861e+02
974 2.483930e-02 3.474370e-02 5.603620e+04 5.801701e+04 103.0 1.033475e+02
975 3.539180e-02 3.480851e-02 5.693530e+04 5.790884e+04 106.0 1.036127e+02
976 3.539180e-02 3.486684e-02 5.595400e+04 5.771335e+04 106.0 1.038515e+02
977 2.286470e-02 3.366662e-02 5.595400e+04 5.753742e+04 106.0 1.040663e+02
978 2.056880e-02 3.235684e-02 5.579830e+04 5.736351e+04 105.0 1.041597e+02
979 1.757720e-02 3.087888e-02 5.595000e+04 5.722216e+04 107.0 1.044437e+02
980 1.507760e-02 2.929875e-02 5.641520e+04 5.714146e+04 108.0 1.047994e+02
981 1.279460e-02 2.764833e-02 6.765810e+04 5.819312e+04 109.0 1.052194e+02
982 1.089290e-02 2.597279e-02 6.907670e+04 5.928148e+04 111.0 1.057975e+02
983 9.807380e-03 2.435625e-02 1.049400e+05 6.384733e+04 115.0 1.067177e+02
984 9.807380e-03 2.290136e-02 1.056240e+05 6.802500e+04 117.0 1.077460e+02
985 2.869920e-02 2.348115e-02 1.056240e+05 7.178490e+04 117.0 1.086714e+02
986 2.869920e-02 2.400295e-02 1.070850e+05 7.531491e+04 119.0 1.097042e+02
987 2.869920e-02 2.447258e-02 1.070850e+05 7.849192e+04 119.0 1.106338e+02
988 1.399790e-02 2.342511e-02 1.070850e+05 8.135123e+04 119.0 1.114704e+02
989 1.617530e-02 2.270013e-02 1.070140e+05 8.391750e+04 118.0 1.121234e+02
990 1.617530e-02 2.204765e-02 1.069870e+05 8.622445e+04 117.0 1.126110e+02
991 1.595500e-02 2.143838e-02 1.069870e+05 8.830071e+04 117.0 1.130499e+02
992 1.595500e-02 2.089004e-02 1.072340e+05 9.019404e+04 118.0 1.135449e+02
993 1.595500e-02 2.039654e-02 1.072340e+05 9.189803e+04 118.0 1.139904e+02
994 2.897310e-02 2.125419e-02 1.072340e+05 9.343163e+04 118.0 1.143914e+02
995 2.864960e-02 2.199374e-02 1.065850e+05 9.474697e+04 117.0 1.146523e+02
996 2.799620e-02 2.259398e-02 1.079600e+05 9.606827e+04 118.0 1.149870e+02
997 3.974060e-02 2.430864e-02 1.250420e+05 9.896564e+04 119.0 1.153883e+02
998 3.974060e-02 2.585184e-02 1.247380e+05 1.015429e+05 118.0 1.156495e+02
999 3.974060e-02 2.724072e-02 1.247380e+05 1.038624e+05 118.0 1.158846e+02
1000 3.271460e-01 5.723124e-02 1.073350e+05 1.042097e+05 117.0 1.159961e+02
1001 3.265600e-01 8.416412e-02 1.073350e+05 1.045222e+05 117.0 1.160965e+02
1002 2.985310e-01 1.056008e-01 9.761770e+04 1.038317e+05 116.0 1.160868e+02
1003 2.985310e-01 1.248938e-01 9.761770e+04 1.032103e+05 116.0 1.160782e+02
1004 2.985310e-01 1.422575e-01 9.761770e+04 1.026511e+05 116.0 1.160703e+02
1005 2.985310e-01 1.578849e-01 9.761770e+04 1.021477e+05 116.0 1.160633e+02
1006 2.922020e-01 1.713166e-01 9.761770e+04 1.016947e+05 116.0 1.160570e+02
1007 2.913600e-01 1.833209e-01 9.761770e+04 1.012870e+05 116.0 1.160513e+02
1008 2.913600e-01 1.941248e-01 9.761770e+04 1.009201e+05 116.0 1.160461e+02
1009 2.913600e-01 2.038484e-01 9.761770e+04 1.005899e+05 116.0 1.160415e+02
1010 2.913600e-01 2.125995e-01 9.761770e+04 1.002926e+05 116.0 1.160374e+02
1011 2.879160e-01 2.201312e-01 9.761770e+04 1.000251e+05 116.0 1.160336e+02
1012 2.879160e-01 2.269097e-01 9.761770e+04 9.978440e+04 116.0 1.160303e+02
1013 2.879160e-01 2.330103e-01 9.761770e+04 9.956773e+04 116.0 1.160273e+02
1014 2.869570e-01 2.384050e-01 9.761770e+04 9.937273e+04 116.0 1.160245e+02
1015 2.862250e-01 2.431870e-01 9.761770e+04 9.919723e+04 116.0 1.160221e+02
1016 2.862250e-01 2.474908e-01 9.750130e+04 9.902763e+04 115.0 1.159199e+02
1017 2.827570e-01 2.510174e-01 9.750130e+04 9.887500e+04 115.0 1.158279e+02
1018 2.827570e-01 2.541914e-01 9.750130e+04 9.873763e+04 115.0 1.157451e+02
1019 2.827570e-01 2.570479e-01 9.750130e+04 9.861400e+04 115.0 1.156706e+02
1020 2.816400e-01 2.595071e-01 9.750130e+04 9.850273e+04 115.0 1.156035e+02
1021 2.766110e-01 2.612175e-01 9.724570e+04 9.837702e+04 114.0 1.154432e+02
1022 2.665520e-01 2.617510e-01 9.724570e+04 9.826389e+04 114.0 1.152989e+02
1023 2.464350e-01 2.602194e-01 9.724570e+04 9.816207e+04 114.0 1.151690e+02
1024 2.464350e-01 2.588409e-01 9.724570e+04 9.807044e+04 114.0 1.150521e+02
1025 2.464350e-01 2.576003e-01 9.724570e+04 9.798796e+04 114.0 1.149469e+02
1026 2.464350e-01 2.564838e-01 9.724570e+04 9.791374e+04 114.0 1.148522e+02
1027 2.422110e-01 2.550565e-01 9.724570e+04 9.784693e+04 114.0 1.147670e+02
1028 2.413710e-01 2.536880e-01 9.724570e+04 9.778681e+04 114.0 1.146903e+02
1029 2.413710e-01 2.524563e-01 9.724570e+04 9.773270e+04 114.0 1.146212e+02
1030 2.413710e-01 2.513477e-01 9.724570e+04 9.768400e+04 114.0 1.145591e+02
1031 2.389390e-01 2.501069e-01 9.724570e+04 9.764017e+04 114.0 1.145032e+02
1032 2.329510e-01 2.483913e-01 9.723520e+04 9.759967e+04 113.0 1.143529e+02
1033 2.168360e-01 2.452358e-01 7.282260e+04 9.512196e+04 111.0 1.140176e+02
1034 1.854540e-01 2.392576e-01 7.282260e+04 9.289203e+04 111.0 1.137158e+02
1035 1.854540e-01 2.338772e-01 7.282260e+04 9.088509e+04 111.0 1.134443e+02
1036 1.850810e-01 2.289976e-01 7.282260e+04 8.907884e+04 111.0 1.131998e+02
1037 1.850810e-01 2.246059e-01 7.282260e+04 8.745321e+04 111.0 1.129798e+02
1038 1.839090e-01 2.205362e-01 7.282260e+04 8.599015e+04 111.0 1.127819e+02
1039 1.551850e-01 2.140011e-01 7.282260e+04 8.467340e+04 111.0 1.126037e+02
1040 1.551850e-01 2.081195e-01 7.282260e+04 8.348832e+04 111.0 1.124433e+02
1041 1.551850e-01 2.028261e-01 7.282260e+04 8.242175e+04 111.0 1.122990e+02
1042 1.408230e-01 1.966258e-01 7.282260e+04 8.146183e+04 111.0 1.121691e+02
1043 1.408230e-01 1.910455e-01 7.282260e+04 8.059791e+04 111.0 1.120522e+02
1044 1.408230e-01 1.860232e-01 7.282260e+04 7.982038e+04 111.0 1.119470e+02
1045 1.408230e-01 1.815032e-01 7.282260e+04 7.912060e+04 111.0 1.118523e+02
1046 1.384130e-01 1.771942e-01 7.282260e+04 7.849080e+04 111.0 1.117670e+02
1047 1.371590e-01 1.731907e-01 7.282260e+04 7.792398e+04 111.0 1.116903e+02
1048 1.301430e-01 1.688859e-01 7.282260e+04 7.741384e+04 111.0 1.116213e+02
1049 1.301430e-01 1.650116e-01 7.282260e+04 7.695472e+04 111.0 1.115592e+02
1050 1.301430e-01 1.615247e-01 7.282260e+04 7.654151e+04 111.0 1.115032e+02
1051 1.266350e-01 1.580358e-01 7.282260e+04 7.616961e+04 111.0 1.114529e+02
1052 1.266350e-01 1.548957e-01 7.282260e+04 7.583491e+04 111.0 1.114076e+02
1053 1.266350e-01 1.520696e-01 7.282260e+04 7.553368e+04 111.0 1.113669e+02
1054 1.261750e-01 1.494802e-01 7.282260e+04 7.526257e+04 111.0 1.113302e+02
1055 1.221900e-01 1.467511e-01 7.266500e+04 7.500282e+04 110.0 1.111972e+02
1056 1.142210e-01 1.434981e-01 7.266500e+04 7.476903e+04 110.0 1.110774e+02
1057 9.828310e-02 1.389766e-01 7.266500e+04 7.455863e+04 110.0 1.109697e+02
1058 7.144100e-02 1.322231e-01 7.266500e+04 7.436927e+04 110.0 1.108727e+02
1059 6.629720e-02 1.256305e-01 7.266500e+04 7.419884e+04 110.0 1.107855e+02
1060 6.629720e-02 1.196972e-01 7.266500e+04 7.404546e+04 110.0 1.107069e+02
1061 4.590480e-02 1.123179e-01 7.266500e+04 7.390741e+04 110.0 1.106362e+02
1062 4.195060e-02 1.052812e-01 7.266500e+04 7.378317e+04 110.0 1.105726e+02
1063 4.195060e-02 9.894813e-02 7.148140e+04 7.355299e+04 109.0 1.104153e+02
1064 2.992470e-02 9.204578e-02 7.148140e+04 7.334583e+04 109.0 1.102738e+02
1065 2.992470e-02 8.583368e-02 7.148140e+04 7.315939e+04 109.0 1.101464e+02
1066 2.992470e-02 8.024278e-02 7.148140e+04 7.299159e+04 109.0 1.100318e+02
1067 2.992470e-02 7.521097e-02 7.148140e+04 7.284057e+04 109.0 1.099286e+02
1068 2.691830e-02 7.038170e-02 7.148140e+04 7.270466e+04 109.0 1.098357e+02
1069 2.691830e-02 6.603536e-02 7.148140e+04 7.258233e+04 109.0 1.097522e+02
1070 2.691830e-02 6.212366e-02 7.148140e+04 7.247224e+04 109.0 1.096770e+02
1071 2.927480e-02 5.883877e-02 7.148140e+04 7.237315e+04 109.0 1.096093e+02
1072 2.512540e-02 5.546743e-02 7.012170e+04 7.214801e+04 108.0 1.094483e+02
1073 2.470360e-02 5.239105e-02 7.018650e+04 7.195186e+04 110.0 1.095035e+02
1074 2.597190e-02 4.974914e-02 7.229620e+04 7.198629e+04 111.0 1.096531e+02
1075 2.597190e-02 4.737141e-02 9.490460e+05 1.596923e+05 122.0 1.108878e+02
1076 2.554720e-02 4.518899e-02 9.490460e+05 2.386276e+05 122.0 1.119991e+02
1077 2.554720e-02 4.322481e-02 1.344860e+05 2.282135e+05 119.0 1.126991e+02
1078 2.554720e-02 4.145705e-02 1.344860e+05 2.188407e+05 119.0 1.133292e+02
1079 2.554720e-02 3.986607e-02 1.344860e+05 2.104053e+05 119.0 1.138963e+02
1080 2.554720e-02 3.843418e-02 1.344860e+05 2.028133e+05 119.0 1.144067e+02
1081 3.124460e-02 3.771522e-02 1.344860e+05 1.959806e+05 119.0 1.148660e+02
1082 3.065480e-02 3.700918e-02 7.327830e+04 1.837104e+05 116.0 1.149794e+02
1083 2.947510e-02 3.625577e-02 7.327830e+04 1.726672e+05 116.0 1.150815e+02
1084 2.711590e-02 3.534178e-02 7.327830e+04 1.627283e+05 116.0 1.151733e+02
1085 2.711590e-02 3.451920e-02 7.327830e+04 1.537833e+05 116.0 1.152560e+02
1086 2.822780e-02 3.389006e-02 7.327830e+04 1.457328e+05 116.0 1.153304e+02
1087 2.282920e-02 3.278397e-02 7.327780e+04 1.384873e+05 115.0 1.152974e+02
1088 2.282920e-02 3.178849e-02 7.915140e+04 1.325537e+05 122.0 1.159676e+02
1089 2.282920e-02 3.089256e-02 7.915140e+04 1.272135e+05 122.0 1.165709e+02
1090 2.514110e-02 3.031742e-02 7.915140e+04 1.224073e+05 122.0 1.171138e+02
1091 2.364670e-02 2.965035e-02 7.900700e+04 1.180672e+05 121.0 1.175024e+02
1092 2.101950e-02 2.878726e-02 7.888620e+04 1.141491e+05 120.0 1.177522e+02
1093 1.776630e-02 2.768517e-02 7.641460e+04 1.103757e+05 118.0 1.177769e+02
1094 1.577030e-02 2.649368e-02 7.641460e+04 1.069796e+05 118.0 1.177992e+02
1095 1.577030e-02 2.542134e-02 1.892670e+06 2.855486e+05 125.0 1.185193e+02
1096 1.577030e-02 2.445624e-02 1.892670e+06 4.462607e+05 125.0 1.191674e+02
1097 1.577030e-02 2.358764e-02 1.892670e+06 5.909017e+05 125.0 1.197506e+02
1098 1.577030e-02 2.280591e-02 1.892670e+06 7.210785e+05 125.0 1.202756e+02
1099 2.283890e-02 2.280921e-02 1.892670e+06 8.382377e+05 125.0 1.207480e+02
1100 2.127980e-01 4.180809e-02 6.971940e+04 7.613858e+05 119.0 1.205732e+02
1101 2.075240e-01 5.837968e-02 6.971940e+04 6.922192e+05 119.0 1.204159e+02
1102 2.075240e-01 7.329411e-02 6.971940e+04 6.299692e+05 119.0 1.202743e+02
1103 2.075240e-01 8.671710e-02 6.971940e+04 5.739442e+05 119.0 1.201469e+02
1104 1.848700e-01 9.653239e-02 6.971940e+04 5.235217e+05 119.0 1.200322e+02
1105 1.848700e-01 1.053662e-01 7.007220e+04 4.781768e+05 120.0 1.200290e+02
1106 1.848700e-01 1.133165e-01 7.007220e+04 4.373663e+05 120.0 1.200261e+02
1107 1.784040e-01 1.198253e-01 7.007220e+04 4.006369e+05 120.0 1.200235e+02
1108 1.774040e-01 1.255832e-01 7.007220e+04 3.675804e+05 120.0 1.200211e+02
1109 1.774040e-01 1.307652e-01 7.007220e+04 3.378296e+05 120.0 1.200190e+02
1110 1.704270e-01 1.347314e-01 7.007220e+04 3.110539e+05 120.0 1.200171e+02
1111 1.704270e-01 1.383010e-01 7.007220e+04 2.869557e+05 120.0 1.200154e+02
1112 1.704270e-01 1.415136e-01 7.007220e+04 2.652674e+05 120.0 1.200139e+02
1113 1.704270e-01 1.444049e-01 7.007220e+04 2.457478e+05 120.0 1.200125e+02
1114 1.689580e-01 1.468602e-01 7.007220e+04 2.281803e+05 120.0 1.200112e+02
1115 1.644430e-01 1.486185e-01 6.982630e+04 2.123449e+05 119.0 1.199101e+02
1116 1.554140e-01 1.492981e-01 6.982630e+04 1.980930e+05 119.0 1.198191e+02
1117 1.554140e-01 1.499096e-01 6.982630e+04 1.852664e+05 119.0 1.197372e+02
1118 1.463630e-01 1.495550e-01 6.982630e+04 1.737223e+05 119.0 1.196635e+02
1119 1.463630e-01 1.492358e-01 6.980880e+04 1.633310e+05 118.0 1.194971e+02
1120 1.463630e-01 1.489485e-01 6.980880e+04 1.539788e+05 118.0 1.193474e+02
1121 1.463630e-01 1.486900e-01 6.980880e+04 1.455618e+05 118.0 1.192127e+02
1122 1.447710e-01 1.482981e-01 6.980880e+04 1.379865e+05 118.0 1.190914e+02
1123 1.441050e-01 1.478788e-01 6.973620e+04 1.311614e+05 117.0 1.188823e+02
1124 1.441050e-01 1.475014e-01 6.973620e+04 1.250189e+05 117.0 1.186940e+02
1125 1.385550e-01 1.466067e-01 6.973620e+04 1.194907e+05 117.0 1.185246e+02
1126 1.385550e-01 1.458016e-01 6.973620e+04 1.145152e+05 117.0 1.183722e+02
1127 1.385550e-01 1.450769e-01 6.973620e+04 1.100373e+05 117.0 1.182350e+02
1128 1.385550e-01 1.444247e-01 6.973620e+04 1.060072e+05 117.0 1.181115e+02
1129 1.385550e-01 1.438377e-01 6.973620e+04 1.023801e+05 117.0 1.180003e+02
1130 1.378770e-01 1.432417e-01 6.973620e+04 9.911571e+04 117.0 1.179003e+02
1131 1.358820e-01 1.425057e-01 6.952250e+04 9.615639e+04 116.0 1.177103e+02
1132 1.318920e-01 1.414443e-01 6.952250e+04 9.349300e+04 116.0 1.175392e+02
1133 1.239120e-01 1.396911e-01 6.952250e+04 9.109595e+04 116.0 1.173853e+02
1134 1.087830e-01 1.366003e-01 6.952250e+04 8.893860e+04 116.0 1.172468e+02
1135 1.076940e-01 1.337097e-01 6.952250e+04 8.699699e+04 116.0 1.171221e+02
1136 1.076940e-01 1.311081e-01 6.952250e+04 8.524954e+04 116.0 1.170099e+02
1137 8.178060e-02 1.261753e-01 6.952250e+04 8.367684e+04 116.0 1.169089e+02
1138 7.982560e-02 1.215404e-01 6.952250e+04 8.226141e+04 116.0 1.168180e+02
1139 7.982560e-02 1.173689e-01 6.952250e+04 8.098751e+04 116.0 1.167362e+02
1140 7.982560e-02 1.136146e-01 6.952250e+04 7.984101e+04 116.0 1.166626e+02
1141 7.982560e-02 1.102357e-01 6.952250e+04 7.880916e+04 116.0 1.165963e+02
1142 7.341900e-02 1.065540e-01 6.952250e+04 7.788050e+04 116.0 1.165367e+02
1143 7.341900e-02 1.032405e-01 6.952250e+04 7.704470e+04 116.0 1.164830e+02
1144 7.341900e-02 1.002584e-01 6.952250e+04 7.629248e+04 116.0 1.164347e+02
1145 7.120590e-02 9.735311e-02 6.952250e+04 7.561548e+04 116.0 1.163913e+02
1146 7.014880e-02 9.463268e-02 6.952250e+04 7.500618e+04 116.0 1.163521e+02
1147 5.794750e-02 9.096416e-02 6.952250e+04 7.445781e+04 116.0 1.163169e+02
1148 5.794750e-02 8.766249e-02 6.952250e+04 7.396428e+04 116.0 1.162852e+02
1149 5.794750e-02 8.469099e-02 6.952250e+04 7.352010e+04 116.0 1.162567e+02
1150 5.794750e-02 8.201664e-02 6.952250e+04 7.312034e+04 116.0 1.162310e+02
1151 5.794750e-02 7.960973e-02 6.952250e+04 7.276056e+04 116.0 1.162079e+02
1152 5.797310e-02 7.744607e-02 6.952250e+04 7.243675e+04 116.0 1.161871e+02
1153 5.797310e-02 7.549877e-02 6.834650e+04 7.202773e+04 115.0 1.160684e+02
1154 5.797310e-02 7.374620e-02 6.834650e+04 7.165960e+04 115.0 1.159616e+02
1155 5.797310e-02 7.216889e-02 6.834650e+04 7.132829e+04 115.0 1.158654e+02
1156 5.670620e-02 7.062262e-02 6.834650e+04 7.103011e+04 115.0 1.157789e+02
1157 5.564820e-02 6.912518e-02 6.791320e+04 7.071842e+04 114.0 1.156010e+02
1158 5.353230e-02 6.756589e-02 6.791320e+04 7.043790e+04 114.0 1.154409e+02
1159 5.003340e-02 6.581264e-02 6.791320e+04 7.018543e+04 114.0 1.152968e+02
1160 3.998230e-02 6.322961e-02 6.767580e+04 6.993447e+04 113.0 1.150671e+02
1161 1.988680e-02 5.889533e-02 6.767580e+04 6.970860e+04 113.0 1.148604e+02
1162 1.988680e-02 5.499448e-02 7.118130e+04 6.985587e+04 116.0 1.149744e+02
1163 1.878480e-02 5.137351e-02 7.118130e+04 6.998841e+04 116.0 1.150769e+02
1164 1.588980e-02 4.782514e-02 2.401570e+04 6.539114e+04 115.0 1.150692e+02
1165 1.588980e-02 4.463160e-02 2.401570e+04 6.125360e+04 115.0 1.150623e+02
1166 1.444230e-02 4.161267e-02 2.401570e+04 5.752981e+04 115.0 1.150561e+02
1167 1.444230e-02 3.889564e-02 2.401570e+04 5.417840e+04 115.0 1.150505e+02
1168 1.444230e-02 3.645030e-02 2.401570e+04 5.116213e+04 115.0 1.150454e+02
1169 1.444230e-02 3.424950e-02 2.401570e+04 4.844749e+04 115.0 1.150409e+02
1170 1.759700e-02 3.258425e-02 2.401570e+04 4.600431e+04 115.0 1.150368e+02
1171 1.712430e-02 3.103826e-02 2.202450e+04 4.360633e+04 114.0 1.149331e+02
1172 1.617880e-02 2.955231e-02 2.202450e+04 4.144814e+04 114.0 1.148398e+02
1173 1.428790e-02 2.802587e-02 2.202450e+04 3.950578e+04 114.0 1.147558e+02
1174 1.239700e-02 2.646298e-02 2.202450e+04 3.775765e+04 114.0 1.146802e+02
1175 1.050610e-02 2.486729e-02 2.202450e+04 3.618434e+04 114.0 1.146122e+02
1176 8.615250e-03 2.324209e-02 2.202450e+04 3.476835e+04 114.0 1.145510e+02
1177 6.724680e-03 2.159035e-02 2.202450e+04 3.349397e+04 114.0 1.144959e+02
1178 4.962860e-03 1.992760e-02 2.209000e+04 3.235357e+04 117.0 1.147463e+02
1179 4.292010e-03 1.836404e-02 2.219650e+04 3.133786e+04 119.0 1.151717e+02
1180 8.215920e-03 1.734923e-02 2.269530e+04 3.047361e+04 122.0 1.158545e+02
1181 7.669690e-03 1.638128e-02 2.292090e+04 2.971834e+04 123.0 1.165691e+02
1182 7.669690e-03 1.551012e-02 1.143010e+05 3.817660e+04 127.0 1.176122e+02
1183 7.545080e-03 1.471361e-02 1.143010e+05 4.578904e+04 127.0 1.185509e+02
1184 7.545080e-03 1.399676e-02 1.143010e+05 5.264024e+04 127.0 1.193958e+02
1185 7.482770e-03 1.334536e-02 1.143010e+05 5.880631e+04 127.0 1.201563e+02
1186 7.482770e-03 1.275910e-02 1.143010e+05 6.435578e+04 127.0 1.208406e+02
1187 7.482770e-03 1.223147e-02 1.143010e+05 6.935030e+04 127.0 1.214566e+02
1188 7.665140e-03 1.177484e-02 1.143010e+05 7.384537e+04 127.0 1.220109e+02
1189 7.536630e-03 1.135102e-02 1.140100e+05 7.786184e+04 127.0 1.225098e+02
1190 9.506550e-03 1.116657e-02 1.140100e+05 8.147665e+04 127.0 1.229588e+02
1191 9.506550e-03 1.100057e-02 1.140050e+05 8.472949e+04 126.0 1.232630e+02
1192 1.009460e-02 1.090997e-02 1.140050e+05 8.765704e+04 126.0 1.235367e+02
1193 9.576860e-03 1.077666e-02 1.007370e+05 8.896504e+04 125.0 1.236830e+02
1194 9.105610e-03 1.060955e-02 1.007500e+05 9.014353e+04 126.0 1.239147e+02
1195 8.634360e-03 1.041203e-02 1.007500e+05 9.120418e+04 126.0 1.241232e+02
1196 8.634360e-03 1.023427e-02 1.007500e+05 9.215876e+04 126.0 1.243109e+02
1197 8.465010e-03 1.005734e-02 1.007500e+05 9.301788e+04 126.0 1.244798e+02
1198 7.951700e-03 9.846777e-03 1.001210e+05 9.372820e+04 124.0 1.244318e+02
1199 7.951700e-03 9.657270e-03 1.106120e+05 9.541658e+04 125.0 1.244886e+02
1200 1.436880e-01 2.306034e-02 1.001210e+05 9.588702e+04 124.0 1.244398e+02
1201 1.429940e-01 3.505371e-02 1.001210e+05 9.631042e+04 124.0 1.243958e+02
1202 1.055780e-01 4.210614e-02 1.001210e+05 9.669148e+04 124.0 1.243562e+02
1203 1.055780e-01 4.845332e-02 1.001210e+05 9.703443e+04 124.0 1.243206e+02
1204 1.055780e-01 5.416579e-02 1.001210e+05 9.734308e+04 124.0 1.242885e+02
1205 1.055780e-01 5.930701e-02 1.001210e+05 9.762088e+04 124.0 1.242597e+02
1206 1.055780e-01 6.393411e-02 1.001210e+05 9.787089e+04 124.0 1.242337e+02
1207 1.013550e-01 6.767620e-02 1.001210e+05 9.809590e+04 124.0 1.242103e+02
1208 1.008200e-01 7.099058e-02 1.001210e+05 9.829841e+04 124.0 1.241893e+02
1209 1.008200e-01 7.397352e-02 1.001210e+05 9.848067e+04 124.0 1.241704e+02
1210 1.008200e-01 7.665817e-02 1.001210e+05 9.864470e+04 124.0 1.241533e+02
1211 9.857760e-02 7.885011e-02 1.001210e+05 9.879233e+04 124.0 1.241380e+02
1212 9.857760e-02 8.082286e-02 1.001210e+05 9.892520e+04 124.0 1.241242e+02
1213 9.857760e-02 8.259834e-02 1.001210e+05 9.904478e+04 124.0 1.241118e+02
1214 9.764380e-02 8.410288e-02 1.001210e+05 9.915240e+04 124.0 1.241006e+02
1215 9.517910e-02 8.521050e-02 2.421230e+04 9.165839e+04 123.0 1.239905e+02
1216 9.017970e-02 8.570742e-02 2.411820e+04 8.490437e+04 121.0 1.236915e+02
1217 8.074480e-02 8.521116e-02 2.411820e+04 7.882575e+04 121.0 1.234223e+02
1218 8.005260e-02 8.469530e-02 2.411820e+04 7.335500e+04 121.0 1.231801e+02
1219 6.320150e-02 8.254592e-02 2.411820e+04 6.843132e+04 121.0 1.229621e+02
1220 6.320150e-02 8.061148e-02 2.411820e+04 6.400001e+04 121.0 1.227659e+02
1221 6.320150e-02 7.887048e-02 2.411820e+04 6.001183e+04 121.0 1.225893e+02
1222 6.320150e-02 7.730359e-02 2.411820e+04 5.642246e+04 121.0 1.224304e+02
1223 6.226660e-02 7.579989e-02 2.411820e+04 5.319204e+04 121.0 1.222873e+02
1224 5.794380e-02 7.401428e-02 2.411820e+04 5.028465e+04 121.0 1.221586e+02
1225 5.794380e-02 7.240723e-02 2.411820e+04 4.766801e+04 121.0 1.220427e+02
1226 5.794380e-02 7.096089e-02 2.411820e+04 4.531303e+04 121.0 1.219385e+02
1227 5.578230e-02 6.944303e-02 2.411820e+04 4.319354e+04 121.0 1.218446e+02
1228 5.578230e-02 6.807696e-02 2.411820e+04 4.128601e+04 121.0 1.217602e+02
1229 5.578230e-02 6.684749e-02 2.411820e+04 3.956923e+04 121.0 1.216841e+02
1230 5.470160e-02 6.563290e-02 2.411820e+04 3.802413e+04 121.0 1.216157e+02
1231 5.470160e-02 6.453977e-02 2.411820e+04 3.663353e+04 121.0 1.215542e+02
1232 5.470160e-02 6.355595e-02 2.411820e+04 3.538200e+04 121.0 1.214987e+02
1233 5.470160e-02 6.267052e-02 2.411820e+04 3.425562e+04 121.0 1.214489e+02
1234 5.474060e-02 6.187753e-02 2.411820e+04 3.324188e+04 121.0 1.214040e+02
1235 5.400630e-02 6.109040e-02 2.311380e+04 3.222907e+04 120.0 1.212636e+02
1236 5.253770e-02 6.023513e-02 2.311380e+04 3.131754e+04 120.0 1.211372e+02
1237 4.960050e-02 5.917167e-02 2.311380e+04 3.049717e+04 120.0 1.210235e+02
1238 4.372610e-02 5.762711e-02 2.311380e+04 2.975883e+04 120.0 1.209212e+02
1239 3.323660e-02 5.518806e-02 2.311380e+04 2.909433e+04 120.0 1.208290e+02
1240 3.323660e-02 5.299292e-02 2.270820e+04 2.845572e+04 120.0 1.207461e+02
1241 2.274020e-02 4.996764e-02 2.270820e+04 2.788096e+04 120.0 1.206715e+02
1242 2.274020e-02 4.724490e-02 2.270820e+04 2.736369e+04 120.0 1.206044e+02
1243 2.274020e-02 4.479443e-02 2.270820e+04 2.689814e+04 120.0 1.205439e+02
1244 2.274020e-02 4.258901e-02 2.270820e+04 2.647915e+04 120.0 1.204895e+02
1245 2.089720e-02 4.041983e-02 2.270820e+04 2.610205e+04 120.0 1.204406e+02
1246 1.786190e-02 3.816403e-02 2.270820e+04 2.576267e+04 120.0 1.203965e+02
1247 1.786190e-02 3.613382e-02 2.270820e+04 2.545722e+04 120.0 1.203569e+02
1248 1.786190e-02 3.430663e-02 2.270820e+04 2.518232e+04 120.0 1.203212e+02
1249 1.864560e-02 3.274053e-02 2.270820e+04 2.493491e+04 120.0 1.202891e+02
1250 1.864560e-02 3.133103e-02 2.270820e+04 2.471223e+04 120.0 1.202602e+02
1251 1.864560e-02 3.006249e-02 2.270820e+04 2.451183e+04 120.0 1.202341e+02
1252 1.769880e-02 2.882612e-02 2.270820e+04 2.433147e+04 120.0 1.202107e+02
1253 1.607950e-02 2.755146e-02 2.270730e+04 2.416905e+04 119.0 1.200897e+02
1254 1.607950e-02 2.640426e-02 2.270730e+04 2.402288e+04 119.0 1.199807e+02
1255 1.684380e-02 2.544822e-02 2.270730e+04 2.389132e+04 119.0 1.198826e+02
1256 1.286410e-02 2.418980e-02 2.270560e+04 2.377275e+04 118.0 1.196944e+02
1257 4.916210e-03 2.226245e-02 2.270560e+04 2.366603e+04 118.0 1.195249e+02
1258 4.916210e-03 2.052782e-02 2.659020e+07 2.680319e+06 137.0 1.212724e+02
1259 4.916210e-03 1.896666e-02 2.659020e+07 5.071307e+06 137.0 1.228452e+02
1260 4.916210e-03 1.756162e-02 2.659020e+07 7.223197e+06 137.0 1.242607e+02
1261 4.916210e-03 1.629707e-02 2.659020e+07 9.159897e+06 137.0 1.255346e+02
1262 1.402200e-02 1.606957e-02 2.659020e+07 1.090293e+07 137.0 1.266811e+02
1263 1.477140e-02 1.593975e-02 3.151660e+05 9.844151e+06 128.0 1.268130e+02
1264 1.477050e-02 1.582283e-02 2.850280e+04 8.862586e+06 124.0 1.265317e+02
1265 1.477050e-02 1.571759e-02 2.845720e+04 7.979173e+06 123.0 1.261786e+02
1266 1.558070e-02 1.570390e-02 2.845720e+04 7.184102e+06 123.0 1.258607e+02
1267 1.493990e-02 1.562750e-02 2.844390e+04 6.468536e+06 122.0 1.254746e+02
1268 1.493990e-02 1.555874e-02 2.844390e+04 5.824527e+06 122.0 1.251272e+02
1269 1.461420e-02 1.546429e-02 2.844390e+04 5.244919e+06 122.0 1.248144e+02
1270 1.318710e-02 1.523657e-02 2.904910e+04 4.723332e+06 122.0 1.245330e+02
1271 1.176000e-02 1.488891e-02 2.904910e+04 4.253903e+06 122.0 1.242797e+02
1272 1.176000e-02 1.457602e-02 2.969380e+04 3.831482e+06 125.0 1.243517e+02
1273 1.249670e-02 1.436809e-02 2.969380e+04 3.451304e+06 125.0 1.244166e+02
1274 1.093040e-02 1.402432e-02 2.926560e+04 3.109100e+06 124.0 1.243749e+02
1275 1.255700e-02 1.387759e-02 2.926900e+04 2.801117e+06 125.0 1.244374e+02
1276 1.255700e-02 1.374553e-02 2.469890e+05 2.545704e+06 127.0 1.246937e+02
1277 1.255700e-02 1.362668e-02 2.469890e+05 2.315832e+06 127.0 1.249243e+02
1278 1.255700e-02 1.351971e-02 2.469890e+05 2.108948e+06 127.0 1.251319e+02
1279 1.255700e-02 1.342344e-02 2.469890e+05 1.922752e+06 127.0 1.253187e+02
1280 1.464420e-02 1.354551e-02 2.469890e+05 1.755176e+06 127.0 1.254868e+02
1281 1.452260e-02 1.364322e-02 3.593660e+04 1.583252e+06 126.0 1.255381e+02
1282 1.430500e-02 1.370940e-02 4.926430e+04 1.429853e+06 127.0 1.256843e+02
1283 1.386960e-02 1.372542e-02 4.926430e+04 1.291794e+06 127.0 1.258159e+02
1284 1.299880e-02 1.365276e-02 4.926430e+04 1.167541e+06 127.0 1.259343e+02
1285 1.220650e-02 1.350813e-02 9.816030e+04 1.060603e+06 129.0 1.262409e+02
1286 1.137810e-02 1.329513e-02 1.024480e+05 9.647877e+05 130.0 1.266168e+02
1287 1.137810e-02 1.310343e-02 1.104250e+05 8.793514e+05 132.0 1.271551e+02
1288 1.113220e-02 1.290630e-02 1.104250e+05 8.024588e+05 132.0 1.276396e+02
1289 1.113220e-02 1.272889e-02 1.083820e+05 7.330511e+05 132.0 1.280756e+02
1290 1.121200e-02 1.257720e-02 1.083820e+05 6.705842e+05 132.0 1.284681e+02
1291 1.083260e-02 1.240274e-02 6.319010e+04 6.098448e+05 131.0 1.287213e+02
1292 1.045320e-02 1.220779e-02 6.319010e+04 5.551793e+05 131.0 1.289491e+02
1293 1.045320e-02 1.203233e-02 6.319010e+04 5.059804e+05 131.0 1.291542e+02
1294 1.045320e-02 1.187442e-02 6.319010e+04 4.617013e+05 131.0 1.293388e+02
1295 1.271280e-02 1.195826e-02 6.319010e+04 4.218502e+05 131.0 1.295049e+02
1296 1.246230e-02 1.200866e-02 5.905420e+04 3.855706e+05 130.0 1.295544e+02
1297 1.196110e-02 1.200390e-02 5.905420e+04 3.529190e+05 130.0 1.295990e+02
1298 1.146130e-02 1.194964e-02 5.910700e+04 3.235378e+05 130.0 1.296391e+02
1299 1.109440e-02 1.186412e-02 5.910700e+04 2.970947e+05 130.0 1.296752e+02
1300 9.591030e-02 2.026874e-02 5.897460e+04 2.732827e+05 128.0 1.295077e+02
1301 7.965850e-02 2.620771e-02 5.897460e+04 2.518519e+05 128.0 1.293569e+02
1302 4.865480e-02 2.845242e-02 5.897460e+04 2.325642e+05 128.0 1.292212e+02
1303 4.794220e-02 3.040140e-02 5.897460e+04 2.152052e+05 128.0 1.290991e+02
1304 4.794220e-02 3.215548e-02 5.897460e+04 1.995821e+05 128.0 1.289892e+02
1305 4.647210e-02 3.358714e-02 5.897460e+04 1.855214e+05 128.0 1.288903e+02
1306 4.647210e-02 3.487564e-02 5.897460e+04 1.728667e+05 128.0 1.288012e+02
1307 4.181490e-02 3.556956e-02 5.897460e+04 1.614775e+05 128.0 1.287211e+02
1308 4.116040e-02 3.612865e-02 5.897460e+04 1.512272e+05 128.0 1.286490e+02
1309 3.214250e-02 3.573003e-02 5.897460e+04 1.420019e+05 128.0 1.285841e+02
1310 3.068230e-02 3.522526e-02 5.897480e+04 1.336992e+05 129.0 1.286257e+02
1311 3.068230e-02 3.477096e-02 5.897480e+04 1.262268e+05 129.0 1.286631e+02
1312 3.068230e-02 3.436210e-02 5.897480e+04 1.195016e+05 129.0 1.286968e+02
1313 2.933610e-02 3.385950e-02 5.897480e+04 1.134489e+05 129.0 1.287271e+02
1314 2.842340e-02 3.331589e-02 5.897480e+04 1.080015e+05 129.0 1.287544e+02
1315 2.431110e-02 3.241541e-02 5.897480e+04 1.030988e+05 129.0 1.287790e+02
1316 2.431110e-02 3.160498e-02 5.897480e+04 9.868643e+04 129.0 1.288011e+02
1317 2.431110e-02 3.087559e-02 5.897480e+04 9.471526e+04 129.0 1.288210e+02
1318 2.326130e-02 3.011416e-02 5.897480e+04 9.114122e+04 129.0 1.288389e+02
1319 2.223410e-02 2.932616e-02 5.897480e+04 8.792458e+04 129.0 1.288550e+02
1320 2.223410e-02 2.861695e-02 5.897480e+04 8.502960e+04 129.0 1.288695e+02
1321 2.223410e-02 2.797866e-02 5.897480e+04 8.242412e+04 129.0 1.288825e+02
1322 2.121940e-02 2.730274e-02 5.897480e+04 8.007919e+04 129.0 1.288943e+02
1323 2.121940e-02 2.669440e-02 5.897480e+04 7.796875e+04 129.0 1.289049e+02
1324 2.121940e-02 2.614690e-02 5.897480e+04 7.606935e+04 129.0 1.289144e+02
1325 2.133520e-02 2.566573e-02 5.897480e+04 7.435990e+04 129.0 1.289229e+02
1326 2.085080e-02 2.518424e-02 5.542160e+04 7.246607e+04 128.0 1.288306e+02
1327 1.823420e-02 2.448924e-02 5.529710e+04 7.074917e+04 127.0 1.286476e+02
1328 1.823420e-02 2.386373e-02 5.529710e+04 6.920396e+04 127.0 1.284828e+02
1329 1.823420e-02 2.330078e-02 5.529710e+04 6.781328e+04 127.0 1.283345e+02
1330 1.823420e-02 2.279412e-02 5.529710e+04 6.656166e+04 127.0 1.282011e+02
1331 1.880980e-02 2.239569e-02 5.529710e+04 6.543520e+04 127.0 1.280810e+02
1332 1.756240e-02 2.191236e-02 5.529710e+04 6.442139e+04 127.0 1.279729e+02
1333 1.673680e-02 2.139480e-02 5.529710e+04 6.350896e+04 127.0 1.278756e+02
1334 1.673680e-02 2.092900e-02 5.449560e+04 6.260763e+04 126.0 1.276880e+02
1335 1.673680e-02 2.050978e-02 5.449560e+04 6.179643e+04 126.0 1.275192e+02
1336 1.589820e-02 2.004863e-02 5.449560e+04 6.106634e+04 126.0 1.273673e+02
1337 1.589820e-02 1.963358e-02 5.417110e+04 6.037682e+04 125.0 1.271306e+02
1338 1.589820e-02 1.926004e-02 5.417110e+04 5.975625e+04 125.0 1.269175e+02
1339 1.679630e-02 1.901367e-02 5.417110e+04 5.919773e+04 125.0 1.267258e+02
1340 1.541560e-02 1.865386e-02 5.417110e+04 5.869507e+04 125.0 1.265532e+02
1341 1.541560e-02 1.833004e-02 5.417110e+04 5.824267e+04 125.0 1.263979e+02
1342 1.450580e-02 1.794761e-02 5.417110e+04 5.783551e+04 125.0 1.262581e+02
1343 1.450580e-02 1.760343e-02 5.417110e+04 5.746907e+04 125.0 1.261323e+02
1344 1.450580e-02 1.729367e-02 5.417110e+04 5.713928e+04 125.0 1.260190e+02
1345 1.450580e-02 1.701488e-02 5.417110e+04 5.684246e+04 125.0 1.259171e+02
1346 1.478950e-02 1.679234e-02 5.417110e+04 5.657532e+04 125.0 1.258254e+02
1347 1.410210e-02 1.652332e-02 5.137090e+04 5.605488e+04 124.0 1.256429e+02
1348 1.272730e-02 1.614372e-02 5.137090e+04 5.558648e+04 124.0 1.254786e+02
1349 1.272730e-02 1.580208e-02 5.137090e+04 5.516492e+04 124.0 1.253307e+02
1350 1.310070e-02 1.553194e-02 5.137090e+04 5.478552e+04 124.0 1.251977e+02
1351 1.133820e-02 1.511256e-02 5.143150e+04 5.445012e+04 125.0 1.251779e+02
1352 8.321720e-03 1.443348e-02 5.143150e+04 5.414826e+04 125.0 1.251601e+02
1353 3.656120e-03 1.335574e-02 5.155970e+04 5.388940e+04 127.0 1.253441e+02
1354 3.656120e-03 1.238578e-02 1.344340e+05 6.194386e+04 138.0 1.266097e+02
1355 3.656120e-03 1.151282e-02 1.344340e+05 6.919288e+04 138.0 1.277487e+02
1356 3.656120e-03 1.072715e-02 1.344340e+05 7.571699e+04 138.0 1.287738e+02
1357 3.656120e-03 1.002004e-02 1.344340e+05 8.158869e+04 138.0 1.296965e+02
1358 3.656120e-03 9.383651e-03 1.344340e+05 8.687322e+04 138.0 1.305268e+02
1359 9.269430e-03 9.372229e-03 1.344340e+05 9.162930e+04 138.0 1.312741e+02
1360 9.232400e-03 9.358246e-03 5.207690e+04 8.767406e+04 137.0 1.318467e+02
1361 9.158330e-03 9.338254e-03 5.207690e+04 8.411434e+04 137.0 1.323620e+02
1362 9.010210e-03 9.305450e-03 5.207690e+04 8.091060e+04 137.0 1.328258e+02
1363 1.085140e-02 9.460045e-03 5.209590e+04 7.802913e+04 138.0 1.333433e+02
1364 1.085140e-02 9.599180e-03 5.209590e+04 7.543581e+04 138.0 1.338089e+02
1365 1.085140e-02 9.724402e-03 5.209590e+04 7.310182e+04 138.0 1.342280e+02
1366 1.085140e-02 9.837102e-03 5.209590e+04 7.100122e+04 138.0 1.346052e+02
1367 1.085140e-02 9.938532e-03 5.209590e+04 6.911069e+04 138.0 1.349447e+02
1368 8.989600e-03 9.843639e-03 5.209590e+04 6.740921e+04 138.0 1.352502e+02
1369 8.913190e-03 9.750594e-03 5.207690e+04 6.587598e+04 137.0 1.354252e+02
1370 8.762890e-03 9.651823e-03 5.315510e+04 6.460389e+04 138.0 1.356827e+02
1371 8.462280e-03 9.532869e-03 5.315510e+04 6.345901e+04 138.0 1.359144e+02
1372 7.861050e-03 9.365687e-03 5.315510e+04 6.242862e+04 138.0 1.361230e+02
1373 7.861050e-03 9.215223e-03 5.410690e+04 6.159645e+04 140.0 1.365107e+02
1374 1.008310e-02 9.302011e-03 5.410690e+04 6.084749e+04 140.0 1.368596e+02
1375 1.008310e-02 9.380120e-03 5.410690e+04 6.017344e+04 140.0 1.371737e+02
1376 1.008310e-02 9.450418e-03 5.410690e+04 5.956678e+04 140.0 1.374563e+02
1377 7.605840e-03 9.265960e-03 5.410690e+04 5.902079e+04 140.0 1.377107e+02
1378 7.542400e-03 9.093604e-03 5.410690e+04 5.852940e+04 140.0 1.379396e+02
1379 7.885910e-03 8.972835e-03 5.336060e+04 5.801252e+04 139.0 1.380456e+02
1380 7.885910e-03 8.864142e-03 5.359150e+04 5.757042e+04 139.0 1.381411e+02
1381 7.885910e-03 8.766319e-03 5.359150e+04 5.717253e+04 139.0 1.382270e+02
1382 9.875070e-03 8.877194e-03 5.359150e+04 5.681443e+04 139.0 1.383043e+02
1383 9.462180e-03 8.935693e-03 5.356880e+04 5.648986e+04 138.0 1.382738e+02
1384 8.636390e-03 8.905762e-03 5.356880e+04 5.619776e+04 138.0 1.382465e+02
1385 7.810610e-03 8.796247e-03 5.356880e+04 5.593486e+04 138.0 1.382218e+02
1386 9.554010e-03 8.872024e-03 5.356880e+04 5.569826e+04 138.0 1.381996e+02
1387 9.554010e-03 8.940222e-03 1.111040e+05 6.123883e+04 140.0 1.383797e+02
1388 9.554010e-03 9.001601e-03 1.111040e+05 6.622535e+04 140.0 1.385417e+02
1389 9.554010e-03 9.056842e-03 1.111040e+05 7.071321e+04 140.0 1.386875e+02
1390 9.578680e-03 9.109026e-03 1.111040e+05 7.475229e+04 140.0 1.388188e+02
1391 6.985190e-03 8.896642e-03 1.114910e+05 7.842616e+04 141.0 1.390369e+02
1392 6.985190e-03 8.705497e-03 1.111040e+05 8.169395e+04 140.0 1.391332e+02
1393 6.985190e-03 8.533466e-03 1.111040e+05 8.463495e+04 140.0 1.392199e+02
1394 6.933370e-03 8.373457e-03 1.111040e+05 8.728186e+04 140.0 1.392979e+02
1395 6.733150e-03 8.209426e-03 5.388110e+04 8.394178e+04 139.0 1.392681e+02
1396 6.733150e-03 8.061798e-03 5.388110e+04 8.093571e+04 139.0 1.392413e+02
1397 7.887750e-03 8.044393e-03 5.388110e+04 7.823025e+04 139.0 1.392172e+02
1398 7.410340e-03 7.980988e-03 5.374210e+04 7.578144e+04 138.0 1.390955e+02
1399 8.009100e-03 7.983799e-03 5.371010e+04 7.357430e+04 137.0 1.388859e+02
1400 6.005840e-02 1.319126e-02 5.363350e+04 7.158022e+04 136.0 1.385973e+02
1401 5.915770e-02 1.778790e-02 5.363350e+04 6.978555e+04 136.0 1.383376e+02
1402 5.915770e-02 2.192488e-02 5.363350e+04 6.817034e+04 136.0 1.381038e+02
1403 5.834540e-02 2.556693e-02 5.363350e+04 6.671666e+04 136.0 1.378934e+02
1404 5.834540e-02 2.884478e-02 5.363350e+04 6.540834e+04 136.0 1.377041e+02
1405 5.834540e-02 3.179484e-02 5.363350e+04 6.423086e+04 136.0 1.375337e+02
1406 5.834540e-02 3.444990e-02 5.363350e+04 6.317112e+04 136.0 1.373803e+02
1407 5.742220e-02 3.674713e-02 5.363350e+04 6.221736e+04 136.0 1.372423e+02
1408 4.941370e-02 3.801379e-02 5.363350e+04 6.135898e+04 136.0 1.371181e+02
1409 4.941370e-02 3.915378e-02 5.363350e+04 6.058643e+04 136.0 1.370063e+02
1410 4.460660e-02 3.969906e-02 5.363350e+04 5.989114e+04 136.0 1.369056e+02
1411 4.460660e-02 4.018981e-02 5.363350e+04 5.926537e+04 136.0 1.368151e+02
1412 3.716680e-02 3.988751e-02 5.363350e+04 5.870218e+04 136.0 1.367336e+02
1413 3.716680e-02 3.961544e-02 5.357570e+04 5.818954e+04 135.0 1.365602e+02
1414 3.685790e-02 3.933969e-02 5.357570e+04 5.772815e+04 135.0 1.364042e+02
1415 3.685790e-02 3.909151e-02 5.357570e+04 5.731291e+04 135.0 1.362638e+02
1416 3.613570e-02 3.879593e-02 5.357570e+04 5.693919e+04 135.0 1.361374e+02
1417 3.613570e-02 3.852990e-02 5.349100e+04 5.659437e+04 134.0 1.359236e+02
1418 3.613570e-02 3.829048e-02 5.349100e+04 5.628403e+04 134.0 1.357313e+02
1419 3.613570e-02 3.807501e-02 5.349100e+04 5.600473e+04 134.0 1.355582e+02
1420 3.613570e-02 3.788108e-02 5.349100e+04 5.575336e+04 134.0 1.354023e+02
1421 3.516560e-02 3.760953e-02 5.349100e+04 5.552712e+04 134.0 1.352621e+02
1422 3.516560e-02 3.736513e-02 5.349100e+04 5.532351e+04 134.0 1.351359e+02
1423 3.516560e-02 3.714518e-02 5.349100e+04 5.514026e+04 134.0 1.350223e+02
1424 3.516560e-02 3.694722e-02 5.349100e+04 5.497533e+04 134.0 1.349201e+02
1425 3.524460e-02 3.677696e-02 5.349100e+04 5.482690e+04 134.0 1.348281e+02
1426 3.524460e-02 3.662372e-02 5.349630e+04 5.469384e+04 135.0 1.348453e+02
1427 3.524460e-02 3.648581e-02 5.349630e+04 5.457408e+04 135.0 1.348607e+02
1428 3.524460e-02 3.636169e-02 5.349630e+04 5.446631e+04 135.0 1.348747e+02
1429 3.502450e-02 3.622797e-02 5.349630e+04 5.436931e+04 135.0 1.348872e+02
1430 3.497060e-02 3.610223e-02 5.347940e+04 5.428031e+04 134.0 1.347985e+02
1431 3.486290e-02 3.597830e-02 5.347940e+04 5.420022e+04 134.0 1.347186e+02
1432 3.464750e-02 3.584522e-02 5.347940e+04 5.412814e+04 134.0 1.346468e+02
1433 3.421660e-02 3.568236e-02 5.347940e+04 5.406327e+04 134.0 1.345821e+02
1434 3.358130e-02 3.547225e-02 5.347940e+04 5.400488e+04 134.0 1.345239e+02
1435 3.321290e-02 3.524632e-02 5.347940e+04 5.395233e+04 134.0 1.344715e+02
1436 2.979670e-02 3.470136e-02 5.347940e+04 5.390504e+04 134.0 1.344243e+02
1437 2.979670e-02 3.421089e-02 5.347940e+04 5.386248e+04 134.0 1.343819e+02
1438 2.979670e-02 3.376947e-02 5.347940e+04 5.382417e+04 134.0 1.343437e+02
1439 2.979670e-02 3.337219e-02 5.347940e+04 5.378969e+04 134.0 1.343093e+02
1440 2.934920e-02 3.296989e-02 5.347940e+04 5.375866e+04 134.0 1.342784e+02
1441 2.886160e-02 3.255907e-02 5.347940e+04 5.373074e+04 134.0 1.342506e+02
1442 2.593430e-02 3.189659e-02 5.347940e+04 5.370560e+04 134.0 1.342255e+02
1443 2.519580e-02 3.122651e-02 5.347940e+04 5.368298e+04 134.0 1.342030e+02
1444 2.519580e-02 3.062344e-02 5.347940e+04 5.366262e+04 134.0 1.341827e+02
1445 2.519580e-02 3.008068e-02 5.347940e+04 5.364430e+04 134.0 1.341644e+02
1446 2.408250e-02 2.948086e-02 5.347940e+04 5.362781e+04 134.0 1.341480e+02
1447 2.348440e-02 2.888121e-02 5.347940e+04 5.361297e+04 134.0 1.341332e+02
1448 2.038230e-02 2.803132e-02 5.344220e+04 5.359589e+04 133.0 1.340198e+02
1449 2.038230e-02 2.726642e-02 5.344220e+04 5.358052e+04 133.0 1.339179e+02
1450 1.782720e-02 2.632250e-02 5.344220e+04 5.356669e+04 133.0 1.338261e+02
1451 1.782720e-02 2.547297e-02 5.344220e+04 5.355424e+04 133.0 1.337435e+02
1452 1.782720e-02 2.470839e-02 5.344220e+04 5.354304e+04 133.0 1.336691e+02
1453 1.782720e-02 2.402027e-02 5.344220e+04 5.353295e+04 133.0 1.336022e+02
1454 1.782720e-02 2.340096e-02 5.344220e+04 5.352388e+04 133.0 1.335420e+02
1455 1.751390e-02 2.281226e-02 5.344220e+04 5.351571e+04 133.0 1.334878e+02
1456 1.668090e-02 2.219912e-02 4.881320e+04 5.304546e+04 132.0 1.333390e+02
1457 1.501600e-02 2.148081e-02 4.881320e+04 5.262223e+04 132.0 1.332051e+02
1458 1.391220e-02 2.072395e-02 4.883990e+04 5.224400e+04 133.0 1.331846e+02
1459 1.233650e-02 1.988520e-02 4.883990e+04 5.190359e+04 133.0 1.331661e+02
1460 1.003080e-02 1.889976e-02 4.846650e+04 5.155988e+04 133.0 1.331495e+02
1461 8.771130e-03 1.788690e-02 4.847310e+04 5.125120e+04 133.0 1.331346e+02
1462 8.771130e-03 1.697532e-02 4.847310e+04 5.097339e+04 133.0 1.331211e+02
1463 8.771130e-03 1.615490e-02 4.847310e+04 5.072336e+04 133.0 1.331090e+02
1464 8.456220e-03 1.538504e-02 4.847310e+04 5.049834e+04 133.0 1.330981e+02
1465 8.456220e-03 1.469215e-02 4.847310e+04 5.029581e+04 133.0 1.330883e+02
1466 8.456220e-03 1.406856e-02 4.847310e+04 5.011354e+04 133.0 1.330795e+02
1467 9.493630e-03 1.361107e-02 4.847310e+04 4.994950e+04 133.0 1.330715e+02
1468 8.290350e-03 1.307900e-02 4.847310e+04 4.980186e+04 133.0 1.330644e+02
1469 7.672480e-03 1.253834e-02 4.847310e+04 4.966898e+04 133.0 1.330579e+02
1470 7.672480e-03 1.205176e-02 4.851980e+04 4.955406e+04 134.0 1.331521e+02
1471 7.672480e-03 1.161383e-02 4.851980e+04 4.945064e+04 134.0 1.332369e+02
1472 7.672480e-03 1.121969e-02 4.851980e+04 4.935755e+04 134.0 1.333132e+02
1473 8.228460e-03 1.092057e-02 4.851980e+04 4.927378e+04 134.0 1.333819e+02
1474 7.752760e-03 1.060379e-02 4.531130e+04 4.887753e+04 133.0 1.333437e+02
1475 7.752760e-03 1.031869e-02 4.531130e+04 4.852091e+04 133.0 1.333093e+02
1476 7.368560e-03 1.002367e-02 4.531130e+04 4.819995e+04 133.0 1.332784e+02
1477 6.383600e-03 9.659667e-03 4.479230e+04 4.785918e+04 132.0 1.331506e+02
1478 4.414950e-03 9.135195e-03 4.479230e+04 4.755249e+04 132.0 1.330355e+02
1479 4.414950e-03 8.663171e-03 4.522420e+04 4.731966e+04 135.0 1.332320e+02
1480 4.414950e-03 8.238349e-03 4.522420e+04 4.711012e+04 135.0 1.334088e+02
1481 4.414950e-03 7.856009e-03 4.522420e+04 4.692153e+04 135.0 1.335679e+02
1482 4.414950e-03 7.511903e-03 4.522420e+04 4.675179e+04 135.0 1.337111e+02
1483 4.414950e-03 7.202208e-03 4.522420e+04 4.659903e+04 135.0 1.338400e+02
1484 5.967870e-03 7.078774e-03 4.522420e+04 4.646155e+04 135.0 1.339560e+02
1485 5.893040e-03 6.960201e-03 4.499780e+04 4.631518e+04 134.0 1.339604e+02
1486 5.743370e-03 6.838517e-03 4.499780e+04 4.618344e+04 134.0 1.339644e+02
1487 5.444040e-03 6.699070e-03 4.499780e+04 4.606487e+04 134.0 1.339679e+02
1488 5.444040e-03 6.573567e-03 4.499780e+04 4.595817e+04 134.0 1.339711e+02
1489 5.144810e-03 6.430691e-03 4.499780e+04 4.586213e+04 134.0 1.339740e+02
1490 5.144810e-03 6.302103e-03 4.501600e+04 4.577752e+04 135.0 1.340766e+02
1491 4.929440e-03 6.164837e-03 4.501600e+04 4.570137e+04 135.0 1.341690e+02
1492 4.929440e-03 6.041297e-03 4.501600e+04 4.563283e+04 135.0 1.342521e+02
1493 4.929440e-03 5.930111e-03 4.501600e+04 4.557115e+04 135.0 1.343268e+02
1494 4.929440e-03 5.830044e-03 4.501600e+04 4.551563e+04 135.0 1.343942e+02
1495 4.875590e-03 5.734599e-03 4.501600e+04 4.546567e+04 135.0 1.344547e+02
1496 4.875590e-03 5.648698e-03 4.501600e+04 4.542070e+04 135.0 1.345093e+02
1497 4.875590e-03 5.571387e-03 4.501600e+04 4.538023e+04 135.0 1.345583e+02
1498 5.613990e-03 5.575647e-03 4.501600e+04 4.534381e+04 135.0 1.346025e+02
1499 5.550500e-03 5.573133e-03 4.484160e+04 4.529359e+04 134.0 1.345423e+02
1500 5.145650e-02 1.016147e-02 4.484160e+04 4.524839e+04 134.0 1.344880e+02
1501 5.145650e-02 1.429097e-02 4.484160e+04 4.520771e+04 134.0 1.344392e+02
1502 5.075570e-02 1.793745e-02 4.484160e+04 4.517110e+04 134.0 1.343953e+02
1503 4.511730e-02 2.065543e-02 4.484160e+04 4.513815e+04 134.0 1.343558e+02
1504 4.511730e-02 2.310162e-02 4.484160e+04 4.510849e+04 134.0 1.343202e+02
1505 4.447280e-02 2.523874e-02 4.484160e+04 4.508180e+04 134.0 1.342882e+02
1506 4.447280e-02 2.716214e-02 4.484160e+04 4.505778e+04 134.0 1.342594e+02
1507 4.182510e-02 2.862844e-02 4.484160e+04 4.503617e+04 134.0 1.342334e+02
1508 4.182510e-02 2.994810e-02 4.484160e+04 4.501671e+04 134.0 1.342101e+02
1509 4.182510e-02 3.113580e-02 4.484160e+04 4.499920e+04 134.0 1.341891e+02
1510 4.144080e-02 3.216630e-02 4.484160e+04 4.498344e+04 134.0 1.341702e+02
1511 3.885270e-02 3.283494e-02 4.484160e+04 4.496925e+04 134.0 1.341532e+02
1512 3.885270e-02 3.343672e-02 4.484160e+04 4.495649e+04 134.0 1.341378e+02
1513 3.847680e-02 3.394073e-02 4.484160e+04 4.494500e+04 134.0 1.341241e+02
1514 3.847680e-02 3.439433e-02 4.484160e+04 4.493466e+04 134.0 1.341116e+02
1515 3.729440e-02 3.468434e-02 4.484160e+04 4.492535e+04 134.0 1.341005e+02
1516 3.729440e-02 3.494535e-02 4.484160e+04 4.491698e+04 134.0 1.340904e+02
1517 3.692260e-02 3.514307e-02 4.484160e+04 4.490944e+04 134.0 1.340814e+02
1518 3.446340e-02 3.507510e-02 4.484160e+04 4.490266e+04 134.0 1.340733e+02
1519 3.446340e-02 3.501393e-02 4.484160e+04 4.489655e+04 134.0 1.340659e+02
1520 3.446340e-02 3.495888e-02 4.484160e+04 4.489106e+04 134.0 1.340593e+02
1521 3.409770e-02 3.487276e-02 4.484160e+04 4.488611e+04 134.0 1.340534e+02
1522 3.409770e-02 3.479526e-02 4.484160e+04 4.488166e+04 134.0 1.340481e+02
1523 3.409770e-02 3.472550e-02 4.484160e+04 4.487765e+04 134.0 1.340433e+02
1524 3.371360e-02 3.462431e-02 4.484160e+04 4.487405e+04 134.0 1.340389e+02
1525 3.371360e-02 3.453324e-02 4.484160e+04 4.487080e+04 134.0 1.340350e+02
1526 3.339540e-02 3.441946e-02 4.484160e+04 4.486788e+04 134.0 1.340315e+02
1527 3.297590e-02 3.427510e-02 4.484160e+04 4.486525e+04 134.0 1.340284e+02
1528 3.297590e-02 3.414518e-02 4.483490e+04 4.486222e+04 133.0 1.339255e+02
1529 3.270490e-02 3.400115e-02 4.483490e+04 4.485949e+04 133.0 1.338330e+02
1530 3.270490e-02 3.387153e-02 4.483490e+04 4.485703e+04 133.0 1.337497e+02
1531 3.270490e-02 3.375486e-02 4.483490e+04 4.485482e+04 133.0 1.336747e+02
1532 3.270490e-02 3.364987e-02 4.483490e+04 4.485282e+04 133.0 1.336072e+02
1533 3.270490e-02 3.355537e-02 4.483490e+04 4.485103e+04 133.0 1.335465e+02
1534 3.288480e-02 3.348831e-02 4.483490e+04 4.484942e+04 133.0 1.334919e+02
1535 3.288480e-02 3.342796e-02 4.483490e+04 4.484797e+04 133.0 1.334427e+02
1536 3.261580e-02 3.334675e-02 4.483490e+04 4.484666e+04 133.0 1.333984e+02
1537 3.253460e-02 3.326553e-02 4.483490e+04 4.484548e+04 133.0 1.333586e+02
1538 3.253460e-02 3.319244e-02 4.483490e+04 4.484443e+04 133.0 1.333227e+02
1539 3.253460e-02 3.312665e-02 4.483490e+04 4.484347e+04 133.0 1.332904e+02
1540 3.275580e-02 3.308957e-02 4.483490e+04 4.484262e+04 133.0 1.332614e+02
1541 3.275580e-02 3.305619e-02 4.483490e+04 4.484184e+04 133.0 1.332353e+02
1542 3.275580e-02 3.302615e-02 4.483490e+04 4.484115e+04 133.0 1.332117e+02
1543 3.252700e-02 3.297624e-02 4.483490e+04 4.484052e+04 133.0 1.331906e+02
1544 3.247410e-02 3.292602e-02 4.481790e+04 4.483826e+04 132.0 1.330715e+02
1545 3.236820e-02 3.287024e-02 4.481790e+04 4.483623e+04 132.0 1.329644e+02
1546 3.215640e-02 3.279886e-02 4.481790e+04 4.483439e+04 132.0 1.328679e+02
1547 3.215640e-02 3.273461e-02 4.481790e+04 4.483274e+04 132.0 1.327811e+02
1548 3.212600e-02 3.267375e-02 4.481790e+04 4.483126e+04 132.0 1.327030e+02
1549 3.212600e-02 3.261898e-02 4.481790e+04 4.482992e+04 132.0 1.326327e+02
1550 3.192140e-02 3.254922e-02 4.481790e+04 4.482872e+04 132.0 1.325694e+02
1551 3.192140e-02 3.248644e-02 4.481790e+04 4.482764e+04 132.0 1.325125e+02
1552 3.189340e-02 3.242713e-02 4.481790e+04 4.482667e+04 132.0 1.324612e+02
1553 3.189340e-02 3.237376e-02 4.481790e+04 4.482579e+04 132.0 1.324151e+02
1554 3.168800e-02 3.230518e-02 4.481790e+04 4.482500e+04 132.0 1.323736e+02
1555 3.166240e-02 3.224090e-02 4.481790e+04 4.482429e+04 132.0 1.323362e+02
1556 3.166240e-02 3.218305e-02 4.481790e+04 4.482365e+04 132.0 1.323026e+02
1557 3.166240e-02 3.213099e-02 4.481790e+04 4.482308e+04 132.0 1.322724e+02
1558 3.146780e-02 3.206467e-02 4.481790e+04 4.482256e+04 132.0 1.322451e+02
1559 3.154740e-02 3.201294e-02 4.481790e+04 4.482209e+04 132.0 1.322206e+02
1560 3.154740e-02 3.196639e-02 4.481790e+04 4.482167e+04 132.0 1.321986e+02
1561 3.154740e-02 3.192449e-02 4.481790e+04 4.482130e+04 132.0 1.321787e+02
1562 3.135810e-02 3.186785e-02 4.481790e+04 4.482096e+04 132.0 1.321608e+02
1563 3.135810e-02 3.181688e-02 4.481790e+04 4.482065e+04 132.0 1.321447e+02
1564 3.149010e-02 3.178420e-02 4.481790e+04 4.482038e+04 132.0 1.321303e+02
1565 3.149010e-02 3.175479e-02 4.481790e+04 4.482013e+04 132.0 1.321172e+02
1566 3.149010e-02 3.172832e-02 4.481790e+04 4.481991e+04 132.0 1.321055e+02
1567 3.136090e-02 3.169158e-02 4.481790e+04 4.481970e+04 132.0 1.320950e+02
1568 3.113080e-02 3.163550e-02 4.480130e+04 4.481786e+04 131.0 1.319855e+02
1569 3.067060e-02 3.153901e-02 4.480130e+04 4.481621e+04 131.0 1.318869e+02
1570 2.975020e-02 3.136013e-02 4.480130e+04 4.481472e+04 131.0 1.317982e+02
1571 2.790940e-02 3.101506e-02 4.480130e+04 4.481338e+04 131.0 1.317184e+02
1572 2.422790e-02 3.033634e-02 4.480130e+04 4.481217e+04 131.0 1.316466e+02
1573 1.721030e-02 2.902374e-02 4.480130e+04 4.481108e+04 131.0 1.315819e+02
1574 1.712550e-02 2.783391e-02 4.481940e+04 4.481191e+04 133.0 1.317237e+02
1575 1.712550e-02 2.676307e-02 4.481940e+04 4.481266e+04 133.0 1.318513e+02
1576 1.712550e-02 2.579931e-02 4.481940e+04 4.481334e+04 133.0 1.319662e+02
1577 1.712550e-02 2.493193e-02 4.481940e+04 4.481394e+04 133.0 1.320696e+02
1578 1.712550e-02 2.415129e-02 4.481940e+04 4.481449e+04 133.0 1.321626e+02
1579 1.708350e-02 2.344451e-02 4.481940e+04 4.481498e+04 133.0 1.322464e+02
1580 1.657030e-02 2.275709e-02 4.481940e+04 4.481542e+04 133.0 1.323217e+02
1581 1.655150e-02 2.213653e-02 4.481940e+04 4.481582e+04 133.0 1.323896e+02
1582 1.655150e-02 2.157803e-02 4.481940e+04 4.481618e+04 133.0 1.324506e+02
1583 1.595000e-02 2.101522e-02 4.481940e+04 4.481650e+04 133.0 1.325055e+02
1584 1.503260e-02 2.041696e-02 4.481940e+04 4.481679e+04 133.0 1.325550e+02
1585 1.503260e-02 1.987853e-02 4.548080e+04 4.488319e+04 135.0 1.327995e+02
1586 1.503260e-02 1.939393e-02 4.548080e+04 4.494295e+04 135.0 1.330195e+02
1587 1.515530e-02 1.897007e-02 4.548080e+04 4.499674e+04 135.0 1.332176e+02
1588 1.515530e-02 1.858859e-02 4.548080e+04 4.504514e+04 135.0 1.333958e+02
1589 1.515530e-02 1.824526e-02 4.548080e+04 4.508871e+04 135.0 1.335562e+02
1590 1.511450e-02 1.793219e-02 4.548080e+04 4.512792e+04 135.0 1.337006e+02
1591 1.527330e-02 1.766630e-02 4.482640e+04 4.509777e+04 134.0 1.337306e+02
1592 1.452560e-02 1.735223e-02 4.482640e+04 4.507063e+04 134.0 1.337575e+02
1593 1.332760e-02 1.694977e-02 4.482640e+04 4.504621e+04 134.0 1.337818e+02
1594 1.163990e-02 1.641878e-02 4.543180e+04 4.508477e+04 135.0 1.339036e+02
1595 1.084300e-02 1.586120e-02 4.543180e+04 4.511947e+04 135.0 1.340132e+02
1596 1.084300e-02 1.535938e-02 4.543180e+04 4.515070e+04 135.0 1.341119e+02
1597 1.020760e-02 1.484420e-02 4.543180e+04 4.517881e+04 135.0 1.342007e+02
1598 1.020760e-02 1.438054e-02 4.546130e+04 4.520706e+04 136.0 1.343806e+02
1599 1.020760e-02 1.396325e-02 4.546130e+04 4.523248e+04 136.0 1.345426e+02
1600 3.520910e-02 1.608783e-02 4.543180e+04 4.525242e+04 135.0 1.345883e+02
1601 3.375820e-02 1.785487e-02 4.542450e+04 4.526962e+04 134.0 1.345295e+02
1602 3.143490e-02 1.921287e-02 4.542450e+04 4.528511e+04 134.0 1.344765e+02
1603 3.143490e-02 2.043508e-02 4.542450e+04 4.529905e+04 134.0 1.344289e+02
1604 2.507050e-02 2.089862e-02 4.542450e+04 4.531160e+04 134.0 1.343860e+02
1605 2.507050e-02 2.131581e-02 4.542450e+04 4.532289e+04 134.0 1.343474e+02
1606 2.391260e-02 2.157549e-02 4.542450e+04 4.533305e+04 134.0 1.343127e+02
1607 2.273000e-02 2.169094e-02 4.542450e+04 4.534219e+04 134.0 1.342814e+02
1608 2.273000e-02 2.179484e-02 4.542450e+04 4.535042e+04 134.0 1.342533e+02
1609 2.273000e-02 2.188836e-02 4.542450e+04 4.535783e+04 134.0 1.342279e+02
1610 2.190570e-02 2.189009e-02 4.542450e+04 4.536450e+04 134.0 1.342051e+02
1611 2.190570e-02 2.189165e-02 4.542450e+04 4.537050e+04 134.0 1.341846e+02
1612 2.064840e-02 2.176733e-02 4.542450e+04 4.537590e+04 134.0 1.341662e+02
1613 2.007860e-02 2.159846e-02 4.542450e+04 4.538076e+04 134.0 1.341495e+02
1614 2.007860e-02 2.144647e-02 4.542450e+04 4.538513e+04 134.0 1.341346e+02
1615 1.781250e-02 2.108307e-02 4.542450e+04 4.538907e+04 134.0 1.341211e+02
1616 1.781250e-02 2.075602e-02 2.857530e+07 2.898380e+06 140.0 1.347090e+02
1617 1.781250e-02 2.046166e-02 2.857530e+07 5.466072e+06 140.0 1.352381e+02
1618 1.781250e-02 2.019675e-02 2.857530e+07 7.776995e+06 140.0 1.357143e+02
1619 1.781250e-02 1.995832e-02 2.857530e+07 9.856825e+06 140.0 1.361429e+02
1620 1.781250e-02 1.974374e-02 2.857530e+07 1.172867e+07 140.0 1.365286e+02
1621 1.781250e-02 1.955062e-02 2.857530e+07 1.341334e+07 140.0 1.368757e+02
1622 1.781250e-02 1.937680e-02 2.857530e+07 1.492953e+07 140.0 1.371882e+02
1623 1.813910e-02 1.925303e-02 2.857530e+07 1.629411e+07 140.0 1.374693e+02
1624 1.813910e-02 1.914164e-02 7.012470e+06 1.536594e+07 139.0 1.376224e+02
1625 1.816210e-02 1.904369e-02 7.012470e+06 1.453060e+07 139.0 1.377602e+02
1626 1.816210e-02 1.895553e-02 1.631790e+06 1.324072e+07 138.0 1.377841e+02
1627 1.816210e-02 1.887619e-02 1.631790e+06 1.207982e+07 138.0 1.378057e+02
1628 1.816210e-02 1.880478e-02 1.631790e+06 1.103502e+07 138.0 1.378252e+02
1629 1.816210e-02 1.874051e-02 1.631790e+06 1.009470e+07 138.0 1.378426e+02
1630 1.816210e-02 1.868267e-02 1.631790e+06 9.248407e+06 138.0 1.378584e+02
1631 1.816210e-02 1.863061e-02 1.631790e+06 8.486745e+06 138.0 1.378725e+02
1632 1.814990e-02 1.858254e-02 1.631790e+06 7.801250e+06 138.0 1.378853e+02
1633 1.814970e-02 1.853926e-02 4.578320e+04 7.025703e+06 137.0 1.377968e+02
1634 1.814940e-02 1.850027e-02 4.578320e+04 6.327711e+06 137.0 1.377171e+02
1635 1.814900e-02 1.846514e-02 4.578320e+04 5.699518e+06 137.0 1.376454e+02
1636 1.814750e-02 1.843338e-02 4.548340e+04 5.134115e+06 136.0 1.374808e+02
1637 1.814470e-02 1.840451e-02 4.548340e+04 4.625252e+06 136.0 1.373328e+02
1638 1.813890e-02 1.837795e-02 4.548340e+04 4.167275e+06 136.0 1.371995e+02
1639 1.823130e-02 1.836329e-02 4.548340e+04 3.755096e+06 136.0 1.370795e+02
1640 1.806250e-02 1.833321e-02 4.547350e+04 3.384133e+06 135.0 1.368716e+02
1641 1.792730e-02 1.829262e-02 4.547350e+04 3.050267e+06 135.0 1.366844e+02
1642 1.764880e-02 1.822823e-02 4.547350e+04 2.749788e+06 135.0 1.365160e+02
1643 1.736170e-02 1.814158e-02 4.547350e+04 2.479357e+06 135.0 1.363644e+02
1644 1.644830e-02 1.797225e-02 4.578660e+04 2.236000e+06 135.0 1.362279e+02
1645 1.462160e-02 1.763719e-02 4.578660e+04 2.016978e+06 135.0 1.361051e+02
1646 1.462160e-02 1.733563e-02 4.578660e+04 1.819859e+06 135.0 1.359946e+02
1647 1.462160e-02 1.706423e-02 4.578660e+04 1.642452e+06 135.0 1.358952e+02
1648 1.462160e-02 1.681996e-02 4.578660e+04 1.482785e+06 135.0 1.358057e+02
1649 1.433260e-02 1.657123e-02 4.578660e+04 1.339085e+06 135.0 1.357251e+02
1650 1.404190e-02 1.631829e-02 4.578660e+04 1.209756e+06 135.0 1.356526e+02
1651 1.317730e-02 1.600419e-02 4.578660e+04 1.093359e+06 135.0 1.355873e+02
1652 1.286090e-02 1.568987e-02 4.641760e+04 9.886646e+05 137.0 1.357286e+02
1653 1.286090e-02 1.540697e-02 4.641760e+04 8.944399e+05 137.0 1.358557e+02
1654 1.257940e-02 1.512421e-02 4.641760e+04 8.096377e+05 137.0 1.359702e+02
1655 1.257940e-02 1.486973e-02 4.641760e+04 7.333156e+05 137.0 1.360731e+02
1656 1.232600e-02 1.461536e-02 4.641760e+04 6.646258e+05 137.0 1.361658e+02
1657 1.232600e-02 1.438642e-02 4.641760e+04 6.028050e+05 137.0 1.362492e+02
1658 1.232600e-02 1.418038e-02 4.641760e+04 5.471663e+05 137.0 1.363243e+02
1659 1.232600e-02 1.399494e-02 4.641760e+04 4.970914e+05 137.0 1.363919e+02
1660 1.232600e-02 1.382805e-02 4.641760e+04 4.520240e+05 137.0 1.364527e+02
1661 1.229430e-02 1.367467e-02 4.641760e+04 4.114634e+05 137.0 1.365074e+02
1662 1.229430e-02 1.353664e-02 4.641760e+04 3.749588e+05 137.0 1.365567e+02
1663 1.229430e-02 1.341240e-02 4.641760e+04 3.421047e+05 137.0 1.366010e+02
1664 1.229430e-02 1.330059e-02 4.641760e+04 3.125360e+05 137.0 1.366409e+02
1665 1.229430e-02 1.319996e-02 4.641760e+04 2.859241e+05 137.0 1.366768e+02
1666 1.252590e-02 1.313256e-02 4.641760e+04 2.619735e+05 137.0 1.367091e+02
1667 1.250120e-02 1.306942e-02 4.578540e+04 2.403547e+05 136.0 1.366382e+02
1668 1.245190e-02 1.300767e-02 4.578540e+04 2.208977e+05 136.0 1.365744e+02
1669 1.235330e-02 1.294223e-02 4.578540e+04 2.033865e+05 136.0 1.365170e+02
1670 1.223590e-02 1.287160e-02 4.578540e+04 1.876264e+05 136.0 1.364653e+02
1671 1.223590e-02 1.280803e-02 4.335480e+04 1.731992e+05 135.0 1.363187e+02
1672 1.223590e-02 1.275082e-02 4.335480e+04 1.602148e+05 135.0 1.361869e+02
1673 1.232980e-02 1.270871e-02 4.335480e+04 1.485288e+05 135.0 1.360682e+02
1674 1.211870e-02 1.264971e-02 4.335480e+04 1.380114e+05 135.0 1.359614e+02
1675 1.191430e-02 1.257617e-02 4.335480e+04 1.285457e+05 135.0 1.358652e+02
1676 1.191430e-02 1.250998e-02 4.339040e+04 1.200302e+05 136.0 1.358787e+02
1677 1.199380e-02 1.245837e-02 4.339040e+04 1.123662e+05 136.0 1.358908e+02
1678 1.199380e-02 1.241191e-02 4.339040e+04 1.054686e+05 136.0 1.359017e+02
1679 1.160230e-02 1.233095e-02 4.339040e+04 9.926082e+04 136.0 1.359116e+02
1680 1.160230e-02 1.225808e-02 4.339040e+04 9.367378e+04 136.0 1.359204e+02
1681 1.160230e-02 1.219251e-02 4.339040e+04 8.864544e+04 136.0 1.359284e+02
1682 1.168440e-02 1.214169e-02 4.339040e+04 8.411993e+04 136.0 1.359355e+02
1683 1.136310e-02 1.206384e-02 4.318100e+04 8.002604e+04 135.0 1.358420e+02
1684 1.084670e-02 1.194212e-02 4.326800e+04 7.635024e+04 136.0 1.358578e+02
1685 1.043690e-02 1.179160e-02 4.326800e+04 7.304201e+04 136.0 1.358720e+02
1686 8.943130e-03 1.150675e-02 4.329980e+04 7.006779e+04 137.0 1.359848e+02
1687 8.943130e-03 1.125039e-02 4.727790e+04 6.778880e+04 141.0 1.364863e+02
1688 9.064460e-03 1.103180e-02 4.727790e+04 6.573771e+04 141.0 1.369377e+02
1689 9.064460e-03 1.083506e-02 4.744510e+04 6.390845e+04 143.0 1.375439e+02
1690 9.064460e-03 1.065800e-02 4.744510e+04 6.226212e+04 143.0 1.380895e+02
1691 9.064460e-03 1.049865e-02 4.744510e+04 6.078041e+04 143.0 1.385806e+02
1692 9.064460e-03 1.035523e-02 4.744510e+04 5.944688e+04 143.0 1.390225e+02
1693 9.064460e-03 1.022615e-02 4.744510e+04 5.824670e+04 143.0 1.394203e+02
1694 9.064460e-03 1.010998e-02 4.744510e+04 5.716654e+04 143.0 1.397782e+02
1695 8.851680e-03 9.984153e-03 4.744510e+04 5.619440e+04 143.0 1.401004e+02
1696 8.845940e-03 9.870332e-03 4.524720e+04 5.509968e+04 142.0 1.402904e+02
1697 8.800200e-03 9.763319e-03 4.465880e+04 5.405559e+04 141.0 1.403613e+02
1698 8.800200e-03 9.667007e-03 7.253420e+04 5.590345e+04 142.0 1.405252e+02
1699 9.126750e-03 9.612981e-03 7.253420e+04 5.756653e+04 142.0 1.406727e+02
1700 2.788900e-02 1.144058e-02 4.780150e+04 5.659002e+04 141.0 1.407054e+02
1701 2.761870e-02 1.305839e-02 4.775870e+04 5.570689e+04 140.0 1.406349e+02
1702 2.108150e-02 1.386071e-02 4.775870e+04 5.491207e+04 140.0 1.405714e+02
1703 2.035280e-02 1.450991e-02 4.775870e+04 5.419674e+04 140.0 1.405142e+02
1704 2.035280e-02 1.509420e-02 4.775870e+04 5.355293e+04 140.0 1.404628e+02
1705 1.955400e-02 1.554018e-02 4.775870e+04 5.297351e+04 140.0 1.404165e+02
1706 1.856640e-02 1.584280e-02 4.775870e+04 5.245203e+04 140.0 1.403749e+02
1707 1.856640e-02 1.611516e-02 4.775870e+04 5.198270e+04 140.0 1.403374e+02
1708 1.615510e-02 1.611916e-02 4.775870e+04 5.156030e+04 140.0 1.403037e+02
1709 1.585270e-02 1.609251e-02 4.775870e+04 5.118014e+04 140.0 1.402733e+02
1710 1.572670e-02 1.605593e-02 4.775870e+04 5.083799e+04 140.0 1.402460e+02
1711 1.572670e-02 1.602301e-02 4.775870e+04 5.053006e+04 140.0 1.402214e+02
1712 1.547890e-02 1.596860e-02 4.775870e+04 5.025293e+04 140.0 1.401992e+02
1713 1.547890e-02 1.591963e-02 4.775870e+04 5.000350e+04 140.0 1.401793e+02
1714 1.527370e-02 1.585503e-02 4.775870e+04 4.977902e+04 140.0 1.401614e+02
1715 1.414740e-02 1.568427e-02 4.775870e+04 4.957699e+04 140.0 1.401452e+02
1716 1.414740e-02 1.553058e-02 4.775870e+04 4.939516e+04 140.0 1.401307e+02
1717 1.414740e-02 1.539227e-02 4.775870e+04 4.923152e+04 140.0 1.401176e+02
1718 1.414740e-02 1.526778e-02 4.775870e+04 4.908423e+04 140.0 1.401059e+02
1719 1.414740e-02 1.515574e-02 4.775870e+04 4.895168e+04 140.0 1.400953e+02
1720 1.414740e-02 1.505491e-02 4.775870e+04 4.883238e+04 140.0 1.400858e+02
1721 1.409150e-02 1.495857e-02 4.775870e+04 4.872501e+04 140.0 1.400772e+02
1722 1.396740e-02 1.485945e-02 4.641310e+04 4.849382e+04 139.0 1.399695e+02
1723 1.381720e-02 1.475522e-02 4.641310e+04 4.828575e+04 139.0 1.398725e+02
1724 1.313640e-02 1.459334e-02 4.641310e+04 4.809849e+04 139.0 1.397853e+02
1725 1.302810e-02 1.443682e-02 4.641310e+04 4.792995e+04 139.0 1.397067e+02
1726 1.290310e-02 1.428345e-02 4.641310e+04 4.777826e+04 139.0 1.396361e+02
1727 1.290310e-02 1.414541e-02 4.641120e+04 4.764156e+04 138.0 1.394725e+02
1728 1.204750e-02 1.393562e-02 4.641120e+04 4.751852e+04 138.0 1.393252e+02
1729 1.197280e-02 1.373934e-02 4.641120e+04 4.740779e+04 138.0 1.391927e+02
1730 1.194610e-02 1.356001e-02 4.641120e+04 4.730813e+04 138.0 1.390734e+02
1731 1.194610e-02 1.339862e-02 4.641120e+04 4.721844e+04 138.0 1.389661e+02
1732 1.194610e-02 1.325337e-02 4.641120e+04 4.713771e+04 138.0 1.388695e+02
1733 1.179050e-02 1.310708e-02 4.641120e+04 4.706506e+04 138.0 1.387825e+02
1734 1.179050e-02 1.297543e-02 4.641120e+04 4.699968e+04 138.0 1.387043e+02
1735 1.153650e-02 1.283153e-02 4.641120e+04 4.694083e+04 138.0 1.386338e+02
1736 1.153650e-02 1.270203e-02 4.641120e+04 4.688787e+04 138.0 1.385705e+02
1737 1.140290e-02 1.257212e-02 4.641120e+04 4.684020e+04 138.0 1.385134e+02
1738 1.140290e-02 1.245519e-02 4.641120e+04 4.679730e+04 138.0 1.384621e+02
1739 1.138820e-02 1.234850e-02 4.641120e+04 4.675869e+04 138.0 1.384159e+02
1740 1.138820e-02 1.225247e-02 4.641120e+04 4.672394e+04 138.0 1.383743e+02
1741 1.138820e-02 1.216604e-02 4.641120e+04 4.669267e+04 138.0 1.383369e+02
1742 1.124850e-02 1.207429e-02 4.641120e+04 4.666452e+04 138.0 1.383032e+02
1743 1.124850e-02 1.199171e-02 4.641120e+04 4.663919e+04 138.0 1.382728e+02
1744 1.113480e-02 1.190602e-02 4.641120e+04 4.661639e+04 138.0 1.382456e+02
1745 1.112050e-02 1.182746e-02 4.641120e+04 4.659587e+04 138.0 1.382210e+02
1746 1.111130e-02 1.175585e-02 4.641120e+04 4.657740e+04 138.0 1.381989e+02
1747 1.111130e-02 1.169139e-02 4.641120e+04 4.656078e+04 138.0 1.381790e+02
1748 1.111130e-02 1.163338e-02 4.641120e+04 4.654582e+04 138.0 1.381611e+02
1749 1.097880e-02 1.156793e-02 4.641120e+04 4.653236e+04 138.0 1.381450e+02
1750 1.097880e-02 1.150901e-02 4.641120e+04 4.652025e+04 138.0 1.381305e+02
1751 1.098520e-02 1.145663e-02 4.641120e+04 4.650934e+04 138.0 1.381175e+02
1752 1.098520e-02 1.140949e-02 4.641120e+04 4.649953e+04 138.0 1.381057e+02
1753 1.098520e-02 1.136706e-02 4.641120e+04 4.649069e+04 138.0 1.380951e+02
1754 1.110280e-02 1.134063e-02 4.641120e+04 4.648274e+04 138.0 1.380856e+02
1755 1.110280e-02 1.131685e-02 4.641120e+04 4.647559e+04 138.0 1.380771e+02
1756 1.110280e-02 1.129545e-02 4.641120e+04 4.646915e+04 138.0 1.380694e+02
1757 1.110280e-02 1.127618e-02 4.641120e+04 4.646336e+04 138.0 1.380624e+02
1758 1.100330e-02 1.124889e-02 4.641120e+04 4.645814e+04 138.0 1.380562e+02
1759 1.087040e-02 1.121104e-02 4.495490e+04 4.630782e+04 137.0 1.379506e+02
1760 1.093320e-02 1.118326e-02 4.495490e+04 4.617252e+04 137.0 1.378555e+02
1761 1.076870e-02 1.114180e-02 4.495490e+04 4.605076e+04 137.0 1.377700e+02
1762 1.064900e-02 1.109252e-02 4.495490e+04 4.594118e+04 137.0 1.376930e+02
1763 1.053580e-02 1.103685e-02 4.495490e+04 4.584255e+04 137.0 1.376237e+02
1764 1.024810e-02 1.095798e-02 4.495490e+04 4.575378e+04 137.0 1.375613e+02
1765 9.566800e-03 1.081886e-02 4.495490e+04 4.567390e+04 137.0 1.375052e+02
1766 9.566800e-03 1.069365e-02 4.495490e+04 4.560200e+04 137.0 1.374546e+02
1767 9.249760e-03 1.054926e-02 4.495490e+04 4.553729e+04 137.0 1.374092e+02
1768 8.493600e-03 1.034370e-02 4.495490e+04 4.547905e+04 137.0 1.373683e+02
1769 8.080010e-03 1.011733e-02 4.495490e+04 4.542663e+04 137.0 1.373314e+02
1770 8.080010e-03 9.913596e-03 4.495490e+04 4.537946e+04 137.0 1.372983e+02
1771 7.212820e-03 9.643519e-03 4.495490e+04 4.533700e+04 137.0 1.372685e+02
1772 7.212820e-03 9.400449e-03 4.501580e+04 4.530488e+04 138.0 1.373416e+02
1773 7.212820e-03 9.181686e-03 4.501580e+04 4.527597e+04 138.0 1.374075e+02
1774 7.031730e-03 8.966690e-03 4.501580e+04 4.524996e+04 138.0 1.374667e+02
1775 6.757960e-03 8.745817e-03 4.502240e+04 4.522720e+04 139.0 1.376200e+02
1776 6.757960e-03 8.547032e-03 4.502240e+04 4.520672e+04 139.0 1.377580e+02
1777 6.803570e-03 8.372685e-03 4.502240e+04 4.518829e+04 139.0 1.378822e+02
1778 6.582150e-03 8.193632e-03 4.565160e+04 4.523462e+04 140.0 1.380940e+02
1779 6.582150e-03 8.032484e-03 4.565160e+04 4.527632e+04 140.0 1.382846e+02
1780 6.582150e-03 7.887450e-03 4.565160e+04 4.531385e+04 140.0 1.384561e+02
1781 6.689930e-03 7.767698e-03 4.565160e+04 4.534762e+04 140.0 1.386105e+02
1782 6.689930e-03 7.659921e-03 4.565160e+04 4.537802e+04 140.0 1.387495e+02
1783 6.689930e-03 7.562922e-03 4.565160e+04 4.540538e+04 140.0 1.388745e+02
1784 6.689930e-03 7.475623e-03 4.565160e+04 4.543000e+04 140.0 1.389871e+02
1785 6.508260e-03 7.378887e-03 4.565160e+04 4.545216e+04 140.0 1.390884e+02
1786 6.508260e-03 7.291824e-03 4.565160e+04 4.547210e+04 140.0 1.391795e+02
1787 6.668610e-03 7.229503e-03 4.565160e+04 4.549005e+04 140.0 1.392616e+02
1788 6.668610e-03 7.173413e-03 4.565160e+04 4.550621e+04 140.0 1.393354e+02
1789 6.668610e-03 7.122933e-03 4.565160e+04 4.552075e+04 140.0 1.394019e+02
1790 6.488760e-03 7.059516e-03 4.565160e+04 4.553383e+04 140.0 1.394617e+02
1791 6.488760e-03 7.002440e-03 4.565160e+04 4.554561e+04 140.0 1.395155e+02
1792 6.657970e-03 6.967993e-03 4.565160e+04 4.555621e+04 140.0 1.395640e+02
1793 6.657970e-03 6.936991e-03 4.565160e+04 4.556575e+04 140.0 1.396076e+02
1794 6.657970e-03 6.909089e-03 4.565160e+04 4.557433e+04 140.0 1.396468e+02
1795 6.479030e-03 6.866083e-03 4.565160e+04 4.558206e+04 140.0 1.396821e+02
1796 6.479030e-03 6.827378e-03 4.565160e+04 4.558901e+04 140.0 1.397139e+02
1797 6.652660e-03 6.809906e-03 4.565160e+04 4.559527e+04 140.0 1.397425e+02
1798 6.652660e-03 6.794181e-03 4.565160e+04 4.560091e+04 140.0 1.397683e+02
1799 6.652660e-03 6.780029e-03 4.565160e+04 4.560597e+04 140.0 1.397914e+02
1800 1.874340e-02 7.976366e-03 4.565060e+04 4.561044e+04 139.0 1.397123e+02
1801 1.809060e-02 8.987790e-03 4.565060e+04 4.561445e+04 139.0 1.396411e+02
1802 1.809060e-02 9.898071e-03 4.565060e+04 4.561807e+04 139.0 1.395770e+02
1803 1.809060e-02 1.071732e-02 4.565060e+04 4.562132e+04 139.0 1.395193e+02
1804 1.809060e-02 1.145465e-02 4.565060e+04 4.562425e+04 139.0 1.394673e+02
1805 1.747450e-02 1.205664e-02 4.565060e+04 4.562688e+04 139.0 1.394206e+02
1806 1.747450e-02 1.259842e-02 4.565060e+04 4.562926e+04 139.0 1.393785e+02
1807 1.747450e-02 1.308603e-02 4.565060e+04 4.563139e+04 139.0 1.393407e+02
1808 1.740330e-02 1.351776e-02 4.565060e+04 4.563331e+04 139.0 1.393066e+02
1809 1.735810e-02 1.390179e-02 4.565060e+04 4.563504e+04 139.0 1.392760e+02
1810 1.690670e-02 1.420228e-02 4.565060e+04 4.563660e+04 139.0 1.392484e+02
1811 1.561480e-02 1.434353e-02 4.565060e+04 4.563800e+04 139.0 1.392235e+02
1812 1.537710e-02 1.444689e-02 4.565060e+04 4.563926e+04 139.0 1.392012e+02
1813 1.537710e-02 1.453991e-02 4.565060e+04 4.564039e+04 139.0 1.391811e+02
1814 1.467300e-02 1.455322e-02 4.565060e+04 4.564141e+04 139.0 1.391630e+02
1815 1.349730e-02 1.444763e-02 4.565060e+04 4.564233e+04 139.0 1.391467e+02
1816 1.349730e-02 1.435260e-02 4.562330e+04 4.564043e+04 138.0 1.390320e+02
1817 1.327110e-02 1.424445e-02 4.562330e+04 4.563871e+04 138.0 1.389288e+02
1818 1.313730e-02 1.413373e-02 4.562330e+04 4.563717e+04 138.0 1.388359e+02
1819 1.313730e-02 1.403409e-02 4.562330e+04 4.563579e+04 138.0 1.387523e+02
1820 1.313730e-02 1.394441e-02 4.562330e+04 4.563454e+04 138.0 1.386771e+02
1821 1.287190e-02 1.383716e-02 4.562330e+04 4.563341e+04 138.0 1.386094e+02
1822 1.252080e-02 1.370552e-02 4.562330e+04 4.563240e+04 138.0 1.385484e+02
1823 1.252080e-02 1.358705e-02 4.562330e+04 4.563149e+04 138.0 1.384936e+02
1824 1.202550e-02 1.343090e-02 4.562330e+04 4.563067e+04 138.0 1.384442e+02
1825 1.202550e-02 1.329036e-02 4.562460e+04 4.563007e+04 139.0 1.384998e+02
1826 1.182240e-02 1.314356e-02 4.562460e+04 4.562952e+04 139.0 1.385498e+02
1827 1.157410e-02 1.298661e-02 4.562460e+04 4.562903e+04 139.0 1.385948e+02
1828 1.144110e-02 1.283206e-02 4.562460e+04 4.562858e+04 139.0 1.386354e+02
1829 1.088170e-02 1.263703e-02 4.562460e+04 4.562819e+04 139.0 1.386718e+02
1830 1.032390e-02 1.240571e-02 4.562460e+04 4.562783e+04 139.0 1.387046e+02
1831 1.023270e-02 1.218841e-02 4.562460e+04 4.562750e+04 139.0 1.387342e+02
1832 1.012120e-02 1.198169e-02 4.562460e+04 4.562721e+04 139.0 1.387608e+02
1833 1.012120e-02 1.179564e-02 4.562460e+04 4.562695e+04 139.0 1.387847e+02
1834 1.012120e-02 1.162820e-02 4.562460e+04 4.562672e+04 139.0 1.388062e+02
1835 1.012120e-02 1.147750e-02 4.562460e+04 4.562651e+04 139.0 1.388256e+02
1836 1.012120e-02 1.134187e-02 4.562460e+04 4.562632e+04 139.0 1.388430e+02
1837 9.974720e-03 1.120515e-02 4.562460e+04 4.562614e+04 139.0 1.388587e+02
1838 9.942090e-03 1.107885e-02 4.562460e+04 4.562599e+04 139.0 1.388729e+02
1839 9.741520e-03 1.094511e-02 4.562460e+04 4.562585e+04 139.0 1.388856e+02
1840 9.211320e-03 1.077173e-02 4.564400e+04 4.562767e+04 140.0 1.389970e+02
1841 9.211320e-03 1.061569e-02 4.564400e+04 4.562930e+04 140.0 1.390973e+02
1842 9.014390e-03 1.045556e-02 4.564400e+04 4.563077e+04 140.0 1.391876e+02
1843 8.804770e-03 1.029048e-02 4.564400e+04 4.563209e+04 140.0 1.392688e+02
1844 8.382760e-03 1.009971e-02 4.564400e+04 4.563328e+04 140.0 1.393419e+02
1845 8.189370e-03 9.908677e-03 4.564400e+04 4.563435e+04 140.0 1.394077e+02
1846 8.189370e-03 9.736747e-03 4.785500e+04 4.585642e+04 142.0 1.396670e+02
1847 8.189370e-03 9.582009e-03 4.785500e+04 4.605628e+04 142.0 1.399003e+02
1848 8.189370e-03 9.442745e-03 4.785500e+04 4.623615e+04 142.0 1.401102e+02
1849 8.189370e-03 9.317408e-03 4.785500e+04 4.639803e+04 142.0 1.402992e+02
1850 8.189370e-03 9.204604e-03 4.785500e+04 4.654373e+04 142.0 1.404693e+02
1851 8.189370e-03 9.103080e-03 4.785500e+04 4.667486e+04 142.0 1.406224e+02
1852 8.203380e-03 9.013110e-03 4.785500e+04 4.679287e+04 142.0 1.407601e+02
1853 8.169100e-03 8.928709e-03 4.785500e+04 4.689908e+04 142.0 1.408841e+02
1854 8.095600e-03 8.845398e-03 4.784740e+04 4.699392e+04 141.0 1.408957e+02
1855 8.148280e-03 8.775687e-03 4.784740e+04 4.707926e+04 141.0 1.409061e+02
1856 7.920650e-03 8.690183e-03 4.784740e+04 4.715608e+04 141.0 1.409155e+02
1857 7.704860e-03 8.591651e-03 4.784740e+04 4.722521e+04 141.0 1.409240e+02
1858 7.555320e-03 8.488018e-03 4.784740e+04 4.728743e+04 141.0 1.409316e+02
1859 7.555320e-03 8.394748e-03 4.784740e+04 4.734343e+04 141.0 1.409384e+02
1860 7.432240e-03 8.298497e-03 4.784740e+04 4.739382e+04 141.0 1.409446e+02
1861 7.220110e-03 8.190658e-03 4.784740e+04 4.743918e+04 141.0 1.409501e+02
1862 7.220110e-03 8.093603e-03 4.784740e+04 4.748000e+04 141.0 1.409551e+02
1863 7.020910e-03 7.986334e-03 4.784740e+04 4.751674e+04 141.0 1.409596e+02
1864 7.020910e-03 7.889792e-03 5.438200e+04 4.820327e+04 142.0 1.410636e+02
1865 7.016870e-03 7.802500e-03 5.438200e+04 4.882114e+04 142.0 1.411573e+02
1866 6.854300e-03 7.707680e-03 5.438200e+04 4.937723e+04 142.0 1.412415e+02
1867 6.854300e-03 7.622342e-03 5.438200e+04 4.987770e+04 142.0 1.413174e+02
1868 6.800490e-03 7.540156e-03 5.438200e+04 5.032813e+04 142.0 1.413857e+02
1869 6.800490e-03 7.466190e-03 5.438200e+04 5.073352e+04 142.0 1.414471e+02
1870 6.581550e-03 7.377726e-03 5.438200e+04 5.109837e+04 142.0 1.415024e+02
1871 6.448540e-03 7.284807e-03 5.438200e+04 5.142673e+04 142.0 1.415521e+02
1872 6.448540e-03 7.201181e-03 5.438200e+04 5.172226e+04 142.0 1.415969e+02
1873 6.401020e-03 7.121164e-03 5.438200e+04 5.198823e+04 142.0 1.416372e+02
1874 6.401020e-03 7.049150e-03 5.438200e+04 5.222761e+04 142.0 1.416735e+02
1875 6.285480e-03 6.972783e-03 5.438200e+04 5.244305e+04 142.0 1.417062e+02
1876 6.254040e-03 6.900909e-03 5.438200e+04 5.263694e+04 142.0 1.417355e+02
1877 6.240200e-03 6.834838e-03 5.461860e+04 5.283511e+04 143.0 1.418620e+02
1878 6.240200e-03 6.775374e-03 5.461860e+04 5.301346e+04 143.0 1.419758e+02
1879 6.240200e-03 6.721857e-03 5.461860e+04 5.317397e+04 143.0 1.420782e+02
1880 6.240200e-03 6.673691e-03 5.461860e+04 5.331844e+04 143.0 1.421704e+02
1881 6.240200e-03 6.630342e-03 5.461860e+04 5.344845e+04 143.0 1.422534e+02
1882 6.138500e-03 6.581158e-03 5.461860e+04 5.356547e+04 143.0 1.423280e+02
1883 6.067670e-03 6.529809e-03 5.461860e+04 5.367078e+04 143.0 1.423952e+02
1884 6.044010e-03 6.481229e-03 5.435240e+04 5.373894e+04 142.0 1.423557e+02
1885 5.925320e-03 6.425638e-03 5.435240e+04 5.380029e+04 142.0 1.423201e+02
1886 5.847730e-03 6.367847e-03 5.435240e+04 5.385550e+04 142.0 1.422881e+02
1887 5.847730e-03 6.315836e-03 5.386010e+04 5.385596e+04 141.0 1.421593e+02
1888 5.989900e-03 6.283242e-03 5.386010e+04 5.385637e+04 141.0 1.420434e+02
1889 5.810120e-03 6.235930e-03 5.386010e+04 5.385675e+04 141.0 1.419390e+02
1890 5.670250e-03 6.179362e-03 6.380780e+04 5.485185e+04 143.0 1.420451e+02
1891 5.626730e-03 6.124099e-03 6.380780e+04 5.574745e+04 143.0 1.421406e+02
1892 5.626730e-03 6.074362e-03 6.398300e+04 5.657100e+04 145.0 1.424266e+02
1893 5.587090e-03 6.025635e-03 6.398300e+04 5.731220e+04 145.0 1.426839e+02
1894 5.512820e-03 5.974353e-03 6.398760e+04 5.797974e+04 146.0 1.430155e+02
1895 5.423220e-03 5.919240e-03 6.399080e+04 5.858085e+04 147.0 1.434140e+02
1896 5.382700e-03 5.865586e-03 6.400960e+04 5.912372e+04 147.0 1.437726e+02
1897 5.382700e-03 5.817297e-03 6.400960e+04 5.961231e+04 147.0 1.440953e+02
1898 5.382700e-03 5.773838e-03 6.400960e+04 6.005204e+04 147.0 1.443858e+02
1899 5.382700e-03 5.734724e-03 6.400960e+04 6.044780e+04 147.0 1.446472e+02
1900 1.511930e-02 6.673181e-03 6.400960e+04 6.080398e+04 147.0 1.448825e+02
1901 1.463610e-02 7.469473e-03 6.400960e+04 6.112454e+04 147.0 1.450942e+02
1902 1.429450e-02 8.151976e-03 6.400960e+04 6.141304e+04 147.0 1.452848e+02
1903 1.429450e-02 8.766228e-03 6.400960e+04 6.167270e+04 147.0 1.454563e+02
1904 1.374090e-02 9.263696e-03 6.400960e+04 6.190639e+04 147.0 1.456107e+02
1905 1.332740e-02 9.670066e-03 6.400960e+04 6.211671e+04 147.0 1.457496e+02
1906 1.332740e-02 1.003580e-02 6.400960e+04 6.230600e+04 147.0 1.458747e+02
1907 1.292670e-02 1.032489e-02 6.400960e+04 6.247636e+04 147.0 1.459872e+02
1908 1.259570e-02 1.055197e-02 6.400960e+04 6.262968e+04 147.0 1.460885e+02
1909 1.236480e-02 1.073325e-02 6.400960e+04 6.276768e+04 147.0 1.461796e+02
1910 1.170910e-02 1.083084e-02 6.327170e+04 6.281808e+04 146.0 1.461617e+02
1911 1.170910e-02 1.091866e-02 6.327170e+04 6.286344e+04 146.0 1.461455e+02
1912 1.157870e-02 1.098467e-02 6.327170e+04 6.290427e+04 146.0 1.461309e+02
1913 1.131310e-02 1.101751e-02 6.327170e+04 6.294101e+04 146.0 1.461179e+02
1914 1.131310e-02 1.104707e-02 6.327170e+04 6.297408e+04 146.0 1.461061e+02
1915 1.131310e-02 1.107367e-02 6.327170e+04 6.300384e+04 146.0 1.460955e+02
1916 1.131310e-02 1.109762e-02 6.327170e+04 6.303063e+04 146.0 1.460859e+02
1917 1.131100e-02 1.111895e-02 6.327170e+04 6.305473e+04 146.0 1.460773e+02
1918 1.131100e-02 1.113816e-02 6.327170e+04 6.307643e+04 146.0 1.460696e+02
1919 1.131100e-02 1.115544e-02 6.327170e+04 6.309596e+04 146.0 1.460626e+02
1920 1.120450e-02 1.116035e-02 6.327170e+04 6.311353e+04 146.0 1.460564e+02
1921 1.120450e-02 1.116476e-02 6.327170e+04 6.312935e+04 146.0 1.460507e+02
1922 1.115530e-02 1.116382e-02 6.327170e+04 6.314358e+04 146.0 1.460457e+02
1923 1.115530e-02 1.116297e-02 6.327170e+04 6.315640e+04 146.0 1.460411e+02
1924 1.115530e-02 1.116220e-02 6.327170e+04 6.316793e+04 146.0 1.460370e+02
1925 1.115530e-02 1.116151e-02 6.327170e+04 6.317830e+04 146.0 1.460333e+02
1926 1.119110e-02 1.116447e-02 6.327170e+04 6.318764e+04 146.0 1.460300e+02
1927 1.111820e-02 1.115984e-02 6.310590e+04 6.317947e+04 145.0 1.459270e+02
1928 1.111820e-02 1.115568e-02 6.310590e+04 6.317211e+04 145.0 1.458343e+02
1929 1.120110e-02 1.116022e-02 6.310590e+04 6.316549e+04 145.0 1.457508e+02
1930 1.120110e-02 1.116431e-02 6.310590e+04 6.315953e+04 145.0 1.456758e+02
1931 1.120110e-02 1.116799e-02 6.310590e+04 6.315417e+04 145.0 1.456082e+02
1932 1.113500e-02 1.116469e-02 6.310590e+04 6.314934e+04 145.0 1.455474e+02
1933 1.113500e-02 1.116172e-02 6.103230e+04 6.293764e+04 144.0 1.453926e+02
1934 1.115550e-02 1.116110e-02 6.103230e+04 6.274710e+04 144.0 1.452534e+02
1935 1.115550e-02 1.116054e-02 6.103230e+04 6.257562e+04 144.0 1.451280e+02
1936 1.115550e-02 1.116003e-02 6.103230e+04 6.242129e+04 144.0 1.450152e+02
1937 1.115550e-02 1.115958e-02 6.103230e+04 6.228239e+04 144.0 1.449137e+02
1938 1.115550e-02 1.115917e-02 6.103230e+04 6.215738e+04 144.0 1.448223e+02
1939 1.112410e-02 1.115567e-02 6.103230e+04 6.204487e+04 144.0 1.447401e+02
1940 1.112410e-02 1.115251e-02 6.103230e+04 6.194362e+04 144.0 1.446661e+02
1941 1.115380e-02 1.115264e-02 6.103230e+04 6.185249e+04 144.0 1.445995e+02
1942 1.115380e-02 1.115275e-02 6.103230e+04 6.177047e+04 144.0 1.445395e+02
1943 1.115380e-02 1.115286e-02 6.103230e+04 6.169665e+04 144.0 1.444856e+02
1944 1.115380e-02 1.115295e-02 6.103230e+04 6.163022e+04 144.0 1.444370e+02
1945 1.114220e-02 1.115188e-02 6.103230e+04 6.157042e+04 144.0 1.443933e+02
1946 1.114100e-02 1.115079e-02 6.054240e+04 6.146762e+04 142.0 1.441540e+02
1947 1.113860e-02 1.114957e-02 6.054240e+04 6.137510e+04 142.0 1.439386e+02
1948 1.113390e-02 1.114800e-02 6.054240e+04 6.129183e+04 142.0 1.437447e+02
1949 1.112430e-02 1.114563e-02 6.054240e+04 6.121689e+04 142.0 1.435703e+02
1950 1.110530e-02 1.114160e-02 6.054240e+04 6.114944e+04 142.0 1.434132e+02
1951 1.110160e-02 1.113760e-02 6.054240e+04 6.108873e+04 142.0 1.432719e+02
1952 1.103950e-02 1.112779e-02 6.054240e+04 6.103410e+04 142.0 1.431447e+02
1953 1.088750e-02 1.110376e-02 6.054240e+04 6.098493e+04 142.0 1.430302e+02
1954 1.065200e-02 1.105858e-02 6.054240e+04 6.094068e+04 142.0 1.429272e+02
1955 1.039070e-02 1.099180e-02 6.054270e+04 6.090088e+04 143.0 1.429345e+02
1956 9.854440e-03 1.087806e-02 6.054270e+04 6.086506e+04 143.0 1.429410e+02
1957 8.869960e-03 1.067725e-02 6.054270e+04 6.083283e+04 143.0 1.429469e+02
1958 8.636240e-03 1.047315e-02 6.054270e+04 6.080381e+04 143.0 1.429522e+02
1959 7.743330e-03 1.020017e-02 6.054270e+04 6.077770e+04 143.0 1.429570e+02
1960 7.743330e-03 9.954484e-03 6.116000e+04 6.081593e+04 145.0 1.431613e+02
1961 7.591770e-03 9.718213e-03 6.116000e+04 6.085034e+04 145.0 1.433452e+02
1962 7.591770e-03 9.505568e-03 6.116000e+04 6.088130e+04 145.0 1.435107e+02
1963 7.591770e-03 9.314188e-03 6.116000e+04 6.090917e+04 145.0 1.436596e+02
1964 7.591770e-03 9.141947e-03 6.116000e+04 6.093426e+04 145.0 1.437936e+02
1965 7.591770e-03 8.986929e-03 6.116000e+04 6.095683e+04 145.0 1.439143e+02
1966 7.591770e-03 8.847413e-03 6.116000e+04 6.097715e+04 145.0 1.440229e+02
1967 7.524670e-03 8.715139e-03 6.116000e+04 6.099543e+04 145.0 1.441206e+02
1968 7.496710e-03 8.593296e-03 6.087310e+04 6.098320e+04 144.0 1.441085e+02
1969 7.440800e-03 8.478046e-03 6.087310e+04 6.097219e+04 144.0 1.440977e+02
1970 7.328980e-03 8.363140e-03 6.087310e+04 6.096228e+04 144.0 1.440879e+02
1971 7.328980e-03 8.259724e-03 6.087310e+04 6.095336e+04 144.0 1.440791e+02
1972 7.328980e-03 8.166649e-03 6.087310e+04 6.094534e+04 144.0 1.440712e+02
1973 7.338160e-03 8.083800e-03 6.087310e+04 6.093811e+04 144.0 1.440641e+02
1974 7.257730e-03 8.001193e-03 6.087310e+04 6.093161e+04 144.0 1.440577e+02
1975 7.158400e-03 7.916914e-03 6.087310e+04 6.092576e+04 144.0 1.440519e+02
1976 7.065890e-03 7.831812e-03 6.087310e+04 6.092049e+04 144.0 1.440467e+02
1977 7.065890e-03 7.755219e-03 6.087310e+04 6.091575e+04 144.0 1.440420e+02
1978 6.939690e-03 7.673667e-03 6.087310e+04 6.091149e+04 144.0 1.440378e+02
1979 6.691780e-03 7.575478e-03 6.087310e+04 6.090765e+04 144.0 1.440341e+02
1980 6.691780e-03 7.487108e-03 6.087310e+04 6.090420e+04 144.0 1.440306e+02
1981 6.550250e-03 7.393422e-03 6.087310e+04 6.090109e+04 144.0 1.440276e+02
1982 6.453470e-03 7.299427e-03 6.087310e+04 6.089829e+04 144.0 1.440248e+02
1983 6.453470e-03 7.214831e-03 6.087310e+04 6.089577e+04 144.0 1.440223e+02
1984 6.453470e-03 7.138695e-03 6.087310e+04 6.089350e+04 144.0 1.440201e+02
1985 6.498450e-03 7.074671e-03 6.087310e+04 6.089146e+04 144.0 1.440181e+02
1986 6.354420e-03 7.002646e-03 6.254590e+04 6.105691e+04 145.0 1.441163e+02
1987 6.280590e-03 6.930440e-03 6.254590e+04 6.120580e+04 145.0 1.442047e+02
1988 6.280590e-03 6.865455e-03 7.132700e+04 6.221792e+04 147.0 1.444842e+02
1989 6.196790e-03 6.798589e-03 7.132700e+04 6.312883e+04 147.0 1.447358e+02
1990 6.196790e-03 6.738409e-03 7.132700e+04 6.394865e+04 147.0 1.449622e+02
1991 6.190190e-03 6.683587e-03 7.132700e+04 6.468648e+04 147.0 1.451660e+02
1992 6.190190e-03 6.634247e-03 7.132700e+04 6.535054e+04 147.0 1.453494e+02
1993 6.190190e-03 6.589841e-03 7.132700e+04 6.594818e+04 147.0 1.455144e+02
1994 6.106130e-03 6.541470e-03 7.132700e+04 6.648606e+04 147.0 1.456630e+02
1995 6.034290e-03 6.490752e-03 7.132700e+04 6.697016e+04 147.0 1.457967e+02
1996 5.935220e-03 6.435199e-03 7.132700e+04 6.740584e+04 147.0 1.459170e+02
1997 5.935220e-03 6.385201e-03 7.117070e+04 6.778233e+04 146.0 1.459253e+02
1998 5.788120e-03 6.325493e-03 7.117070e+04 6.812116e+04 146.0 1.459328e+02
1999 5.624930e-03 6.255437e-03 7.117070e+04 6.842612e+04 146.0 1.459395e+02
2000 1.187340e-02 6.817233e-03 7.117070e+04 6.870058e+04 146.0 1.459456e+02
2001 1.133890e-02 7.269400e-03 7.117070e+04 6.894759e+04 146.0 1.459510e+02
2002 1.026880e-02 7.569340e-03 7.117070e+04 6.916990e+04 146.0 1.459559e+02
2003 9.364140e-03 7.748820e-03 7.117070e+04 6.936998e+04 146.0 1.459603e+02
2004 8.947390e-03 7.868677e-03 7.117070e+04 6.955005e+04 146.0 1.459643e+02
2005 8.244350e-03 7.906244e-03 7.117070e+04 6.971212e+04 146.0 1.459679e+02
2006 8.244350e-03 7.940055e-03 7.117070e+04 6.985798e+04 146.0 1.459711e+02
2007 8.043250e-03 7.950374e-03 7.117070e+04 6.998925e+04 146.0 1.459740e+02
2008 8.043250e-03 7.959662e-03 7.117070e+04 7.010739e+04 146.0 1.459766e+02
2009 7.845460e-03 7.948242e-03 7.117070e+04 7.021372e+04 146.0 1.459789e+02
2010 7.196920e-03 7.873109e-03 7.117070e+04 7.030942e+04 146.0 1.459810e+02
2011 7.196920e-03 7.805491e-03 7.117070e+04 7.039555e+04 146.0 1.459829e+02
2012 7.048350e-03 7.729776e-03 7.117070e+04 7.047306e+04 146.0 1.459846e+02
2013 6.940300e-03 7.650829e-03 7.117070e+04 7.054283e+04 146.0 1.459862e+02
2014 6.940300e-03 7.579776e-03 7.117070e+04 7.060561e+04 146.0 1.459875e+02
2015 6.858750e-03 7.507673e-03 7.117070e+04 7.066212e+04 146.0 1.459888e+02
2016 6.682580e-03 7.425164e-03 7.117070e+04 7.071298e+04 146.0 1.459899e+02
2017 6.682580e-03 7.350906e-03 7.276680e+04 7.091836e+04 147.0 1.460909e+02
2018 6.682580e-03 7.284073e-03 7.276680e+04 7.110321e+04 147.0 1.461818e+02
2019 6.682580e-03 7.223924e-03 7.276680e+04 7.126957e+04 147.0 1.462636e+02
2020 6.682580e-03 7.169789e-03 7.276680e+04 7.141929e+04 147.0 1.463373e+02
2021 6.682580e-03 7.121068e-03 7.276680e+04 7.155404e+04 147.0 1.464036e+02
2022 6.682580e-03 7.077220e-03 7.276680e+04 7.167532e+04 147.0 1.464632e+02
2023 6.682580e-03 7.037756e-03 7.276680e+04 7.178446e+04 147.0 1.465169e+02
2024 6.714220e-03 7.005402e-03 7.276680e+04 7.188270e+04 147.0 1.465652e+02
2025 6.679600e-03 6.972822e-03 7.276680e+04 7.197111e+04 147.0 1.466087e+02
2026 6.707640e-03 6.946304e-03 7.276680e+04 7.205068e+04 147.0 1.466478e+02
2027 6.667680e-03 6.918441e-03 7.276680e+04 7.212229e+04 147.0 1.466830e+02
2028 6.681400e-03 6.894737e-03 7.276680e+04 7.218674e+04 147.0 1.467147e+02
2029 6.637390e-03 6.869002e-03 7.276680e+04 7.224475e+04 147.0 1.467432e+02
2030 6.590790e-03 6.841181e-03 7.288820e+04 7.230909e+04 148.0 1.468689e+02
2031 6.548850e-03 6.811948e-03 7.288820e+04 7.236700e+04 148.0 1.469820e+02
2032 6.548850e-03 6.785638e-03 7.288820e+04 7.241912e+04 148.0 1.470838e+02
2033 6.519580e-03 6.759032e-03 7.288820e+04 7.246603e+04 148.0 1.471754e+02
2034 6.477980e-03 6.730927e-03 7.288820e+04 7.250825e+04 148.0 1.472579e+02
2035 6.477980e-03 6.705632e-03 7.288820e+04 7.254624e+04 148.0 1.473321e+02
2036 6.449090e-03 6.679978e-03 7.288820e+04 7.258044e+04 148.0 1.473989e+02
2037 6.381170e-03 6.650097e-03 7.288820e+04 7.261121e+04 148.0 1.474590e+02
2038 6.322170e-03 6.617305e-03 7.288820e+04 7.263891e+04 148.0 1.475131e+02
2039 6.176340e-03 6.573208e-03 7.292710e+04 7.266773e+04 149.0 1.476618e+02
2040 6.158620e-03 6.531749e-03 7.292960e+04 7.269392e+04 150.0 1.478956e+02
2041 6.063450e-03 6.484919e-03 7.292960e+04 7.271749e+04 150.0 1.481061e+02
2042 6.063450e-03 6.442773e-03 7.292960e+04 7.273870e+04 150.0 1.482955e+02
2043 6.025050e-03 6.401000e-03 7.292960e+04 7.275779e+04 150.0 1.484659e+02
2044 5.998990e-03 6.360799e-03 7.292960e+04 7.277497e+04 150.0 1.486193e+02
2045 5.998990e-03 6.324618e-03 7.292960e+04 7.279043e+04 150.0 1.487574e+02
2046 5.933180e-03 6.285474e-03 7.292960e+04 7.280435e+04 150.0 1.488816e+02
2047 5.852040e-03 6.242131e-03 9.257780e+04 7.478169e+04 151.0 1.490935e+02
2048 5.852040e-03 6.203122e-03 9.257780e+04 7.656130e+04 151.0 1.492841e+02
2049 5.852040e-03 6.168014e-03 9.257780e+04 7.816295e+04 151.0 1.494557e+02
2050 5.880200e-03 6.139232e-03 9.257780e+04 7.960444e+04 151.0 1.496101e+02
2051 5.800480e-03 6.105357e-03 9.257780e+04 8.090178e+04 151.0 1.497491e+02
2052 5.800480e-03 6.074869e-03 9.257780e+04 8.206938e+04 151.0 1.498742e+02
2053 5.800480e-03 6.047430e-03 9.257780e+04 8.312022e+04 151.0 1.499868e+02
2054 5.849150e-03 6.027602e-03 9.257780e+04 8.406598e+04 151.0 1.500881e+02
2055 5.849150e-03 6.009757e-03 9.257780e+04 8.491716e+04 151.0 1.501793e+02
2056 5.836870e-03 5.992468e-03 9.257780e+04 8.568322e+04 151.0 1.502614e+02
2057 5.836870e-03 5.976909e-03 9.257780e+04 8.637268e+04 151.0 1.503352e+02
2058 5.768310e-03 5.956049e-03 9.257780e+04 8.699319e+04 151.0 1.504017e+02
2059 5.768310e-03 5.937275e-03 9.257780e+04 8.755165e+04 151.0 1.504615e+02
2060 5.768310e-03 5.920378e-03 9.257780e+04 8.805427e+04 151.0 1.505154e+02
2061 5.793520e-03 5.907693e-03 9.257780e+04 8.850662e+04 151.0 1.505638e+02
2062 5.754480e-03 5.892371e-03 9.257780e+04 8.891374e+04 151.0 1.506075e+02
2063 5.754480e-03 5.878582e-03 9.257780e+04 8.928015e+04 151.0 1.506467e+02
2064 5.813400e-03 5.872064e-03 9.257780e+04 8.960991e+04 151.0 1.506820e+02
2065 5.767520e-03 5.861610e-03 9.257780e+04 8.990670e+04 151.0 1.507138e+02
2066 5.767520e-03 5.852201e-03 9.257780e+04 9.017381e+04 151.0 1.507425e+02
2067 5.766320e-03 5.843613e-03 9.257780e+04 9.041421e+04 151.0 1.507682e+02
2068 5.757350e-03 5.834986e-03 9.257780e+04 9.063057e+04 151.0 1.507914e+02
2069 5.703660e-03 5.821854e-03 9.257780e+04 9.082529e+04 151.0 1.508123e+02
2070 5.703660e-03 5.810034e-03 9.257780e+04 9.100054e+04 151.0 1.508310e+02
2071 5.703660e-03 5.799397e-03 9.257780e+04 9.115827e+04 151.0 1.508479e+02
2072 5.703660e-03 5.789823e-03 9.257780e+04 9.130022e+04 151.0 1.508631e+02
2073 5.729120e-03 5.783753e-03 9.257780e+04 9.142798e+04 151.0 1.508768e+02
2074 5.714880e-03 5.776866e-03 9.257780e+04 9.154296e+04 151.0 1.508891e+02
2075 5.714880e-03 5.770667e-03 9.257780e+04 9.164645e+04 151.0 1.509002e+02
2076 5.713690e-03 5.764969e-03 9.257780e+04 9.173958e+04 151.0 1.509102e+02
2077 5.713690e-03 5.759841e-03 9.257780e+04 9.182340e+04 151.0 1.509192e+02
2078 5.699460e-03 5.753803e-03 9.257780e+04 9.189884e+04 151.0 1.509273e+02
2079 5.699460e-03 5.748369e-03 9.257780e+04 9.196674e+04 151.0 1.509345e+02
2080 5.698300e-03 5.743362e-03 9.257780e+04 9.202784e+04 151.0 1.509411e+02
2081 5.698300e-03 5.738856e-03 9.257780e+04 9.208284e+04 151.0 1.509470e+02
2082 5.698300e-03 5.734800e-03 9.257780e+04 9.213234e+04 151.0 1.509523e+02
2083 5.659180e-03 5.727238e-03 9.257780e+04 9.217688e+04 151.0 1.509570e+02
2084 5.708850e-03 5.725399e-03 9.257780e+04 9.221697e+04 151.0 1.509613e+02
2085 5.708850e-03 5.723744e-03 9.257780e+04 9.225306e+04 151.0 1.509652e+02
2086 5.634140e-03 5.714784e-03 9.257780e+04 9.228553e+04 151.0 1.509687e+02
2087 5.634140e-03 5.706720e-03 9.257780e+04 9.231476e+04 151.0 1.509718e+02
2088 5.684000e-03 5.704448e-03 9.257780e+04 9.234106e+04 151.0 1.509746e+02
2089 5.684000e-03 5.702403e-03 9.257780e+04 9.236474e+04 151.0 1.509772e+02
2090 5.638050e-03 5.695968e-03 9.257780e+04 9.238604e+04 151.0 1.509795e+02
2091 5.638050e-03 5.690176e-03 9.257780e+04 9.240522e+04 151.0 1.509815e+02
2092 5.636910e-03 5.684849e-03 9.257780e+04 9.242248e+04 151.0 1.509834e+02
2093 5.656490e-03 5.682013e-03 9.257780e+04 9.243801e+04 151.0 1.509850e+02
2094 5.612140e-03 5.675026e-03 9.257780e+04 9.245199e+04 151.0 1.509865e+02
2095 5.604510e-03 5.667974e-03 9.059890e+04 9.226668e+04 150.0 1.508879e+02
2096 5.521280e-03 5.653305e-03 9.165560e+04 9.220557e+04 154.0 1.511991e+02
2097 5.489010e-03 5.636875e-03 9.165410e+04 9.215042e+04 153.0 1.513792e+02
2098 5.385000e-03 5.611688e-03 9.335820e+04 9.227120e+04 154.0 1.516413e+02
2099 5.307130e-03 5.581232e-03 9.509460e+04 9.255354e+04 155.0 1.519771e+02
2100 9.322800e-03 5.955389e-03 9.509460e+04 9.280765e+04 155.0 1.522794e+02
2101 9.097780e-03 6.269628e-03 9.509460e+04 9.303634e+04 155.0 1.525515e+02
2102 8.676940e-03 6.510359e-03 9.509460e+04 9.324217e+04 155.0 1.527963e+02
2103 8.421920e-03 6.701515e-03 9.509460e+04 9.342741e+04 155.0 1.530167e+02
2104 7.979440e-03 6.829308e-03 9.509460e+04 9.359413e+04 155.0 1.532150e+02
2105 7.979440e-03 6.944321e-03 9.379220e+04 9.361394e+04 154.0 1.532935e+02
2106 7.772990e-03 7.027188e-03 9.379220e+04 9.363176e+04 154.0 1.533642e+02
2107 7.677550e-03 7.092224e-03 9.379220e+04 9.364781e+04 154.0 1.534278e+02
2108 7.510120e-03 7.134014e-03 9.379220e+04 9.366225e+04 154.0 1.534850e+02
2109 7.373490e-03 7.157961e-03 9.379220e+04 9.367524e+04 154.0 1.535365e+02
2110 7.202250e-03 7.162390e-03 9.379220e+04 9.368694e+04 154.0 1.535828e+02
2111 7.065170e-03 7.152668e-03 9.379220e+04 9.369746e+04 154.0 1.536245e+02
2112 6.928240e-03 7.130225e-03 9.379220e+04 9.370694e+04 154.0 1.536621e+02
2113 6.745930e-03 7.091796e-03 9.379220e+04 9.371546e+04 154.0 1.536959e+02
2114 6.583700e-03 7.040986e-03 9.379220e+04 9.372314e+04 154.0 1.537263e+02
2115 6.449280e-03 6.981816e-03 9.379220e+04 9.373004e+04 154.0 1.537537e+02
2116 6.315680e-03 6.915202e-03 9.379220e+04 9.373626e+04 154.0 1.537783e+02
2117 6.218810e-03 6.845563e-03 9.407470e+04 9.377010e+04 155.0 1.539005e+02
2118 6.078220e-03 6.768829e-03 9.412050e+04 9.380514e+04 156.0 1.541104e+02
2119 5.996300e-03 6.691576e-03 1.467010e+05 9.909473e+04 159.0 1.545994e+02
2120 5.945700e-03 6.616988e-03 1.467010e+05 1.038554e+05 159.0 1.550394e+02
2121 5.821050e-03 6.537394e-03 1.467010e+05 1.081399e+05 159.0 1.554355e+02
2122 5.716950e-03 6.455350e-03 1.467010e+05 1.119960e+05 159.0 1.557919e+02
2123 5.669980e-03 6.376813e-03 1.467010e+05 1.154665e+05 159.0 1.561128e+02
2124 5.669980e-03 6.306130e-03 1.467010e+05 1.185900e+05 159.0 1.564015e+02
2125 5.613430e-03 6.236860e-03 1.467010e+05 1.214011e+05 159.0 1.566613e+02
2126 5.595300e-03 6.172704e-03 1.470820e+05 1.239692e+05 160.0 1.569952e+02
2127 5.595300e-03 6.114963e-03 1.470820e+05 1.262805e+05 160.0 1.572957e+02
2128 5.513200e-03 6.054787e-03 1.470820e+05 1.283606e+05 160.0 1.575661e+02
2129 5.482420e-03 5.997550e-03 1.470820e+05 1.302327e+05 160.0 1.578095e+02
2130 5.408320e-03 5.938627e-03 1.470820e+05 1.319177e+05 160.0 1.580285e+02
2131 5.408320e-03 5.885597e-03 1.470820e+05 1.334341e+05 160.0 1.582257e+02
2132 5.351110e-03 5.832148e-03 1.470820e+05 1.347989e+05 160.0 1.584031e+02
2133 5.341510e-03 5.783084e-03 1.470820e+05 1.360272e+05 160.0 1.585628e+02
2134 5.341510e-03 5.738927e-03 1.470820e+05 1.371327e+05 161.0 1.588065e+02
2135 5.341510e-03 5.699185e-03 1.470820e+05 1.381276e+05 161.0 1.590259e+02
2136 5.322790e-03 5.661546e-03 1.470820e+05 1.390231e+05 161.0 1.592233e+02
2137 5.280000e-03 5.623391e-03 1.470820e+05 1.398289e+05 161.0 1.594010e+02
2138 5.280000e-03 5.589052e-03 1.470820e+05 1.405543e+05 161.0 1.595609e+02
2139 5.262580e-03 5.556405e-03 1.470820e+05 1.412070e+05 161.0 1.597048e+02
2140 5.222730e-03 5.523037e-03 1.470820e+05 1.417945e+05 161.0 1.598343e+02
2141 5.222730e-03 5.493006e-03 1.470820e+05 1.423233e+05 161.0 1.599509e+02
2142 5.273390e-03 5.471045e-03 1.470820e+05 1.427991e+05 161.0 1.600558e+02
2143 5.195380e-03 5.443478e-03 1.470820e+05 1.432274e+05 161.0 1.601502e+02
2144 5.195380e-03 5.418669e-03 1.470820e+05 1.436129e+05 161.0 1.602352e+02
2145 5.195380e-03 5.396340e-03 1.470820e+05 1.439598e+05 161.0 1.603117e+02
2146 5.178720e-03 5.374578e-03 1.470820e+05 1.442720e+05 161.0 1.603805e+02
2147 5.178720e-03 5.354992e-03 1.470820e+05 1.445530e+05 161.0 1.604424e+02
2148 5.126490e-03 5.332142e-03 1.470820e+05 1.448059e+05 161.0 1.604982e+02
2149 5.171730e-03 5.316101e-03 1.470820e+05 1.450335e+05 161.0 1.605484e+02
2150 5.120810e-03 5.296572e-03 1.470820e+05 1.452384e+05 161.0 1.605935e+02
2151 5.120810e-03 5.278995e-03 1.470820e+05 1.454227e+05 161.0 1.606342e+02
2152 5.120810e-03 5.263177e-03 1.470820e+05 1.455887e+05 161.0 1.606708e+02
2153 5.094530e-03 5.246312e-03 1.470820e+05 1.457380e+05 161.0 1.607037e+02
2154 5.094530e-03 5.231134e-03 1.470820e+05 1.458724e+05 161.0 1.607333e+02
2155 5.128900e-03 5.220911e-03 1.470820e+05 1.459934e+05 161.0 1.607600e+02
2156 5.128900e-03 5.211709e-03 1.470820e+05 1.461022e+05 161.0 1.607840e+02
2157 5.025620e-03 5.193101e-03 1.470820e+05 1.462002e+05 161.0 1.608056e+02
2158 5.025620e-03 5.176352e-03 1.454480e+05 1.461250e+05 160.0 1.607250e+02
2159 5.025160e-03 5.161233e-03 1.454480e+05 1.460573e+05 160.0 1.606525e+02
2160 5.030270e-03 5.148137e-03 1.454480e+05 1.459964e+05 160.0 1.605873e+02
2161 4.996570e-03 5.132980e-03 1.454480e+05 1.459415e+05 160.0 1.605286e+02
2162 4.966370e-03 5.116319e-03 1.454480e+05 1.458922e+05 160.0 1.604757e+02
2163 4.917240e-03 5.096411e-03 1.454480e+05 1.458477e+05 160.0 1.604281e+02
2164 4.917240e-03 5.078494e-03 1.454480e+05 1.458078e+05 160.0 1.603853e+02
2165 4.943220e-03 5.064967e-03 1.454480e+05 1.457718e+05 160.0 1.603468e+02
2166 4.943220e-03 5.052792e-03 1.454480e+05 1.457394e+05 160.0 1.603121e+02
2167 4.923930e-03 5.039906e-03 1.454480e+05 1.457103e+05 160.0 1.602809e+02
2168 4.919230e-03 5.027838e-03 1.454480e+05 1.456840e+05 160.0 1.602528e+02
2169 4.889480e-03 5.014002e-03 1.454480e+05 1.456604e+05 160.0 1.602275e+02
2170 4.868230e-03 4.999425e-03 1.454480e+05 1.456392e+05 160.0 1.602048e+02
2171 4.868230e-03 4.986306e-03 1.454480e+05 1.456201e+05 160.0 1.601843e+02
2172 4.821980e-03 4.969873e-03 1.454480e+05 1.456029e+05 160.0 1.601659e+02
2173 4.807320e-03 4.953618e-03 1.454480e+05 1.455874e+05 160.0 1.601493e+02
2174 4.784840e-03 4.936740e-03 1.454480e+05 1.455734e+05 160.0 1.601344e+02
2175 4.782410e-03 4.921307e-03 1.454480e+05 1.455609e+05 160.0 1.601209e+02
2176 4.718900e-03 4.901066e-03 1.454480e+05 1.455496e+05 160.0 1.601088e+02
2177 4.712370e-03 4.882197e-03 1.454480e+05 1.455394e+05 160.0 1.600979e+02
2178 4.676750e-03 4.861652e-03 7.089080e+05 2.018763e+05 160.0 1.600881e+02
2179 4.676750e-03 4.843162e-03 7.089080e+05 2.525795e+05 160.0 1.600793e+02
2180 4.667540e-03 4.825600e-03 7.089080e+05 2.982123e+05 160.0 1.600714e+02
2181 4.635810e-03 4.806621e-03 7.089080e+05 3.392819e+05 160.0 1.600643e+02
2182 4.632950e-03 4.789254e-03 8.700050e+05 3.923542e+05 161.0 1.601578e+02
2183 4.629970e-03 4.773325e-03 8.700050e+05 4.401193e+05 161.0 1.602421e+02
2184 4.629970e-03 4.758990e-03 8.700050e+05 4.831079e+05 161.0 1.603178e+02
2185 4.622760e-03 4.745367e-03 8.700050e+05 5.217976e+05 161.0 1.603861e+02
2186 4.604510e-03 4.731281e-03 8.700050e+05 5.566183e+05 161.0 1.604475e+02
2187 4.604510e-03 4.718604e-03 8.700050e+05 5.879570e+05 161.0 1.605027e+02
2188 4.590110e-03 4.705755e-03 8.700050e+05 6.161618e+05 161.0 1.605524e+02
2189 4.529090e-03 4.688088e-03 8.700050e+05 6.415461e+05 161.0 1.605972e+02
2190 4.536030e-03 4.672882e-03 8.700050e+05 6.643920e+05 161.0 1.606375e+02
2191 4.536530e-03 4.659247e-03 9.293740e+05 6.908902e+05 163.0 1.608737e+02
2192 4.536530e-03 4.646975e-03 9.293740e+05 7.147386e+05 163.0 1.610864e+02
2193 4.516030e-03 4.633881e-03 9.293740e+05 7.362021e+05 163.0 1.612777e+02
2194 4.516030e-03 4.622096e-03 9.293740e+05 7.555193e+05 163.0 1.614499e+02
2195 4.507310e-03 4.610617e-03 9.293740e+05 7.729048e+05 163.0 1.616050e+02
2196 4.483680e-03 4.597923e-03 9.037910e+05 7.859934e+05 162.0 1.616445e+02
2197 4.483680e-03 4.586499e-03 9.037910e+05 7.977732e+05 162.0 1.616800e+02
2198 4.483680e-03 4.576217e-03 9.037910e+05 8.083749e+05 162.0 1.617120e+02
2199 4.480230e-03 4.566618e-03 9.037910e+05 8.179165e+05 162.0 1.617408e+02
2200 7.150080e-03 4.824965e-03 9.037910e+05 8.265040e+05 162.0 1.617667e+02
2201 7.053640e-03 5.047832e-03 9.037910e+05 8.342327e+05 162.0 1.617901e+02
2202 7.053640e-03 5.248413e-03 9.037910e+05 8.411885e+05 162.0 1.618111e+02
2203 6.946360e-03 5.418208e-03 9.037910e+05 8.474488e+05 162.0 1.618299e+02
2204 6.832340e-03 5.559621e-03 9.037910e+05 8.530830e+05 162.0 1.618470e+02
2205 6.716050e-03 5.675264e-03 9.037910e+05 8.581538e+05 162.0 1.618623e+02
2206 6.595980e-03 5.767335e-03 9.037910e+05 8.627175e+05 162.0 1.618760e+02
2207 6.595980e-03 5.850200e-03 9.037910e+05 8.668249e+05 162.0 1.618884e+02
2208 6.568080e-03 5.921988e-03 9.037910e+05 8.705215e+05 162.0 1.618996e+02
2209 6.568080e-03 5.986597e-03 9.037910e+05 8.738484e+05 162.0 1.619096e+02
2210 6.496470e-03 6.037584e-03 9.037910e+05 8.768427e+05 162.0 1.619187e+02
2211 6.426240e-03 6.076450e-03 9.037910e+05 8.795375e+05 162.0 1.619268e+02
2212 6.371300e-03 6.105935e-03 9.037910e+05 8.819629e+05 162.0 1.619341e+02
2213 6.327240e-03 6.128065e-03 9.037910e+05 8.841457e+05 162.0 1.619407e+02
2214 6.271610e-03 6.142420e-03 9.037910e+05 8.861102e+05 162.0 1.619466e+02
2215 6.187860e-03 6.146964e-03 9.037910e+05 8.878783e+05 162.0 1.619520e+02
2216 6.150320e-03 6.147300e-03 9.037910e+05 8.894696e+05 162.0 1.619568e+02
2217 6.092830e-03 6.141853e-03 9.037910e+05 8.909017e+05 162.0 1.619611e+02
2218 6.032820e-03 6.130949e-03 9.037910e+05 8.921906e+05 162.0 1.619650e+02
2219 5.953430e-03 6.113197e-03 9.037910e+05 8.933507e+05 162.0 1.619685e+02
2220 5.902190e-03 6.092097e-03 9.037910e+05 8.943947e+05 162.0 1.619716e+02
2221 5.836110e-03 6.066498e-03 9.037910e+05 8.953343e+05 162.0 1.619745e+02
2222 5.788870e-03 6.038735e-03 9.037910e+05 8.961800e+05 162.0 1.619770e+02
2223 5.755830e-03 6.010445e-03 9.037910e+05 8.969411e+05 162.0 1.619793e+02
2224 5.696990e-03 5.979099e-03 9.037910e+05 8.976261e+05 162.0 1.619814e+02
2225 5.632320e-03 5.944421e-03 9.037910e+05 8.982426e+05 162.0 1.619833e+02
2226 5.582530e-03 5.908232e-03 9.037910e+05 8.987974e+05 162.0 1.619849e+02
2227 5.537630e-03 5.871172e-03 9.037910e+05 8.992968e+05 162.0 1.619864e+02
2228 5.485630e-03 5.832618e-03 9.037910e+05 8.997462e+05 162.0 1.619878e+02
2229 5.408860e-03 5.790242e-03 9.037910e+05 9.001507e+05 162.0 1.619890e+02
2230 5.378350e-03 5.749053e-03 9.037910e+05 9.005147e+05 162.0 1.619901e+02
2231 5.301580e-03 5.704305e-03 9.037420e+05 9.008374e+05 161.0 1.618911e+02
2232 5.248370e-03 5.658712e-03 9.037420e+05 9.011279e+05 161.0 1.618020e+02
2233 5.248370e-03 5.617678e-03 9.980660e+05 9.108217e+05 163.0 1.619218e+02
2234 5.223250e-03 5.578235e-03 9.980660e+05 9.195461e+05 163.0 1.620296e+02
2235 5.187900e-03 5.539201e-03 9.980660e+05 9.273981e+05 163.0 1.621267e+02
2236 5.187900e-03 5.504071e-03 9.980660e+05 9.344649e+05 163.0 1.622140e+02
2237 5.193400e-03 5.473004e-03 9.980660e+05 9.408250e+05 163.0 1.622926e+02
2238 5.162050e-03 5.441909e-03 9.980660e+05 9.465491e+05 163.0 1.623633e+02
2239 5.153080e-03 5.413026e-03 9.980660e+05 9.517008e+05 163.0 1.624270e+02
2240 5.104000e-03 5.382123e-03 9.980660e+05 9.563373e+05 163.0 1.624843e+02
2241 5.104000e-03 5.354311e-03 9.980660e+05 9.605102e+05 163.0 1.625359e+02
2242 5.108290e-03 5.329709e-03 9.980660e+05 9.642658e+05 163.0 1.625823e+02
2243 5.108290e-03 5.307567e-03 9.980650e+05 9.676457e+05 162.0 1.625241e+02
2244 5.091510e-03 5.285961e-03 9.980650e+05 9.706876e+05 162.0 1.624716e+02
2245 5.073590e-03 5.264724e-03 9.980650e+05 9.734254e+05 162.0 1.624245e+02
2246 5.073590e-03 5.245611e-03 9.980650e+05 9.758893e+05 162.0 1.623820e+02
2247 5.065930e-03 5.227643e-03 9.980650e+05 9.781069e+05 162.0 1.623438e+02
2248 5.065930e-03 5.211471e-03 9.980650e+05 9.801027e+05 162.0 1.623094e+02
2249 5.054490e-03 5.195773e-03 9.980650e+05 9.818989e+05 162.0 1.622785e+02
2250 5.054490e-03 5.181645e-03 9.980650e+05 9.835155e+05 162.0 1.622507e+02
2251 5.054790e-03 5.168959e-03 9.980650e+05 9.849705e+05 162.0 1.622256e+02
2252 5.017860e-03 5.153850e-03 9.980650e+05 9.862799e+05 162.0 1.622030e+02
2253 4.999700e-03 5.138435e-03 9.829560e+05 9.859475e+05 161.0 1.620827e+02
2254 4.999700e-03 5.124561e-03 9.829560e+05 9.856484e+05 161.0 1.619745e+02
2255 4.997180e-03 5.111823e-03 9.829560e+05 9.853792e+05 161.0 1.618770e+02
2256 4.967250e-03 5.097366e-03 9.829560e+05 9.851368e+05 161.0 1.617893e+02
2257 4.967250e-03 5.084354e-03 9.829560e+05 9.849188e+05 161.0 1.617104e+02
2258 4.967250e-03 5.072644e-03 9.829560e+05 9.847225e+05 161.0 1.616393e+02
2259 4.970700e-03 5.062449e-03 9.829560e+05 9.845458e+05 161.0 1.615754e+02
2260 4.947010e-03 5.050905e-03 9.829560e+05 9.843868e+05 161.0 1.615179e+02
2261 4.932870e-03 5.039102e-03 9.829560e+05 9.842438e+05 161.0 1.614661e+02
2262 4.932870e-03 5.028479e-03 9.829560e+05 9.841150e+05 161.0 1.614195e+02
2263 4.938850e-03 5.019516e-03 9.829560e+05 9.839991e+05 161.0 1.613775e+02
2264 4.908890e-03 5.008453e-03 9.829560e+05 9.838948e+05 161.0 1.613398e+02
2265 4.908890e-03 4.998497e-03 9.829560e+05 9.838009e+05 161.0 1.613058e+02
2266 4.908890e-03 4.989536e-03 9.829560e+05 9.837164e+05 161.0 1.612752e+02
2267 4.905410e-03 4.981124e-03 9.829560e+05 9.836404e+05 161.0 1.612477e+02
2268 4.905410e-03 4.973552e-03 9.829560e+05 9.835719e+05 161.0 1.612229e+02
2269 4.892410e-03 4.965438e-03 9.829560e+05 9.835103e+05 161.0 1.612006e+02
2270 4.892410e-03 4.958135e-03 9.818400e+05 9.833433e+05 160.0 1.610806e+02
2271 4.895900e-03 4.951912e-03 9.818400e+05 9.831930e+05 160.0 1.609725e+02
2272 4.895900e-03 4.946311e-03 9.818400e+05 9.830577e+05 160.0 1.608753e+02
2273 4.887060e-03 4.940385e-03 9.818400e+05 9.829359e+05 160.0 1.607877e+02
2274 4.887060e-03 4.935053e-03 2.894770e+06 1.174119e+06 161.0 1.608090e+02
2275 4.904150e-03 4.931963e-03 2.894770e+06 1.346184e+06 161.0 1.608281e+02
2276 4.876340e-03 4.926400e-03 2.852580e+06 1.496824e+06 160.0 1.607453e+02
2277 4.869120e-03 4.920672e-03 2.852580e+06 1.632400e+06 160.0 1.606707e+02
2278 4.843150e-03 4.912920e-03 2.852580e+06 1.754418e+06 160.0 1.606037e+02
2279 4.857120e-03 4.907340e-03 2.852580e+06 1.864234e+06 160.0 1.605433e+02
2280 4.811550e-03 4.897761e-03 2.852580e+06 1.963068e+06 160.0 1.604890e+02
2281 4.781470e-03 4.886132e-03 2.852580e+06 2.052020e+06 160.0 1.604401e+02
2282 4.767020e-03 4.874221e-03 2.882090e+06 2.135027e+06 161.0 1.604961e+02
2283 4.751230e-03 4.861922e-03 2.882090e+06 2.209733e+06 161.0 1.605465e+02
2284 4.732900e-03 4.849020e-03 2.882090e+06 2.276969e+06 161.0 1.605918e+02
2285 4.713770e-03 4.835495e-03 2.882090e+06 2.337481e+06 161.0 1.606326e+02
2286 4.703460e-03 4.822291e-03 2.882090e+06 2.391942e+06 161.0 1.606694e+02
2287 4.698040e-03 4.809866e-03 2.882090e+06 2.440957e+06 161.0 1.607024e+02
2288 4.698040e-03 4.798683e-03 2.882090e+06 2.485070e+06 161.0 1.607322e+02
2289 4.698040e-03 4.788619e-03 2.882090e+06 2.524772e+06 161.0 1.607590e+02
2290 4.678650e-03 4.777622e-03 2.882090e+06 2.560504e+06 161.0 1.607831e+02
2291 4.678650e-03 4.767725e-03 2.882090e+06 2.592662e+06 161.0 1.608048e+02
2292 4.677520e-03 4.758704e-03 2.882090e+06 2.621605e+06 161.0 1.608243e+02
2293 4.677520e-03 4.750586e-03 2.882090e+06 2.647654e+06 161.0 1.608419e+02
2294 4.665930e-03 4.742120e-03 2.882090e+06 2.671097e+06 161.0 1.608577e+02
2295 4.654650e-03 4.733373e-03 2.882090e+06 2.692197e+06 161.0 1.608719e+02
2296 4.654650e-03 4.725501e-03 2.882090e+06 2.711186e+06 161.0 1.608847e+02
2297 4.654640e-03 4.718415e-03 2.882090e+06 2.728276e+06 161.0 1.608962e+02
2298 4.638570e-03 4.710430e-03 2.570090e+06 2.712458e+06 160.0 1.608066e+02
2299 4.638570e-03 4.703244e-03 2.570090e+06 2.698221e+06 160.0 1.607260e+02
2300 5.905700e-03 4.823490e-03 2.570090e+06 2.685408e+06 160.0 1.606534e+02
2301 5.838820e-03 4.925023e-03 2.570090e+06 2.673876e+06 160.0 1.605880e+02
2302 5.553480e-03 4.987869e-03 2.570090e+06 2.663497e+06 160.0 1.605292e+02
2303 5.425360e-03 5.031618e-03 2.570090e+06 2.654157e+06 160.0 1.604763e+02
2304 5.081470e-03 5.036603e-03 2.570090e+06 2.645750e+06 160.0 1.604287e+02
2305 4.851810e-03 5.018124e-03 2.570090e+06 2.638184e+06 160.0 1.603858e+02
2306 4.629400e-03 4.979251e-03 2.570090e+06 2.631375e+06 160.0 1.603472e+02
2307 4.389590e-03 4.920285e-03 2.570090e+06 2.625246e+06 160.0 1.603125e+02
2308 4.296160e-03 4.857873e-03 4.387790e+06 2.801501e+06 163.0 1.605813e+02
2309 4.025340e-03 4.774619e-03 4.387790e+06 2.960129e+06 163.0 1.608231e+02
2310 3.875250e-03 4.684682e-03 4.387480e+06 3.102865e+06 163.0 1.610408e+02
2311 3.803070e-03 4.596521e-03 6.163240e+06 3.408902e+06 165.0 1.614367e+02
2312 3.666300e-03 4.503499e-03 6.163240e+06 3.684336e+06 165.0 1.617931e+02
2313 3.555000e-03 4.408649e-03 6.276080e+06 3.943510e+06 171.0 1.627138e+02
2314 3.397140e-03 4.307498e-03 6.278440e+06 4.177003e+06 172.0 1.636424e+02
2315 3.317490e-03 4.208497e-03 6.692070e+06 4.428510e+06 173.0 1.645781e+02
2316 3.253510e-03 4.112999e-03 7.608630e+07 1.159429e+07 175.0 1.656203e+02
2317 3.164240e-03 4.018123e-03 7.861710e+07 1.829657e+07 177.0 1.667583e+02
2318 3.083670e-03 3.924678e-03 9.052750e+07 2.551966e+07 181.0 1.681825e+02
2319 3.015040e-03 3.833714e-03 9.275950e+07 3.224365e+07 183.0 1.696642e+02
2320 3.016320e-03 3.751974e-03 9.597240e+07 3.861652e+07 187.0 1.713978e+02
2321 2.927660e-03 3.669543e-03 9.597240e+07 4.435211e+07 187.0 1.729580e+02
2322 2.890870e-03 3.591676e-03 9.626890e+07 4.954379e+07 188.0 1.744622e+02
2323 2.801570e-03 3.512665e-03 9.626890e+07 5.421630e+07 188.0 1.758160e+02
2324 2.723080e-03 3.433707e-03 9.626890e+07 5.842156e+07 188.0 1.770344e+02
2325 2.660000e-03 3.356336e-03 9.626890e+07 6.220629e+07 188.0 1.781310e+02
2326 2.654620e-03 3.286164e-03 1.121850e+08 6.720416e+07 191.0 1.794179e+02
2327 2.571360e-03 3.214684e-03 1.121850e+08 7.170225e+07 191.0 1.805761e+02
2328 2.528360e-03 3.146052e-03 1.610980e+08 8.064182e+07 192.0 1.817185e+02
2329 2.480170e-03 3.079463e-03 2.577400e+08 9.835164e+07 198.0 1.833466e+02
2330 2.446670e-03 3.016184e-03 2.577400e+08 1.142905e+08 198.0 1.848120e+02
2331 2.445390e-03 2.959105e-03 1.266930e+09 2.295544e+08 205.0 1.868308e+02
2332 2.367140e-03 2.899908e-03 1.266930e+09 3.332920e+08 205.0 1.886477e+02
2333 2.347140e-03 2.844631e-03 1.370900e+09 4.370528e+08 207.0 1.904829e+02
2334 2.313080e-03 2.791476e-03 1.370900e+09 5.304375e+08 208.0 1.922346e+02
2335 2.277110e-03 2.740040e-03 1.383180e+09 6.157118e+08 209.0 1.939112e+02
2336 2.264710e-03 2.692507e-03 1.994740e+09 7.536146e+08 210.0 1.955200e+02
2337 2.217780e-03 2.645034e-03 1.994740e+09 8.777271e+08 210.0 1.969680e+02
2338 2.195620e-03 2.600093e-03 1.996210e+09 9.895754e+08 213.0 1.985712e+02
2339 2.255350e-03 2.565618e-03 2.108730e+09 1.101491e+09 218.0 2.005141e+02
2340 2.255350e-03 2.534591e-03 2.108730e+09 1.202215e+09 218.0 2.022627e+02
2341 2.126200e-03 2.493752e-03 2.108730e+09 1.292866e+09 218.0 2.038364e+02
2342 2.126200e-03 2.456997e-03 2.108590e+09 1.374439e+09 217.0 2.051528e+02
2343 2.105290e-03 2.421826e-03 2.108590e+09 1.447854e+09 217.0 2.063375e+02
2344 2.105290e-03 2.390173e-03 2.109900e+09 1.514058e+09 218.0 2.075038e+02
2345 2.105810e-03 2.361736e-03 2.109900e+09 1.573643e+09 218.0 2.085534e+02
2346 2.105810e-03 2.336144e-03 4.813840e+09 1.897662e+09 219.0 2.095980e+02
2347 2.105810e-03 2.313110e-03 4.813840e+09 2.189280e+09 219.0 2.105382e+02
2348 2.114240e-03 2.293223e-03 4.813840e+09 2.451736e+09 219.0 2.113844e+02
2349 2.114240e-03 2.275325e-03 4.813840e+09 2.687946e+09 219.0 2.121460e+02
2350 2.071960e-03 2.254989e-03 4.813840e+09 2.900536e+09 219.0 2.128314e+02
2351 2.071960e-03 2.236686e-03 4.813840e+09 3.091866e+09 219.0 2.134482e+02
2352 2.104200e-03 2.223437e-03 4.813840e+09 3.264064e+09 219.0 2.140034e+02
2353 2.104200e-03 2.211513e-03 4.813840e+09 3.419041e+09 219.0 2.145031e+02
2354 2.083130e-03 2.198675e-03 4.813840e+09 3.558521e+09 219.0 2.149528e+02
2355 2.080750e-03 2.186883e-03 4.813840e+09 3.684053e+09 219.0 2.153575e+02
2356 2.080750e-03 2.176269e-03 4.813840e+09 3.797032e+09 219.0 2.157217e+02
2357 2.075840e-03 2.166226e-03 4.813840e+09 3.898713e+09 219.0 2.160496e+02
2358 2.075840e-03 2.157188e-03 4.813840e+09 3.990225e+09 219.0 2.163446e+02
2359 2.075430e-03 2.149012e-03 4.813840e+09 4.072587e+09 219.0 2.166101e+02
2360 2.075430e-03 2.141654e-03 4.813840e+09 4.146712e+09 219.0 2.168491e+02
2361 2.077280e-03 2.135216e-03 4.813840e+09 4.213425e+09 219.0 2.170642e+02
2362 2.074400e-03 2.129135e-03 4.813840e+09 4.273466e+09 219.0 2.172578e+02
2363 2.074400e-03 2.123661e-03 4.813840e+09 4.327504e+09 219.0 2.174320e+02
2364 2.078300e-03 2.119125e-03 4.813840e+09 4.376137e+09 219.0 2.175888e+02
2365 2.067730e-03 2.113986e-03 4.813840e+09 4.419908e+09 219.0 2.177299e+02
2366 2.067730e-03 2.109360e-03 4.813840e+09 4.459301e+09 219.0 2.178569e+02
2367 2.067350e-03 2.105159e-03 4.813840e+09 4.494755e+09 219.0 2.179712e+02
2368 2.067350e-03 2.101378e-03 4.813960e+09 4.526675e+09 220.0 2.181741e+02
2369 2.074150e-03 2.098655e-03 4.813960e+09 4.555404e+09 220.0 2.183567e+02
2370 2.074150e-03 2.096205e-03 4.813960e+09 4.581259e+09 220.0 2.185210e+02
2371 2.086130e-03 2.095197e-03 4.813960e+09 4.604529e+09 220.0 2.186689e+02
2372 2.086130e-03 2.094291e-03 4.813960e+09 4.625473e+09 220.0 2.188020e+02
2373 2.035080e-03 2.088370e-03 4.813960e+09 4.644321e+09 220.0 2.189218e+02
2374 2.035080e-03 2.083041e-03 4.813960e+09 4.661285e+09 220.0 2.190297e+02
2375 2.062040e-03 2.080941e-03 4.813960e+09 4.676553e+09 220.0 2.191267e+02
2376 2.062040e-03 2.079050e-03 4.813960e+09 4.690293e+09 220.0 2.192140e+02
2377 2.054200e-03 2.076565e-03 4.813960e+09 4.702660e+09 220.0 2.192926e+02
2378 2.054200e-03 2.074329e-03 4.813960e+09 4.713790e+09 220.0 2.193634e+02
2379 2.037540e-03 2.070650e-03 4.813960e+09 4.723807e+09 220.0 2.194270e+02
2380 2.058970e-03 2.069482e-03 4.813960e+09 4.732822e+09 220.0 2.194843e+02
2381 2.058970e-03 2.068431e-03 4.813960e+09 4.740936e+09 220.0 2.195359e+02
2382 2.052830e-03 2.066871e-03 4.813960e+09 4.748238e+09 220.0 2.195823e+02
2383 2.037550e-03 2.063939e-03 4.813960e+09 4.754811e+09 220.0 2.196241e+02
2384 2.037550e-03 2.061300e-03 4.813960e+09 4.760726e+09 220.0 2.196617e+02
2385 2.048620e-03 2.060032e-03 4.813960e+09 4.766049e+09 220.0 2.196955e+02
2386 2.048620e-03 2.058891e-03 4.813960e+09 4.770840e+09 220.0 2.197259e+02
2387 2.051870e-03 2.058189e-03 4.813960e+09 4.775152e+09 220.0 2.197534e+02
2388 2.044310e-03 2.056801e-03 4.813960e+09 4.779033e+09 220.0 2.197780e+02
2389 2.044310e-03 2.055552e-03 4.813960e+09 4.782526e+09 220.0 2.198002e+02
2390 2.005630e-03 2.050559e-03 4.813960e+09 4.785669e+09 220.0 2.198202e+02
2391 2.005630e-03 2.046067e-03 4.813960e+09 4.788498e+09 220.0 2.198382e+02
2392 2.033190e-03 2.044779e-03 4.813960e+09 4.791044e+09 220.0 2.198544e+02
2393 2.015730e-03 2.041874e-03 4.814380e+09 4.793378e+09 221.0 2.199689e+02
2394 2.015730e-03 2.039260e-03 4.814380e+09 4.795478e+09 221.0 2.200720e+02
2395 2.022670e-03 2.037601e-03 4.814380e+09 4.797368e+09 221.0 2.201648e+02
2396 2.022670e-03 2.036108e-03 4.649360e+09 4.782567e+09 220.0 2.201483e+02
2397 2.020540e-03 2.034551e-03 4.649360e+09 4.769247e+09 220.0 2.201335e+02
2398 1.993200e-03 2.030416e-03 4.649360e+09 4.757258e+09 220.0 2.201202e+02
2399 1.993200e-03 2.026694e-03 4.649030e+09 4.746435e+09 219.0 2.200081e+02
2400 3.455510e-03 2.169576e-03 4.649030e+09 4.736695e+09 219.0 2.199073e+02
2401 3.441860e-03 2.296804e-03 4.649030e+09 4.727928e+09 219.0 2.198166e+02
2402 3.421400e-03 2.409264e-03 4.649030e+09 4.720038e+09 219.0 2.197349e+02
2403 3.421400e-03 2.510477e-03 4.649030e+09 4.712938e+09 219.0 2.196614e+02
2404 3.430370e-03 2.602467e-03 4.649030e+09 4.706547e+09 219.0 2.195953e+02
2405 3.430370e-03 2.685257e-03 4.649030e+09 4.700795e+09 219.0 2.195358e+02
2406 3.379000e-03 2.754631e-03 4.649030e+09 4.695619e+09 219.0 2.194822e+02
2407 3.368510e-03 2.816019e-03 4.649030e+09 4.690960e+09 219.0 2.194340e+02
2408 3.313830e-03 2.865800e-03 4.649030e+09 4.686767e+09 219.0 2.193906e+02
2409 3.282510e-03 2.907471e-03 4.649030e+09 4.682993e+09 219.0 2.193515e+02
2410 3.250810e-03 2.941805e-03 4.649030e+09 4.679597e+09 219.0 2.193164e+02
2411 3.205320e-03 2.968157e-03 4.649030e+09 4.676540e+09 219.0 2.192847e+02
2412 3.168290e-03 2.988170e-03 4.649030e+09 4.673789e+09 219.0 2.192563e+02
2413 3.136060e-03 3.002959e-03 4.649030e+09 4.671313e+09 219.0 2.192306e+02
2414 3.096230e-03 3.012286e-03 4.649030e+09 4.669085e+09 219.0 2.192076e+02
2415 3.059530e-03 3.017010e-03 4.649030e+09 4.667079e+09 219.0 2.191868e+02
2416 3.016890e-03 3.016998e-03 4.649030e+09 4.665274e+09 219.0 2.191681e+02
2417 2.996060e-03 3.014905e-03 4.649030e+09 4.663650e+09 219.0 2.191513e+02
2418 2.967180e-03 3.010132e-03 4.649030e+09 4.662188e+09 219.0 2.191362e+02
2419 2.915130e-03 3.000632e-03 4.649030e+09 4.660872e+09 219.0 2.191226e+02
2420 2.892490e-03 2.989818e-03 4.649030e+09 4.659688e+09 219.0 2.191103e+02
2421 2.829820e-03 2.973818e-03 4.649030e+09 4.658622e+09 219.0 2.190993e+02
2422 2.816420e-03 2.958078e-03 4.649030e+09 4.657663e+09 219.0 2.190894e+02
2423 2.772380e-03 2.939508e-03 4.649030e+09 4.656800e+09 219.0 2.190804e+02
2424 2.745860e-03 2.920143e-03 4.649030e+09 4.656023e+09 219.0 2.190724e+02
2425 2.701200e-03 2.898249e-03 4.649030e+09 4.655323e+09 219.0 2.190651e+02
2426 2.701200e-03 2.878544e-03 4.649030e+09 4.654694e+09 219.0 2.190586e+02
2427 2.684270e-03 2.859117e-03 4.649030e+09 4.654128e+09 219.0 2.190528e+02
2428 2.669650e-03 2.840170e-03 4.649030e+09 4.653618e+09 219.0 2.190475e+02
2429 2.641510e-03 2.820304e-03 4.649030e+09 4.653159e+09 219.0 2.190427e+02
2430 2.633080e-03 2.801582e-03 4.649030e+09 4.652746e+09 219.0 2.190385e+02
2431 2.621660e-03 2.783590e-03 4.649030e+09 4.652375e+09 219.0 2.190346e+02
2432 2.587830e-03 2.764014e-03 4.649030e+09 4.652040e+09 219.0 2.190312e+02
2433 2.575060e-03 2.745118e-03 4.649030e+09 4.651739e+09 219.0 2.190280e+02
2434 2.550390e-03 2.725645e-03 4.649030e+09 4.651468e+09 219.0 2.190252e+02
2435 2.550710e-03 2.708152e-03 4.649030e+09 4.651224e+09 219.0 2.190227e+02
2436 2.520060e-03 2.689343e-03 4.649030e+09 4.651005e+09 219.0 2.190204e+02
2437 2.512620e-03 2.671670e-03 4.649030e+09 4.650807e+09 219.0 2.190184e+02
2438 2.506130e-03 2.655116e-03 4.649030e+09 4.650630e+09 219.0 2.190166e+02
2439 2.475520e-03 2.637157e-03 4.649030e+09 4.650470e+09 219.0 2.190149e+02
2440 2.454260e-03 2.618867e-03 4.649030e+09 4.650326e+09 219.0 2.190134e+02
2441 2.448500e-03 2.601830e-03 4.649030e+09 4.650196e+09 219.0 2.190121e+02
2442 2.442780e-03 2.585925e-03 4.649030e+09 4.650080e+09 219.0 2.190109e+02
2443 2.409980e-03 2.568331e-03 4.649020e+09 4.649974e+09 218.0 2.189098e+02
2444 2.396580e-03 2.551156e-03 4.649020e+09 4.649878e+09 218.0 2.188188e+02
2445 2.393920e-03 2.535432e-03 4.649020e+09 4.649792e+09 218.0 2.187369e+02
2446 2.354300e-03 2.517319e-03 4.649020e+09 4.649715e+09 218.0 2.186632e+02
2447 2.370120e-03 2.502599e-03 4.649020e+09 4.649646e+09 218.0 2.185969e+02
2448 2.343800e-03 2.486719e-03 4.649020e+09 4.649583e+09 218.0 2.185372e+02
2449 2.314560e-03 2.469503e-03 4.649020e+09 4.649527e+09 218.0 2.184835e+02
2450 2.315420e-03 2.454095e-03 4.649020e+09 4.649476e+09 218.0 2.184351e+02
2451 2.296600e-03 2.438345e-03 4.649020e+09 4.649430e+09 218.0 2.183916e+02
2452 2.286790e-03 2.423190e-03 4.649020e+09 4.649389e+09 218.0 2.183525e+02
2453 2.254860e-03 2.406357e-03 4.649020e+09 4.649353e+09 218.0 2.183172e+02
2454 2.252910e-03 2.391012e-03 4.649020e+09 4.649319e+09 218.0 2.182855e+02
2455 2.245960e-03 2.376507e-03 4.649020e+09 4.649289e+09 218.0 2.182569e+02
2456 2.214430e-03 2.360299e-03 4.649020e+09 4.649262e+09 218.0 2.182313e+02
2457 2.219340e-03 2.346203e-03 4.649020e+09 4.649238e+09 218.0 2.182081e+02
2458 2.196090e-03 2.331192e-03 4.649020e+09 4.649216e+09 218.0 2.181873e+02
2459 2.199650e-03 2.318038e-03 4.649020e+09 4.649197e+09 218.0 2.181686e+02
2460 2.163550e-03 2.302589e-03 4.649020e+09 4.649179e+09 218.0 2.181517e+02
2461 2.159650e-03 2.288295e-03 4.649020e+09 4.649163e+09 218.0 2.181366e+02
2462 2.124870e-03 2.271953e-03 4.649020e+09 4.649149e+09 218.0 2.181229e+02
2463 2.127470e-03 2.257504e-03 4.649020e+09 4.649136e+09 218.0 2.181106e+02
2464 2.113260e-03 2.243080e-03 4.649020e+09 4.649124e+09 218.0 2.180995e+02
2465 2.085770e-03 2.227349e-03 4.649020e+09 4.649114e+09 218.0 2.180896e+02
2466 2.119250e-03 2.216539e-03 4.649020e+09 4.649105e+09 218.0 2.180806e+02
2467 2.063290e-03 2.201214e-03 4.649020e+09 4.649096e+09 218.0 2.180726e+02
2468 2.068420e-03 2.187935e-03 4.649020e+09 4.649088e+09 218.0 2.180653e+02
2469 2.048960e-03 2.174037e-03 4.649020e+09 4.649082e+09 218.0 2.180588e+02
2470 2.025520e-03 2.159186e-03 4.649020e+09 4.649075e+09 218.0 2.180529e+02
2471 2.032870e-03 2.146554e-03 4.649020e+09 4.649070e+09 218.0 2.180476e+02
2472 2.008830e-03 2.132782e-03 4.878110e+09 4.671974e+09 219.0 2.181429e+02
2473 1.982070e-03 2.117710e-03 4.878110e+09 4.692588e+09 219.0 2.182286e+02
2474 1.993490e-03 2.105288e-03 4.878110e+09 4.711140e+09 219.0 2.183057e+02
2475 1.957190e-03 2.090479e-03 4.878110e+09 4.727837e+09 219.0 2.183751e+02
2476 1.967110e-03 2.078142e-03 4.878110e+09 4.742864e+09 219.0 2.184376e+02
2477 1.941310e-03 2.064459e-03 4.878110e+09 4.756389e+09 219.0 2.184939e+02
2478 1.918850e-03 2.049898e-03 4.878110e+09 4.768561e+09 219.0 2.185445e+02
2479 1.921840e-03 2.037092e-03 4.878110e+09 4.779516e+09 219.0 2.185900e+02
2480 1.896840e-03 2.023067e-03 4.878110e+09 4.789375e+09 219.0 2.186310e+02
2481 1.890910e-03 2.009851e-03 4.878110e+09 4.798249e+09 219.0 2.186679e+02
2482 1.878410e-03 1.996707e-03 4.878110e+09 4.806235e+09 219.0 2.187011e+02
2483 1.877990e-03 1.984835e-03 5.279850e+09 4.853596e+09 220.0 2.188310e+02
2484 1.846750e-03 1.971027e-03 5.279850e+09 4.896222e+09 220.0 2.189479e+02
2485 1.845520e-03 1.958476e-03 5.279850e+09 4.934585e+09 221.0 2.191531e+02
2486 1.826280e-03 1.945256e-03 5.279850e+09 4.969111e+09 221.0 2.193378e+02
2487 1.833880e-03 1.934119e-03 5.279850e+09 5.000185e+09 221.0 2.195040e+02
2488 1.805710e-03 1.921278e-03 5.279850e+09 5.028151e+09 221.0 2.196536e+02
2489 1.787350e-03 1.907885e-03 5.279850e+09 5.053321e+09 221.0 2.197883e+02
2490 1.795390e-03 1.896636e-03 5.279850e+09 5.075974e+09 221.0 2.199094e+02
2491 1.761530e-03 1.883125e-03 5.279850e+09 5.096362e+09 221.0 2.200185e+02
2492 1.751280e-03 1.869941e-03 5.279850e+09 5.114711e+09 221.0 2.201166e+02
2493 1.748330e-03 1.857779e-03 5.279850e+09 5.131225e+09 221.0 2.202050e+02
2494 1.759860e-03 1.847988e-03 5.279850e+09 5.146087e+09 221.0 2.202845e+02
2495 1.725180e-03 1.835707e-03 5.821410e+09 5.213619e+09 221.0 2.203560e+02
2496 1.715030e-03 1.823639e-03 5.821410e+09 5.274398e+09 221.0 2.204204e+02
2497 1.735050e-03 1.814780e-03 5.992760e+09 5.346235e+09 222.0 2.205784e+02
2498 1.702830e-03 1.803585e-03 6.561340e+09 5.467745e+09 223.0 2.208205e+02
2499 1.689060e-03 1.792133e-03 6.561340e+09 5.577105e+09 223.0 2.210385e+02
2500 2.468690e-03 1.859788e-03 6.561340e+09 5.675528e+09 223.0 2.212346e+02
2501 2.426150e-03 1.916425e-03 6.561340e+09 5.764109e+09 223.0 2.214112e+02
2502 2.426150e-03 1.967397e-03 6.561340e+09 5.843832e+09 223.0 2.215701e+02
2503 2.387100e-03 2.009367e-03 6.561340e+09 5.915583e+09 223.0 2.217131e+02
2504 2.357890e-03 2.044220e-03 6.561340e+09 5.980159e+09 223.0 2.218418e+02
2505 2.314220e-03 2.071220e-03 6.561340e+09 6.038277e+09 223.0 2.219576e+02
2506 2.273200e-03 2.091418e-03 6.561340e+09 6.090583e+09 223.0 2.220618e+02
2507 2.250490e-03 2.107325e-03 6.561340e+09 6.137659e+09 223.0 2.221556e+02
2508 2.198250e-03 2.116417e-03 6.561340e+09 6.180027e+09 223.0 2.222401e+02
2509 2.165710e-03 2.121347e-03 6.561340e+09 6.218158e+09 223.0 2.223161e+02
2510 2.127910e-03 2.122003e-03 6.561340e+09 6.252477e+09 223.0 2.223845e+02
2511 2.086370e-03 2.118440e-03 6.561340e+09 6.283363e+09 223.0 2.224460e+02
2512 2.053710e-03 2.111967e-03 6.561340e+09 6.311161e+09 223.0 2.225014e+02
2513 2.023040e-03 2.103074e-03 6.561340e+09 6.336179e+09 223.0 2.225513e+02
2514 1.989940e-03 2.091761e-03 6.561340e+09 6.358695e+09 223.0 2.225961e+02
2515 1.954240e-03 2.078009e-03 6.561340e+09 6.378959e+09 223.0 2.226365e+02
2516 1.917600e-03 2.061968e-03 6.561340e+09 6.397197e+09 223.0 2.226729e+02
2517 1.887300e-03 2.044501e-03 6.561340e+09 6.413612e+09 223.0 2.227056e+02
2518 1.860750e-03 2.026126e-03 6.561340e+09 6.428384e+09 223.0 2.227350e+02
2519 1.830830e-03 2.006596e-03 6.561340e+09 6.441680e+09 223.0 2.227615e+02
2520 1.812960e-03 1.987233e-03 6.561340e+09 6.453646e+09 223.0 2.227854e+02
2521 1.762410e-03 1.964750e-03 6.561340e+09 6.464415e+09 223.0 2.228068e+02
2522 1.741750e-03 1.942450e-03 6.561340e+09 6.474108e+09 223.0 2.228262e+02
2523 1.741750e-03 1.922380e-03 6.561340e+09 6.482831e+09 223.0 2.228435e+02
2524 1.720300e-03 1.902172e-03 6.561340e+09 6.490682e+09 223.0 2.228592e+02
2525 1.704880e-03 1.882443e-03 6.561380e+09 6.497752e+09 224.0 2.229733e+02
2526 1.683150e-03 1.862514e-03 6.561380e+09 6.504115e+09 224.0 2.230759e+02
2527 1.672300e-03 1.843492e-03 6.561380e+09 6.509841e+09 224.0 2.231683e+02
2528 1.657840e-03 1.824927e-03 6.561380e+09 6.514995e+09 224.0 2.232515e+02
2529 1.644870e-03 1.806921e-03 6.561380e+09 6.519634e+09 224.0 2.233264e+02
2530 1.636080e-03 1.789837e-03 6.561380e+09 6.523808e+09 224.0 2.233937e+02
2531 1.611650e-03 1.772019e-03 6.561380e+09 6.527565e+09 224.0 2.234544e+02
2532 1.608500e-03 1.755667e-03 6.561380e+09 6.530947e+09 224.0 2.235089e+02
2533 1.585000e-03 1.738600e-03 9.050360e+09 6.782888e+09 225.0 2.236580e+02
2534 1.577950e-03 1.722535e-03 9.050360e+09 7.009635e+09 225.0 2.237922e+02
2535 1.577500e-03 1.708032e-03 9.050360e+09 7.213708e+09 225.0 2.239130e+02
2536 1.540570e-03 1.691285e-03 9.050360e+09 7.397373e+09 225.0 2.240217e+02
2537 1.534650e-03 1.675622e-03 9.050360e+09 7.562672e+09 225.0 2.241195e+02
2538 1.511210e-03 1.659181e-03 9.050360e+09 7.711441e+09 225.0 2.242076e+02
2539 1.518150e-03 1.645078e-03 9.050360e+09 7.845332e+09 225.0 2.242868e+02
2540 1.483750e-03 1.628945e-03 9.081210e+09 7.968920e+09 226.0 2.244581e+02
2541 1.487470e-03 1.614797e-03 9.081210e+09 8.080149e+09 226.0 2.246123e+02
2542 1.475370e-03 1.600855e-03 9.081330e+09 8.180267e+09 227.0 2.248511e+02
2543 1.475370e-03 1.588306e-03 9.083080e+09 8.270549e+09 228.0 2.251660e+02
2544 1.476080e-03 1.577084e-03 9.083080e+09 8.351802e+09 228.0 2.254494e+02
2545 1.468100e-03 1.566185e-03 9.083080e+09 8.424930e+09 228.0 2.257044e+02
2546 1.453050e-03 1.554872e-03 9.083080e+09 8.490745e+09 228.0 2.259340e+02
2547 1.439020e-03 1.543286e-03 9.083080e+09 8.549978e+09 228.0 2.261406e+02
2548 1.446120e-03 1.533570e-03 9.083080e+09 8.603288e+09 228.0 2.263265e+02
2549 1.432710e-03 1.523484e-03 9.083080e+09 8.651267e+09 228.0 2.264939e+02
2550 1.430460e-03 1.514181e-03 9.083080e+09 8.694449e+09 228.0 2.266445e+02
2551 1.408490e-03 1.503612e-03 9.083080e+09 8.733312e+09 228.0 2.267800e+02
2552 1.430600e-03 1.496311e-03 9.083080e+09 8.768289e+09 228.0 2.269020e+02
2553 1.407370e-03 1.487417e-03 9.083080e+09 8.799768e+09 228.0 2.270118e+02
2554 1.407370e-03 1.479412e-03 9.083080e+09 8.828099e+09 228.0 2.271107e+02
2555 1.386600e-03 1.470131e-03 9.083080e+09 8.853597e+09 228.0 2.271996e+02
2556 1.386600e-03 1.461778e-03 9.083080e+09 8.876545e+09 228.0 2.272796e+02
2557 1.402500e-03 1.455850e-03 9.083080e+09 8.897199e+09 228.0 2.273517e+02
2558 1.402500e-03 1.450515e-03 9.083080e+09 8.915787e+09 228.0 2.274165e+02
2559 1.400820e-03 1.445546e-03 9.083080e+09 8.932516e+09 228.0 2.274749e+02
2560 1.383920e-03 1.439383e-03 9.083080e+09 8.947573e+09 228.0 2.275274e+02
2561 1.383920e-03 1.433837e-03 9.083080e+09 8.961123e+09 228.0 2.275746e+02
2562 1.380450e-03 1.428498e-03 9.083080e+09 8.973319e+09 228.0 2.276172e+02
2563 1.382450e-03 1.423893e-03 9.083080e+09 8.984295e+09 228.0 2.276554e+02
2564 1.372630e-03 1.418767e-03 9.083080e+09 8.994174e+09 228.0 2.276899e+02
2565 1.383360e-03 1.415226e-03 9.083080e+09 9.003064e+09 228.0 2.277209e+02
2566 1.370110e-03 1.410715e-03 9.083080e+09 9.011066e+09 228.0 2.277488e+02
2567 1.369070e-03 1.406550e-03 9.083080e+09 9.018267e+09 228.0 2.277739e+02
2568 1.369070e-03 1.402802e-03 9.083050e+09 9.024746e+09 227.0 2.276965e+02
2569 1.375660e-03 1.400088e-03 9.083050e+09 9.030576e+09 227.0 2.276269e+02
2570 1.363290e-03 1.396408e-03 9.083050e+09 9.035823e+09 227.0 2.275642e+02
2571 1.360450e-03 1.392812e-03 9.082630e+09 9.040504e+09 226.0 2.274078e+02
2572 1.360450e-03 1.389576e-03 9.082630e+09 9.044717e+09 226.0 2.272670e+02
2573 1.348690e-03 1.385487e-03 9.082630e+09 9.048508e+09 226.0 2.271403e+02
2574 1.354190e-03 1.382358e-03 9.082630e+09 9.051920e+09 226.0 2.270263e+02
2575 1.346240e-03 1.378746e-03 9.082630e+09 9.054991e+09 226.0 2.269236e+02
2576 1.339760e-03 1.374847e-03 9.082630e+09 9.057755e+09 226.0 2.268313e+02
2577 1.339760e-03 1.371339e-03 8.911750e+09 9.043155e+09 225.0 2.266482e+02
2578 1.339760e-03 1.368181e-03 8.911750e+09 9.030014e+09 225.0 2.264833e+02
2579 1.342210e-03 1.365584e-03 8.911750e+09 9.018188e+09 225.0 2.263350e+02
2580 1.342210e-03 1.363246e-03 8.911750e+09 9.007544e+09 225.0 2.262015e+02
2581 1.328970e-03 1.359819e-03 8.911750e+09 8.997965e+09 225.0 2.260814e+02
2582 1.328970e-03 1.356734e-03 8.911750e+09 8.989343e+09 225.0 2.259732e+02
2583 1.343530e-03 1.355413e-03 8.911750e+09 8.981584e+09 225.0 2.258759e+02
2584 1.343530e-03 1.354225e-03 8.911750e+09 8.974600e+09 225.0 2.257883e+02
2585 1.333820e-03 1.352185e-03 8.911750e+09 8.968315e+09 225.0 2.257095e+02
2586 1.333820e-03 1.350348e-03 8.911750e+09 8.962659e+09 225.0 2.256385e+02
2587 1.333820e-03 1.348695e-03 8.911750e+09 8.957568e+09 225.0 2.255747e+02
2588 1.331690e-03 1.346995e-03 8.911750e+09 8.952986e+09 225.0 2.255172e+02
2589 1.330480e-03 1.345343e-03 8.903810e+09 8.948069e+09 224.0 2.253655e+02
2590 1.330750e-03 1.343884e-03 8.903810e+09 8.943643e+09 224.0 2.252289e+02
2591 1.323690e-03 1.341865e-03 8.903810e+09 8.939659e+09 224.0 2.251060e+02
2592 1.323690e-03 1.340047e-03 8.903810e+09 8.936074e+09 224.0 2.249954e+02
2593 1.329490e-03 1.338991e-03 8.903810e+09 8.932848e+09 224.0 2.248959e+02
2594 1.329490e-03 1.338041e-03 8.903810e+09 8.929944e+09 224.0 2.248063e+02
2595 1.326640e-03 1.336901e-03 8.903810e+09 8.927331e+09 224.0 2.247257e+02
2596 1.321590e-03 1.335370e-03 8.903810e+09 8.924979e+09 224.0 2.246531e+02
2597 1.321590e-03 1.333992e-03 8.903810e+09 8.922862e+09 224.0 2.245878e+02
2598 1.315810e-03 1.332174e-03 8.903810e+09 8.920957e+09 224.0 2.245290e+02
2599 1.315810e-03 1.330537e-03 8.903810e+09 8.919242e+09 224.0 2.244761e+02
2600 1.880650e-03 1.385549e-03 8.903810e+09 8.917699e+09 224.0 2.244285e+02
2601 1.871160e-03 1.434110e-03 8.903810e+09 8.916310e+09 224.0 2.243857e+02
2602 1.846210e-03 1.475320e-03 8.903810e+09 8.915060e+09 224.0 2.243471e+02
2603 1.816100e-03 1.509398e-03 8.903810e+09 8.913935e+09 224.0 2.243124e+02
2604 1.772810e-03 1.535739e-03 8.903810e+09 8.912922e+09 224.0 2.242811e+02
2605 1.721980e-03 1.554363e-03 8.903810e+09 8.912011e+09 224.0 2.242530e+02
2606 1.680680e-03 1.566995e-03 8.903810e+09 8.911191e+09 224.0 2.242277e+02
2607 1.641540e-03 1.574449e-03 8.903810e+09 8.910453e+09 224.0 2.242050e+02
2608 1.595150e-03 1.576519e-03 8.903810e+09 8.909789e+09 224.0 2.241845e+02
2609 1.561910e-03 1.575058e-03 8.903810e+09 8.909191e+09 224.0 2.241660e+02
2610 1.529630e-03 1.570516e-03 8.903810e+09 8.908653e+09 224.0 2.241494e+02
2611 1.490500e-03 1.562514e-03 8.903810e+09 8.908168e+09 224.0 2.241345e+02
2612 1.456710e-03 1.551934e-03 8.903810e+09 8.907733e+09 224.0 2.241210e+02
2613 1.418680e-03 1.538608e-03 8.903810e+09 8.907340e+09 224.0 2.241089e+02
2614 1.386220e-03 1.523369e-03 8.903810e+09 8.906987e+09 224.0 2.240980e+02
2615 1.358310e-03 1.506864e-03 8.903810e+09 8.906670e+09 224.0 2.240882e+02
2616 1.318650e-03 1.488042e-03 8.903810e+09 8.906384e+09 225.0 2.241794e+02
2617 1.283950e-03 1.467633e-03 8.903810e+09 8.906126e+09 225.0 2.242615e+02
2618 1.259310e-03 1.446801e-03 8.904020e+09 8.905916e+09 226.0 2.244353e+02
2619 1.232330e-03 1.425354e-03 8.904020e+09 8.905726e+09 227.0 2.246918e+02
2620 1.204890e-03 1.403307e-03 8.904050e+09 8.905558e+09 228.0 2.250226e+02
2621 1.178390e-03 1.380816e-03 8.904050e+09 8.905408e+09 228.0 2.253203e+02
2622 1.144890e-03 1.357223e-03 9.093110e+09 8.924178e+09 231.0 2.258883e+02
2623 1.122120e-03 1.333713e-03 9.678710e+09 8.999631e+09 234.0 2.266995e+02
2624 1.100230e-03 1.310364e-03 9.679060e+09 9.067574e+09 235.0 2.275295e+02
2625 1.067750e-03 1.286103e-03 9.679060e+09 9.128723e+09 235.0 2.282766e+02
2626 1.049730e-03 1.262466e-03 9.716610e+09 9.187511e+09 236.0 2.290489e+02
2627 1.034760e-03 1.239695e-03 9.716610e+09 9.240421e+09 237.0 2.298440e+02
2628 1.012300e-03 1.216956e-03 9.716610e+09 9.288040e+09 237.0 2.305596e+02
2629 9.796230e-04 1.193222e-03 9.771280e+09 9.336364e+09 238.0 2.313037e+02
2630 9.691660e-04 1.170817e-03 9.776820e+09 9.380410e+09 239.0 2.320733e+02
2631 9.499120e-04 1.148726e-03 9.776870e+09 9.420056e+09 240.0 2.328660e+02
2632 9.185020e-04 1.125704e-03 9.776870e+09 9.455737e+09 240.0 2.335794e+02
2633 9.123830e-04 1.104372e-03 9.804680e+09 9.490631e+09 241.0 2.343214e+02
2634 8.843090e-04 1.082365e-03 9.805100e+09 9.522078e+09 242.0 2.350893e+02
2635 8.671600e-04 1.060845e-03 9.805570e+09 9.550427e+09 243.0 2.358804e+02
2636 8.473770e-04 1.039498e-03 9.805570e+09 9.575942e+09 243.0 2.365923e+02
2637 8.519650e-04 1.020745e-03 9.805570e+09 9.598905e+09 243.0 2.372331e+02
2638 8.181200e-04 1.000482e-03 9.801660e+09 9.619180e+09 242.0 2.377098e+02
2639 7.966310e-04 9.800972e-04 9.802330e+09 9.637495e+09 244.0 2.383388e+02
2640 7.868950e-04 9.607770e-04 9.802520e+09 9.653998e+09 245.0 2.390049e+02
2641 7.717740e-04 9.418767e-04 9.810420e+09 9.669640e+09 246.0 2.397044e+02
2642 7.410570e-04 9.217947e-04 9.810540e+09 9.683730e+09 247.0 2.404340e+02
2643 7.410570e-04 9.037209e-04 9.828220e+09 9.698179e+09 249.0 2.412906e+02
2644 7.398820e-04 8.873370e-04 9.828220e+09 9.711183e+09 249.0 2.420615e+02
2645 7.327290e-04 8.718762e-04 1.586030e+10 1.032609e+10 252.0 2.430554e+02
2646 7.226970e-04 8.569583e-04 1.591970e+10 1.088546e+10 255.0 2.442498e+02
2647 7.166710e-04 8.429296e-04 1.592560e+10 1.138947e+10 257.0 2.455249e+02
2648 7.121280e-04 8.298494e-04 1.618170e+10 1.186869e+10 258.0 2.467724e+02
2649 7.118930e-04 8.180538e-04 1.709480e+10 1.239130e+10 261.0 2.481951e+02
2650 6.952580e-04 8.057742e-04 1.716480e+10 1.286865e+10 262.0 2.495756e+02
2651 6.882430e-04 7.940211e-04 1.717500e+10 1.329929e+10 264.0 2.510181e+02
2652 6.712920e-04 7.817482e-04 1.717500e+10 1.368686e+10 264.0 2.523163e+02
2653 6.584090e-04 7.694143e-04 1.717500e+10 1.403567e+10 264.0 2.534846e+02
2654 6.656790e-04 7.590407e-04 4.979570e+10 1.761168e+10 266.0 2.547362e+02
2655 6.590030e-04 7.490370e-04 5.852990e+10 2.170350e+10 267.0 2.559625e+02
2656 6.468610e-04 7.388194e-04 5.852990e+10 2.538614e+10 267.0 2.570663e+02
2657 6.314980e-04 7.280872e-04 5.852990e+10 2.870051e+10 267.0 2.580597e+02
2658 6.542520e-04 7.207037e-04 5.970610e+10 3.180107e+10 268.0 2.590537e+02
2659 6.262950e-04 7.112628e-04 5.970610e+10 3.459158e+10 268.0 2.599483e+02
2660 6.303450e-04 7.031711e-04 6.005240e+10 3.713766e+10 270.0 2.609535e+02
2661 6.051760e-04 6.933715e-04 6.005240e+10 3.942913e+10 270.0 2.618581e+02
2662 6.068590e-04 6.847203e-04 6.005240e+10 4.149146e+10 270.0 2.626723e+02
2663 6.033760e-04 6.765859e-04 6.005860e+10 4.334817e+10 271.0 2.635051e+02
2664 5.873790e-04 6.676652e-04 6.009420e+10 4.502278e+10 272.0 2.643546e+02
2665 5.859050e-04 6.594892e-04 6.009420e+10 4.652992e+10 272.0 2.651191e+02
2666 5.895820e-04 6.524984e-04 1.101670e+11 5.289363e+10 276.0 2.662072e+02
2667 5.760940e-04 6.448580e-04 8.816590e+11 1.357702e+11 277.0 2.672865e+02
2668 5.645290e-04 6.368251e-04 1.083790e+12 2.305721e+11 278.0 2.683578e+02
2669 5.659540e-04 6.297380e-04 1.084250e+12 3.159399e+11 279.0 2.694221e+02
2670 5.467430e-04 6.214385e-04 1.150780e+12 3.994239e+11 280.0 2.704799e+02
2671 5.535220e-04 6.146468e-04 1.150780e+12 4.745595e+11 280.0 2.714319e+02
2672 5.658700e-04 6.097692e-04 1.948220e+12 6.219256e+11 281.0 2.723887e+02
2673 5.341740e-04 6.022096e-04 2.641800e+12 8.239130e+11 283.0 2.734498e+02
2674 5.417360e-04 5.961623e-04 2.649110e+12 1.006433e+12 284.0 2.745048e+02
2675 5.249430e-04 5.890403e-04 2.710410e+12 1.176830e+12 286.0 2.756543e+02
2676 5.387380e-04 5.840101e-04 2.711950e+12 1.330342e+12 287.0 2.767889e+02
2677 5.485840e-04 5.804675e-04 6.095380e+12 1.806846e+12 288.0 2.779100e+02
2678 5.045160e-04 5.728724e-04 6.095380e+12 2.235700e+12 288.0 2.789190e+02
2679 5.045160e-04 5.660367e-04 6.099920e+12 2.622122e+12 289.0 2.799271e+02
2680 5.094180e-04 5.603748e-04 6.099920e+12 2.969901e+12 289.0 2.808344e+02
2681 5.006030e-04 5.543977e-04 6.099920e+12 3.282903e+12 289.0 2.816510e+02
2682 5.149590e-04 5.504538e-04 6.099920e+12 3.564605e+12 289.0 2.823859e+02
2683 4.903550e-04 5.444439e-04 6.099920e+12 3.818136e+12 289.0 2.830473e+02
2684 4.975930e-04 5.397588e-04 6.099920e+12 4.046315e+12 289.0 2.836426e+02
2685 5.032310e-04 5.361060e-04 6.099920e+12 4.251675e+12 289.0 2.841783e+02
2686 4.958420e-04 5.320796e-04 6.100030e+12 4.436511e+12 290.0 2.847605e+02
2687 4.864780e-04 5.275195e-04 6.100030e+12 4.602863e+12 290.0 2.852844e+02
2688 4.813240e-04 5.228999e-04 6.289740e+12 4.771550e+12 291.0 2.858560e+02
2689 4.891990e-04 5.195298e-04 6.289740e+12 4.923369e+12 291.0 2.863704e+02
2690 4.857320e-04 5.161501e-04 6.289740e+12 5.060006e+12 291.0 2.868333e+02
2691 4.840790e-04 5.129429e-04 8.938300e+12 5.447836e+12 291.0 2.872500e+02
2692 4.875080e-04 5.103995e-04 9.123220e+12 5.815374e+12 292.0 2.877250e+02
2693 4.707390e-04 5.064334e-04 9.123220e+12 6.146159e+12 292.0 2.881525e+02
2694 4.770420e-04 5.034943e-04 9.123220e+12 6.443865e+12 292.0 2.885373e+02
2695 4.789820e-04 5.010430e-04 9.123220e+12 6.711800e+12 292.0 2.888835e+02
2696 4.701670e-04 4.979554e-04 9.123220e+12 6.952942e+12 292.0 2.891952e+02
2697 4.662330e-04 4.947832e-04 9.123220e+12 7.169970e+12 292.0 2.894757e+02
2698 4.706610e-04 4.923710e-04 9.123220e+12 7.365295e+12 292.0 2.897281e+02
2699 4.500530e-04 4.881392e-04 1.770340e+13 8.399106e+12 294.0 2.901553e+02
2700 9.419430e-04 5.335196e-04 1.770340e+13 9.329535e+12 294.0 2.905398e+02
2701 9.163380e-04 5.718014e-04 1.770340e+13 1.016692e+13 294.0 2.908858e+02
2702 8.717530e-04 6.017966e-04 1.770340e+13 1.092057e+13 294.0 2.911972e+02
2703 8.190130e-04 6.235182e-04 1.770340e+13 1.159885e+13 294.0 2.914775e+02
2704 7.714020e-04 6.383066e-04 1.770340e+13 1.220931e+13 294.0 2.917297e+02
2705 7.340370e-04 6.478796e-04 1.769280e+13 1.275766e+13 293.0 2.918568e+02
2706 6.975650e-04 6.528482e-04 1.769280e+13 1.325117e+13 293.0 2.919711e+02
2707 6.641060e-04 6.539739e-04 1.769380e+13 1.369543e+13 294.0 2.921740e+02
2708 6.356860e-04 6.521452e-04 1.769380e+13 1.409527e+13 294.0 2.923566e+02
2709 5.970410e-04 6.466347e-04 1.772840e+13 1.445858e+13 295.0 2.926209e+02
2710 5.634410e-04 6.383154e-04 1.773250e+13 1.478598e+13 296.0 2.929588e+02
2711 5.327370e-04 6.277575e-04 1.773250e+13 1.508063e+13 296.0 2.932629e+02
2712 5.043980e-04 6.154216e-04 1.773250e+13 1.534581e+13 296.0 2.935367e+02
2713 4.778950e-04 6.016689e-04 1.785250e+13 1.559648e+13 297.0 2.938830e+02
2714 4.498730e-04 5.864893e-04 1.785250e+13 1.582208e+13 297.0 2.941947e+02
2715 4.498730e-04 5.728277e-04 2.921240e+13 1.716112e+13 299.0 2.946752e+02
2716 4.263130e-04 5.581762e-04 2.921240e+13 1.836624e+13 299.0 2.951077e+02
2717 4.181330e-04 5.441719e-04 3.029360e+13 1.955898e+13 300.0 2.955969e+02
2718 4.063130e-04 5.303860e-04 3.076310e+13 2.067939e+13 301.0 2.961372e+02
2719 3.941400e-04 5.167614e-04 3.076640e+13 2.168809e+13 302.0 2.967235e+02
2720 3.830010e-04 5.033854e-04 3.076640e+13 2.259592e+13 302.0 2.972512e+02
2721 3.820580e-04 4.912526e-04 3.076870e+13 2.341320e+13 303.0 2.978260e+02
2722 3.587310e-04 4.780005e-04 3.076870e+13 2.414875e+13 303.0 2.983434e+02
2723 3.519530e-04 4.653957e-04 4.711310e+13 2.644519e+13 305.0 2.990091e+02
2724 3.610810e-04 4.549642e-04 4.742360e+13 2.854303e+13 307.0 2.998082e+02
2725 3.422270e-04 4.436905e-04 1.073540e+14 3.642412e+13 310.0 3.008274e+02
2726 3.422270e-04 4.335442e-04 1.073540e+14 4.351711e+13 310.0 3.017446e+02
2727 3.272360e-04 4.229134e-04 1.073540e+14 4.990080e+13 310.0 3.025702e+02
2728 3.141590e-04 4.120379e-04 1.073540e+14 5.564612e+13 310.0 3.033132e+02
2729 3.193750e-04 4.027716e-04 1.077370e+14 6.085521e+13 311.0 3.040818e+02
2730 3.073280e-04 3.932273e-04 1.300520e+14 6.777489e+13 313.0 3.049737e+02
2731 3.059070e-04 3.844952e-04 1.303090e+14 7.402830e+13 314.0 3.058763e+02
2732 2.982230e-04 3.758680e-04 1.303090e+14 7.965637e+13 314.0 3.066887e+02
2733 3.124310e-04 3.695243e-04 1.303090e+14 8.472163e+13 314.0 3.074198e+02
2734 2.875350e-04 3.613254e-04 1.303090e+14 8.928037e+13 314.0 3.080778e+02
2735 2.934390e-04 3.545367e-04 1.303090e+14 9.338323e+13 314.0 3.086700e+02
2736 2.863060e-04 3.477137e-04 1.303090e+14 9.707581e+13 314.0 3.092030e+02
2737 2.842040e-04 3.413627e-04 1.303090e+14 1.003991e+14 314.0 3.096827e+02
2738 2.781300e-04 3.350394e-04 1.303090e+14 1.033901e+14 314.0 3.101145e+02
2739 2.733560e-04 3.288711e-04 1.473680e+14 1.077879e+14 317.0 3.108030e+02
2740 2.707250e-04 3.230565e-04 1.473680e+14 1.117459e+14 317.0 3.114227e+02
2741 2.603040e-04 3.167812e-04 1.473680e+14 1.153081e+14 317.0 3.119804e+02
2742 2.699310e-04 3.120962e-04 1.473680e+14 1.185141e+14 317.0 3.124824e+02
2743 2.626080e-04 3.071474e-04 8.458170e+14 1.912444e+14 319.0 3.131342e+02
2744 2.531500e-04 3.017476e-04 8.458170e+14 2.567017e+14 319.0 3.137207e+02
2745 2.634420e-04 2.979171e-04 9.658670e+14 3.276182e+14 321.0 3.144487e+02
2746 2.534630e-04 2.934717e-04 9.918470e+14 3.940411e+14 322.0 3.152038e+02
2747 2.419570e-04 2.883202e-04 9.918470e+14 4.538217e+14 322.0 3.158834e+02
2748 2.407480e-04 2.835630e-04 9.918470e+14 5.076242e+14 322.0 3.164951e+02
2749 2.345790e-04 2.786646e-04 9.933600e+14 5.561978e+14 324.0 3.172456e+02
2750 2.435140e-04 2.751495e-04 9.933600e+14 5.999140e+14 324.0 3.179210e+02
2751 2.401690e-04 2.716515e-04 9.933600e+14 6.392586e+14 324.0 3.185289e+02
2752 2.362470e-04 2.681110e-04 9.933600e+14 6.746687e+14 324.0 3.190760e+02
2753 2.316280e-04 2.644627e-04 1.231470e+15 7.303489e+14 325.0 3.196684e+02
2754 2.102820e-04 2.590447e-04 1.457130e+15 8.030270e+14 326.0 3.203016e+02
2755 2.361680e-04 2.567570e-04 1.468060e+15 8.695303e+14 328.0 3.210714e+02
2756 2.211740e-04 2.531987e-04 1.746210e+15 9.571983e+14 330.0 3.219643e+02
2757 2.237210e-04 2.502509e-04 1.787110e+15 1.040189e+15 331.0 3.228678e+02
2758 2.167920e-04 2.469050e-04 1.817460e+15 1.117916e+15 333.0 3.238811e+02
2759 2.101990e-04 2.432344e-04 1.817990e+15 1.187924e+15 334.0 3.248930e+02
2760 2.211720e-04 2.410282e-04 2.201530e+15 1.289284e+15 335.0 3.259037e+02
2761 2.257160e-04 2.394970e-04 2.201530e+15 1.380509e+15 335.0 3.268133e+02
2762 2.047920e-04 2.360265e-04 2.243590e+15 1.466817e+15 337.0 3.278320e+02
2763 2.047920e-04 2.329030e-04 2.243590e+15 1.544494e+15 337.0 3.287488e+02
2764 2.025140e-04 2.298641e-04 2.243590e+15 1.614404e+15 337.0 3.295739e+02
2765 1.914110e-04 2.260188e-04 2.243590e+15 1.677323e+15 337.0 3.303165e+02
2766 1.948110e-04 2.228980e-04 1.079410e+16 2.589000e+15 338.0 3.310849e+02
2767 2.033710e-04 2.209453e-04 1.079410e+16 3.409510e+15 338.0 3.317764e+02
2768 1.942050e-04 2.182713e-04 1.079410e+16 4.147969e+15 338.0 3.323987e+02
2769 2.085780e-04 2.173020e-04 1.079410e+16 4.812582e+15 338.0 3.329589e+02
2770 2.099110e-04 2.165629e-04 1.079800e+16 5.411124e+15 339.0 3.335630e+02
2771 1.898540e-04 2.138920e-04 1.113930e+16 5.983942e+15 341.0 3.343067e+02
2772 1.988890e-04 2.123917e-04 1.113930e+16 6.499478e+15 341.0 3.349760e+02
2773 2.001620e-04 2.111687e-04 1.113930e+16 6.963460e+15 341.0 3.355784e+02
2774 1.945330e-04 2.095051e-04 1.113930e+16 7.381044e+15 341.0 3.361206e+02
2775 2.064510e-04 2.091997e-04 1.113930e+16 7.756869e+15 341.0 3.366085e+02
2776 2.084710e-04 2.091269e-04 1.115880e+16 8.097062e+15 342.0 3.371477e+02
2777 1.933470e-04 2.075489e-04 1.115880e+16 8.403236e+15 342.0 3.376329e+02
2778 1.898680e-04 2.057808e-04 1.119060e+16 8.681973e+15 343.0 3.381696e+02
2779 2.137000e-04 2.065727e-04 2.261880e+16 1.007566e+16 344.0 3.387526e+02
2780 1.791660e-04 2.038320e-04 2.261880e+16 1.132997e+16 344.0 3.392774e+02
2781 1.960910e-04 2.030579e-04 2.263660e+16 1.246063e+16 345.0 3.398496e+02
2782 1.973730e-04 2.024894e-04 2.263660e+16 1.347823e+16 345.0 3.403647e+02
2783 2.093230e-04 2.031728e-04 3.628460e+16 1.575887e+16 346.0 3.409282e+02
2784 1.959190e-04 2.024474e-04 3.628460e+16 1.781144e+16 346.0 3.414354e+02
2785 1.912980e-04 2.013325e-04 3.628460e+16 1.965876e+16 346.0 3.418918e+02
2786 2.019970e-04 2.013989e-04 3.895620e+16 2.158850e+16 347.0 3.424027e+02
2787 1.960980e-04 2.008688e-04 4.089860e+16 2.351951e+16 349.0 3.430624e+02
2788 1.940270e-04 2.001846e-04 4.089860e+16 2.525742e+16 349.0 3.436562e+02
2789 1.901130e-04 1.991775e-04 4.089900e+16 2.682158e+16 350.0 3.442905e+02
2790 1.849950e-04 1.977592e-04 4.089900e+16 2.822932e+16 350.0 3.448615e+02
2791 1.857350e-04 1.965568e-04 4.463950e+16 2.987034e+16 351.0 3.454753e+02
2792 2.002860e-04 1.969297e-04 4.463950e+16 3.134725e+16 351.0 3.460278e+02
2793 1.826220e-04 1.954990e-04 4.463950e+16 3.267648e+16 351.0 3.465250e+02
2794 1.762000e-04 1.935691e-04 4.463950e+16 3.387278e+16 351.0 3.469725e+02
2795 2.124080e-04 1.954530e-04 5.246910e+16 3.573241e+16 352.0 3.474753e+02
2796 1.723520e-04 1.931429e-04 5.246910e+16 3.740608e+16 352.0 3.479277e+02
2797 1.880450e-04 1.926331e-04 5.250130e+16 3.891560e+16 353.0 3.484350e+02
2798 1.952980e-04 1.928996e-04 5.254840e+17 8.757244e+16 355.0 3.490915e+02
2799 1.843780e-04 1.920474e-04 5.940380e+17 1.382190e+17 356.0 3.497823e+02
2800 4.971000e-04 2.225527e-04 5.940380e+17 1.838009e+17 356.0 3.504041e+02
2801 4.685450e-04 2.471519e-04 5.940380e+17 2.248246e+17 356.0 3.509637e+02
2802 4.383390e-04 2.662706e-04 5.940380e+17 2.617459e+17 356.0 3.514673e+02
2803 4.000900e-04 2.796526e-04 5.940380e+17 2.949752e+17 356.0 3.519206e+02
2804 3.771090e-04 2.893982e-04 5.940380e+17 3.248814e+17 356.0 3.523285e+02
2805 3.418200e-04 2.946404e-04 5.940380e+17 3.517971e+17 356.0 3.526957e+02
2806 3.184060e-04 2.970169e-04 5.940380e+17 3.760212e+17 356.0 3.530261e+02
2807 3.023600e-04 2.975512e-04 5.940380e+17 3.978229e+17 356.0 3.533235e+02
2808 2.798720e-04 2.957833e-04 5.940380e+17 4.174444e+17 356.0 3.535911e+02
2809 2.635220e-04 2.925572e-04 5.940380e+17 4.351037e+17 356.0 3.538320e+02
2810 2.433840e-04 2.876399e-04 5.940380e+17 4.509972e+17 356.0 3.540488e+02
2811 2.293520e-04 2.818111e-04 5.940380e+17 4.653013e+17 356.0 3.542439e+02
2812 2.133850e-04 2.749685e-04 4.851520e+17 4.672863e+17 355.0 3.543196e+02
2813 2.040900e-04 2.678806e-04 4.851520e+17 4.690729e+17 355.0 3.543876e+02
2814 1.861300e-04 2.597056e-04 4.851520e+17 4.706808e+17 355.0 3.544488e+02
2815 1.861390e-04 2.523489e-04 4.851520e+17 4.721279e+17 355.0 3.545040e+02
2816 1.785540e-04 2.449694e-04 4.912510e+17 4.740402e+17 361.0 3.551536e+02
2817 1.734880e-04 2.378213e-04 6.217680e+17 4.888130e+17 362.0 3.558382e+02
2818 1.734880e-04 2.313879e-04 7.992780e+17 5.198595e+17 365.0 3.567544e+02
2819 1.586030e-04 2.241095e-04 7.992780e+17 5.478014e+17 365.0 3.575789e+02
2820 1.581640e-04 2.175149e-04 8.011320e+17 5.731344e+17 366.0 3.584210e+02
2821 1.527120e-04 2.110346e-04 8.036620e+17 5.961872e+17 369.0 3.594789e+02
2822 1.539060e-04 2.053218e-04 1.679230e+18 7.044915e+17 370.0 3.605310e+02
2823 1.495070e-04 1.997403e-04 4.189830e+18 1.053025e+18 374.0 3.618779e+02
2824 1.496240e-04 1.947287e-04 4.248610e+18 1.372584e+18 378.0 3.634902e+02
2825 1.532390e-04 1.905797e-04 4.996930e+18 1.735018e+18 381.0 3.652411e+02
2826 1.360130e-04 1.851230e-04 5.746940e+18 2.136211e+18 385.0 3.672170e+02
2827 1.360130e-04 1.802120e-04 5.748050e+18 2.497395e+18 387.0 3.691953e+02
2828 1.354230e-04 1.757331e-04 5.748050e+18 2.822460e+18 387.0 3.709758e+02
2829 1.391150e-04 1.720713e-04 9.685670e+18 3.508781e+18 388.0 3.726782e+02
2830 1.217530e-04 1.670395e-04 9.685670e+18 4.126470e+18 388.0 3.742104e+02
2831 1.225720e-04 1.625927e-04 9.685670e+18 4.682390e+18 388.0 3.755893e+02
2832 1.374840e-04 1.600819e-04 1.694790e+19 5.908941e+18 389.0 3.769304e+02
2833 1.331970e-04 1.573934e-04 1.863360e+19 7.181407e+18 390.0 3.782374e+02
2834 1.270980e-04 1.543638e-04 3.499220e+19 9.962486e+18 392.0 3.796136e+02
2835 1.270960e-04 1.516370e-04 3.512510e+19 1.247875e+19 393.0 3.809523e+02
2836 1.288950e-04 1.493628e-04 3.512510e+19 1.474338e+19 393.0 3.821570e+02
2837 1.193360e-04 1.463602e-04 3.512510e+19 1.678155e+19 393.0 3.832413e+02
2838 1.226520e-04 1.439893e-04 3.513740e+19 1.861714e+19 395.0 3.844172e+02
2839 1.341220e-04 1.430026e-04 3.514170e+19 2.026960e+19 396.0 3.855755e+02
2840 1.308320e-04 1.417855e-04 3.781560e+19 2.202420e+19 399.0 3.869179e+02
2841 1.111970e-04 1.387267e-04 8.164230e+19 2.798601e+19 401.0 3.883261e+02
2842 1.154130e-04 1.363953e-04 8.164230e+19 3.335164e+19 401.0 3.895935e+02
2843 1.108830e-04 1.338441e-04 8.313170e+19 3.832964e+19 403.0 3.909342e+02
2844 1.286480e-04 1.333245e-04 8.316630e+19 4.281331e+19 404.0 3.922408e+02
2845 1.124020e-04 1.312322e-04 8.486220e+19 4.701820e+19 405.0 3.935167e+02
2846 1.166900e-04 1.297780e-04 8.573660e+19 5.089004e+19 406.0 3.947650e+02
2847 1.190920e-04 1.287094e-04 1.314450e+20 5.894553e+19 407.0 3.959885e+02
2848 1.119970e-04 1.270382e-04 1.353930e+20 6.659028e+19 408.0 3.971897e+02
2849 1.269260e-04 1.270270e-04 1.353930e+20 7.347055e+19 408.0 3.982707e+02
2850 1.269260e-04 1.270169e-04 1.360530e+20 7.972880e+19 409.0 3.993436e+02
2851 1.091680e-04 1.252320e-04 1.360530e+20 8.536122e+19 409.0 4.003093e+02
2852 1.189150e-04 1.246003e-04 1.360530e+20 9.043040e+19 409.0 4.011783e+02
2853 1.189150e-04 1.240317e-04 1.360540e+20 9.499276e+19 410.0 4.020605e+02
2854 1.000790e-04 1.216365e-04 1.360540e+20 9.909888e+19 410.0 4.028545e+02
2855 1.114570e-04 1.206185e-04 1.360540e+20 1.027944e+20 410.0 4.035690e+02
2856 1.091550e-04 1.194722e-04 1.360540e+20 1.061204e+20 410.0 4.042121e+02
2857 1.037760e-04 1.179026e-04 1.360540e+20 1.091137e+20 410.0 4.047909e+02
2858 1.038920e-04 1.165015e-04 1.360540e+20 1.118077e+20 410.0 4.053118e+02
2859 1.005200e-04 1.149033e-04 1.360540e+20 1.142324e+20 410.0 4.057806e+02
2860 1.221620e-04 1.156292e-04 1.818640e+20 1.209955e+20 411.0 4.063026e+02
2861 1.027520e-04 1.143415e-04 1.818640e+20 1.270824e+20 411.0 4.067723e+02
2862 1.178870e-04 1.146960e-04 1.818640e+20 1.325605e+20 411.0 4.071951e+02
2863 9.349300e-05 1.125757e-04 1.818640e+20 1.374909e+20 411.0 4.075756e+02
2864 1.102960e-04 1.123478e-04 1.818640e+20 1.419282e+20 411.0 4.079180e+02
2865 1.168520e-04 1.127982e-04 1.847280e+20 1.462082e+20 412.0 4.083262e+02
2866 1.066740e-04 1.121858e-04 1.847280e+20 1.500602e+20 412.0 4.086936e+02
2867 1.116970e-04 1.121369e-04 1.847280e+20 1.535269e+20 412.0 4.090242e+02
2868 9.953920e-05 1.108771e-04 1.847280e+20 1.566471e+20 412.0 4.093218e+02
2869 1.223000e-04 1.120194e-04 1.847280e+20 1.594551e+20 412.0 4.095896e+02
2870 9.908110e-05 1.107256e-04 1.847280e+20 1.619824e+20 412.0 4.098307e+02
2871 1.024400e-04 1.098970e-04 1.847280e+20 1.642570e+20 412.0 4.100476e+02
2872 1.192740e-04 1.108347e-04 1.847280e+20 1.663041e+20 412.0 4.102428e+02
2873 1.018410e-04 1.099353e-04 5.078770e+20 2.004614e+20 413.0 4.105186e+02
2874 1.091820e-04 1.098600e-04 5.078770e+20 2.312029e+20 413.0 4.107667e+02
2875 1.133060e-04 1.102046e-04 5.078770e+20 2.588703e+20 413.0 4.109900e+02
2876 1.140070e-04 1.105849e-04 5.076950e+20 2.837528e+20 412.0 4.110910e+02
2877 1.115660e-04 1.106830e-04 5.076950e+20 3.061470e+20 412.0 4.111819e+02
2878 1.202340e-04 1.116381e-04 5.076950e+20 3.263018e+20 412.0 4.112637e+02
2879 1.204160e-04 1.125159e-04 5.076950e+20 3.444411e+20 412.0 4.113374e+02
2880 1.124580e-04 1.125101e-04 3.688070e+20 3.468777e+20 411.0 4.113036e+02
2881 1.118410e-04 1.124432e-04 3.688070e+20 3.490707e+20 411.0 4.112733e+02
2882 1.129600e-04 1.124949e-04 3.688070e+20 3.510443e+20 411.0 4.112459e+02
2883 1.014520e-04 1.113906e-04 3.688070e+20 3.528206e+20 411.0 4.112213e+02
2884 1.147530e-04 1.117268e-04 3.688070e+20 3.544192e+20 411.0 4.111992e+02
2885 1.147530e-04 1.120294e-04 4.054300e+20 3.595203e+20 413.0 4.113793e+02
2886 1.062650e-04 1.114530e-04 4.054300e+20 3.641113e+20 413.0 4.115414e+02
2887 1.062650e-04 1.109342e-04 4.054300e+20 3.682431e+20 413.0 4.116872e+02
2888 1.045490e-04 1.102957e-04 4.054300e+20 3.719618e+20 413.0 4.118185e+02
2889 1.128600e-04 1.105521e-04 4.051960e+20 3.752852e+20 412.0 4.118366e+02
2890 1.040540e-04 1.099023e-04 4.051960e+20 3.782763e+20 412.0 4.118530e+02
2891 1.128880e-04 1.102009e-04 4.051960e+20 3.809683e+20 412.0 4.118677e+02
2892 9.972410e-05 1.091532e-04 4.051960e+20 3.833911e+20 412.0 4.118809e+02
2893 1.118620e-04 1.094241e-04 4.051960e+20 3.855715e+20 412.0 4.118928e+02
2894 1.025540e-04 1.087371e-04 4.051960e+20 3.875340e+20 412.0 4.119035e+02
2895 1.101760e-04 1.088810e-04 4.051070e+20 3.892913e+20 411.0 4.118132e+02
2896 1.209130e-04 1.100842e-04 4.051070e+20 3.908729e+20 411.0 4.117319e+02
2897 9.946680e-05 1.090224e-04 4.051070e+20 3.922963e+20 411.0 4.116587e+02
2898 1.051340e-04 1.086336e-04 4.051070e+20 3.935774e+20 411.0 4.115928e+02
2899 1.112660e-04 1.088968e-04 4.051070e+20 3.947303e+20 411.0 4.115335e+02
2900 3.028930e-04 1.282964e-04 4.051070e+20 3.957680e+20 411.0 4.114802e+02
2901 3.086470e-04 1.463315e-04 4.051070e+20 3.967019e+20 411.0 4.114322e+02
2902 2.885460e-04 1.605529e-04 4.051070e+20 3.975424e+20 411.0 4.113889e+02
2903 2.858130e-04 1.730790e-04 4.051070e+20 3.982989e+20 411.0 4.113501e+02
2904 2.604000e-04 1.818111e-04 4.051070e+20 3.989797e+20 411.0 4.113150e+02
2905 2.463950e-04 1.882695e-04 4.051070e+20 3.995924e+20 411.0 4.112835e+02
2906 2.346670e-04 1.929092e-04 4.051070e+20 4.001439e+20 411.0 4.112552e+02
2907 2.175330e-04 1.953716e-04 4.051070e+20 4.006402e+20 411.0 4.112297e+02
2908 2.067510e-04 1.965095e-04 4.051070e+20 4.010869e+20 411.0 4.112067e+02
2909 1.927210e-04 1.961307e-04 4.051070e+20 4.014889e+20 411.0 4.111860e+02
2910 1.909740e-04 1.956150e-04 4.051070e+20 4.018507e+20 411.0 4.111674e+02
2911 1.775340e-04 1.938069e-04 4.051070e+20 4.021763e+20 411.0 4.111507e+02
2912 1.658490e-04 1.910111e-04 4.051070e+20 4.024694e+20 411.0 4.111356e+02
2913 1.691530e-04 1.888253e-04 4.061030e+20 4.028327e+20 412.0 4.112221e+02
2914 1.503600e-04 1.849788e-04 4.061030e+20 4.031598e+20 412.0 4.112998e+02
2915 1.505960e-04 1.815405e-04 4.061030e+20 4.034541e+20 412.0 4.113699e+02
2916 1.474620e-04 1.781326e-04 4.061520e+20 4.037239e+20 413.0 4.115329e+02
2917 1.435700e-04 1.746764e-04 4.061520e+20 4.039667e+20 413.0 4.116796e+02
2918 1.316380e-04 1.703725e-04 4.061520e+20 4.041852e+20 413.0 4.118116e+02
2919 1.299460e-04 1.663299e-04 4.061520e+20 4.043819e+20 413.0 4.119305e+02
2920 1.284590e-04 1.625428e-04 4.061520e+20 4.045589e+20 413.0 4.120374e+02
2921 1.287140e-04 1.591599e-04 4.061520e+20 4.047182e+20 413.0 4.121337e+02
2922 1.234280e-04 1.555867e-04 4.858950e+20 4.128359e+20 416.0 4.125203e+02
2923 1.175030e-04 1.517784e-04 4.879940e+20 4.203517e+20 417.0 4.129683e+02
2924 1.251500e-04 1.491155e-04 4.903750e+20 4.273540e+20 418.0 4.134715e+02
2925 1.132000e-04 1.455240e-04 4.943070e+20 4.340493e+20 419.0 4.140243e+02
2926 1.134230e-04 1.423139e-04 4.944550e+20 4.400899e+20 420.0 4.146219e+02
2927 1.081600e-04 1.388985e-04 6.229410e+20 4.583750e+20 422.0 4.153597e+02
2928 1.114540e-04 1.361540e-04 6.620050e+20 4.787380e+20 423.0 4.161237e+02
2929 1.077540e-04 1.333140e-04 1.761330e+21 6.069972e+20 425.0 4.170113e+02
2930 1.120940e-04 1.311920e-04 2.092770e+21 7.555745e+20 426.0 4.179102e+02
2931 1.042940e-04 1.285022e-04 5.848800e+21 1.264897e+21 427.0 4.188192e+02
2932 1.022420e-04 1.258762e-04 6.607690e+21 1.799176e+21 428.0 4.197373e+02
2933 1.031190e-04 1.236005e-04 1.181450e+22 2.800709e+21 431.0 4.208635e+02
2934 1.096810e-04 1.222085e-04 2.935380e+22 5.456018e+21 433.0 4.220772e+02
2935 9.421510e-05 1.194092e-04 2.935380e+22 7.845796e+21 433.0 4.231695e+02
2936 1.036320e-04 1.178315e-04 7.974000e+23 8.680122e+22 437.0 4.245525e+02
2937 1.021240e-04 1.162607e-04 8.116820e+23 1.592893e+23 439.0 4.259973e+02
2938 1.033480e-04 1.149695e-04 8.940600e+23 2.327664e+23 441.0 4.274975e+02
2939 1.044440e-04 1.139169e-04 9.067470e+23 3.001644e+23 443.0 4.290478e+02
2940 1.010020e-04 1.126254e-04 9.067470e+23 3.608227e+23 443.0 4.304430e+02
2941 9.076860e-05 1.104397e-04 9.067470e+23 4.154151e+23 443.0 4.316987e+02
2942 1.077970e-04 1.101755e-04 2.237920e+24 5.976656e+23 444.0 4.329288e+02
2943 9.785450e-05 1.089434e-04 2.278990e+24 7.657980e+23 448.0 4.344360e+02
2944 9.785450e-05 1.078345e-04 2.806270e+24 9.698452e+23 451.0 4.360924e+02
2945 1.030320e-04 1.073542e-04 2.806270e+24 1.153488e+24 451.0 4.375831e+02
2946 1.049640e-04 1.071152e-04 6.899130e+24 1.728052e+24 457.0 4.395248e+02
2947 1.009150e-04 1.064952e-04 6.899130e+24 2.245160e+24 457.0 4.412723e+02
2948 1.039930e-04 1.062450e-04 6.899130e+24 2.710557e+24 457.0 4.428451e+02
2949 9.839060e-05 1.054595e-04 6.899130e+24 3.129414e+24 457.0 4.442606e+02
2950 9.542180e-05 1.044558e-04 6.989550e+24 3.515428e+24 459.0 4.457345e+02
2951 1.061840e-04 1.046286e-04 6.989550e+24 3.862840e+24 459.0 4.470611e+02
2952 1.044170e-04 1.046074e-04 6.949370e+24 4.171493e+24 459.0 4.482550e+02
2953 1.090420e-04 1.050509e-04 6.949370e+24 4.449281e+24 459.0 4.493295e+02
2954 1.027820e-04 1.048240e-04 6.991570e+24 4.703510e+24 460.0 4.503965e+02
2955 9.848020e-05 1.041896e-04 7.026370e+24 4.935796e+24 462.0 4.515569e+02
2956 1.201440e-04 1.057851e-04 7.004400e+24 5.142656e+24 463.0 4.527012e+02
2957 1.068120e-04 1.058877e-04 1.272120e+25 5.900510e+24 463.0 4.537311e+02
2958 9.087300e-05 1.043863e-04 1.272140e+25 6.582599e+24 464.0 4.547580e+02
2959 9.087300e-05 1.030349e-04 1.272140e+25 7.196479e+24 464.0 4.556822e+02
2960 9.447780e-05 1.021792e-04 1.272140e+25 7.748972e+24 464.0 4.565139e+02
2961 8.817030e-05 1.007783e-04 1.272230e+25 8.246304e+24 465.0 4.573626e+02
2962 9.738790e-05 1.004393e-04 1.272230e+25 8.693904e+24 465.0 4.581263e+02
2963 9.898360e-05 1.002937e-04 1.272230e+25 9.096744e+24 465.0 4.588137e+02
2964 9.837320e-05 1.001017e-04 1.272230e+25 9.459299e+24 464.0 4.593323e+02
2965 9.995170e-05 1.000867e-04 1.272230e+25 9.785599e+24 464.0 4.597991e+02
2966 1.003160e-04 1.001096e-04 1.272230e+25 1.007927e+25 464.0 4.602192e+02
2967 9.462070e-05 9.956072e-05 1.272230e+25 1.034357e+25 464.0 4.605972e+02
2968 9.991040e-05 9.959569e-05 1.272230e+25 1.058145e+25 464.0 4.609375e+02
2969 9.617460e-05 9.925358e-05 1.272230e+25 1.079553e+25 464.0 4.612438e+02
2970 9.370090e-05 9.869831e-05 1.272230e+25 1.098821e+25 464.0 4.615194e+02
2971 9.001440e-05 9.782992e-05 1.272230e+25 1.116162e+25 464.0 4.617675e+02
2972 8.812130e-05 9.685906e-05 1.271730e+25 1.131719e+25 466.0 4.621907e+02
2973 9.799930e-05 9.697308e-05 1.271730e+25 1.145720e+25 466.0 4.625716e+02
2974 8.919050e-05 9.619482e-05 1.271730e+25 1.158321e+25 466.0 4.629145e+02
2975 9.293660e-05 9.586900e-05 1.271730e+25 1.169662e+25 466.0 4.632230e+02
2976 9.030530e-05 9.531263e-05 1.284170e+25 1.181112e+25 467.0 4.636007e+02
2977 9.084880e-05 9.486625e-05 1.284170e+25 1.191418e+25 467.0 4.639407e+02
2978 8.919990e-05 9.429961e-05 1.284170e+25 1.200693e+25 467.0 4.642466e+02
2979 8.921000e-05 9.379065e-05 1.284170e+25 1.209041e+25 467.0 4.645219e+02
2980 8.459570e-05 9.287116e-05 1.284170e+25 1.216554e+25 467.0 4.647697e+02
2981 9.082080e-05 9.266612e-05 1.284170e+25 1.223316e+25 467.0 4.649928e+02
2982 1.000740e-04 9.340691e-05 1.271970e+25 1.228181e+25 466.0 4.650935e+02
2983 7.623140e-05 9.168936e-05 1.271970e+25 1.232560e+25 466.0 4.651841e+02
2984 8.772030e-05 9.129245e-05 1.271970e+25 1.236501e+25 466.0 4.652657e+02
2985 9.802690e-05 9.196590e-05 1.271970e+25 1.240048e+25 466.0 4.653392e+02
2986 7.889930e-05 9.065924e-05 1.271970e+25 1.243240e+25 466.0 4.654052e+02
2987 8.385980e-05 8.997929e-05 1.271860e+25 1.246102e+25 466.0 4.654647e+02
2988 8.466620e-05 8.944798e-05 1.271860e+25 1.248678e+25 466.0 4.655182e+02
2989 9.831600e-05 9.033479e-05 1.271860e+25 1.250996e+25 467.0 4.656664e+02
2990 8.630840e-05 8.993215e-05 1.353860e+25 1.261282e+25 469.0 4.659998e+02
2991 8.630840e-05 8.956977e-05 1.356890e+25 1.270843e+25 470.0 4.663998e+02
2992 8.306050e-05 8.891885e-05 1.356890e+25 1.279448e+25 470.0 4.667598e+02
2993 8.434250e-05 8.846121e-05 1.356890e+25 1.287192e+25 470.0 4.670838e+02
2994 8.155230e-05 8.777032e-05 1.356890e+25 1.294162e+25 470.0 4.673755e+02
2995 8.601600e-05 8.759489e-05 1.362180e+25 1.300964e+25 471.0 4.677379e+02
2996 8.071240e-05 8.690664e-05 1.362180e+25 1.307085e+25 471.0 4.680641e+02
2997 8.953970e-05 8.716994e-05 1.362180e+25 1.312595e+25 471.0 4.683577e+02
2998 8.166320e-05 8.661927e-05 1.362180e+25 1.317553e+25 471.0 4.686219e+02
2999 8.963160e-05 8.692050e-05 1.362180e+25 1.322016e+25 471.0 4.688597e+02
3000 1.955920e-04 9.778765e-05 1.362180e+25 1.326032e+25 471.0 4.690738e+02
3001 1.960290e-04 1.076118e-04 1.362180e+25 1.329647e+25 471.0 4.692664e+02
3002 1.843810e-04 1.152887e-04 1.362180e+25 1.332900e+25 471.0 4.694398e+02
3003 1.770470e-04 1.214645e-04 1.362180e+25 1.335828e+25 471.0 4.695958e+02
3004 1.578930e-04 1.251074e-04 1.362180e+25 1.338464e+25 471.0 4.697362e+02
3005 1.487690e-04 1.274735e-04 1.362180e+25 1.340835e+25 471.0 4.698626e+02
3006 1.444780e-04 1.291740e-04 1.362180e+25 1.342970e+25 471.0 4.699763e+02
3007 1.329490e-04 1.295515e-04 1.362180e+25 1.344891e+25 471.0 4.700787e+02
3008 1.214600e-04 1.287423e-04 1.362180e+25 1.346620e+25 471.0 4.701708e+02
3009 1.231310e-04 1.281812e-04 1.362180e+25 1.348176e+25 471.0 4.702537e+02
3010 1.001400e-04 1.253771e-04 3.012070e+27 3.133406e+26 475.0 4.707284e+02
3011 1.161720e-04 1.244566e-04 3.012070e+27 5.832135e+26 475.0 4.711555e+02
3012 9.658110e-05 1.216690e-04 8.423350e+27 1.367227e+27 481.0 4.721400e+02
3013 1.031840e-04 1.198205e-04 8.450880e+27 2.075592e+27 484.0 4.733260e+02
3014 1.002130e-04 1.178598e-04 8.278460e+27 2.695879e+27 498.0 4.757934e+02
3015 1.514230e-04 1.212161e-04 8.497660e+27 3.276057e+27 506.0 4.788140e+02
3016 1.112020e-04 1.202147e-04 5.836960e+28 8.785412e+27 532.0 4.841326e+02
3017 3.045920e-04 1.386524e-04 7.164950e+28 1.507182e+28 556.0 4.913194e+02
3018 4.111500e-04 1.659022e-04 1.208620e+29 2.565084e+28 597.0 5.018874e+02
3019 8.849020e-04 2.378022e-04 1.533850e+29 3.842425e+28 628.0 5.144987e+02
3020 8.849020e-04 3.025121e-04 1.769880e+29 5.228063e+28 659.0 5.289488e+02
3021 8.849020e-04 3.607511e-04 1.769880e+29 6.475137e+28 659.0 5.419539e+02
3022 3.183560e-04 3.565116e-04 1.769880e+29 7.597503e+28 659.0 5.536585e+02
3023 2.057360e-04 3.414341e-04 1.839800e+29 8.677553e+28 668.0 5.650927e+02
3024 1.590160e-04 3.231922e-04 1.865610e+29 9.675407e+28 672.0 5.757834e+02
3025 1.266990e-04 3.035429e-04 1.892920e+29 1.060079e+29 677.0 5.859051e+02
3026 1.180460e-04 2.849932e-04 1.936360e+29 1.147707e+29 680.0 5.953146e+02
3027 1.203240e-04 2.685263e-04 1.973310e+29 1.230267e+29 684.0 6.041831e+02
3028 1.220170e-04 2.538754e-04 2.082000e+29 1.315440e+29 691.0 6.128648e+02
3029 1.132630e-04 2.398141e-04 2.082000e+29 1.392096e+29 691.0 6.206783e+02
3030 1.205550e-04 2.278882e-04 2.082000e+29 1.461087e+29 691.0 6.277105e+02
3031 1.155490e-04 2.166543e-04 2.165650e+29 1.531543e+29 692.0 6.341394e+02
3032 1.200230e-04 2.069912e-04 2.165650e+29 1.594954e+29 692.0 6.399255e+02
3033 1.152800e-04 1.978201e-04 2.184830e+29 1.653941e+29 694.0 6.453329e+02
3034 1.125610e-04 1.892942e-04 2.190290e+29 1.707576e+29 695.0 6.502997e+02
3035 1.152080e-04 1.818855e-04 2.190290e+29 1.755848e+29 695.0 6.547697e+02
3036 1.152080e-04 1.752178e-04 2.204350e+29 1.800698e+29 698.0 6.590927e+02
3037 1.146460e-04 1.691606e-04 2.204350e+29 1.841063e+29 698.0 6.629834e+02
3038 1.032090e-04 1.625654e-04 2.205170e+29 1.877474e+29 697.0 6.663851e+02
3039 1.088040e-04 1.571893e-04 2.205170e+29 1.910243e+29 697.0 6.694466e+02
3040 1.055280e-04 1.520232e-04 2.205170e+29 1.939736e+29 697.0 6.722019e+02
3041 1.092510e-04 1.477460e-04 2.013560e+29 1.947118e+29 695.0 6.744817e+02
3042 1.041710e-04 1.433885e-04 2.013560e+29 1.953763e+29 695.0 6.765336e+02
3043 1.088760e-04 1.399372e-04 2.013560e+29 1.959742e+29 695.0 6.783802e+02
3044 1.040020e-04 1.363437e-04 2.013560e+29 1.965124e+29 695.0 6.800422e+02
3045 1.063920e-04 1.333485e-04 2.013560e+29 1.969968e+29 695.0 6.815380e+02
3046 1.138970e-04 1.314034e-04 2.013560e+29 1.974327e+29 695.0 6.828842e+02
3047 1.059910e-04 1.288621e-04 2.013560e+29 1.978250e+29 695.0 6.840958e+02
3048 1.120660e-04 1.271825e-04 2.064920e+29 1.986917e+29 696.0 6.852862e+02
3049 1.103260e-04 1.254969e-04 2.064920e+29 1.994717e+29 696.0 6.863576e+02
3050 1.120640e-04 1.241536e-04 2.065380e+29 2.001784e+29 697.0 6.874218e+02
3051 1.077640e-04 1.225146e-04 2.065380e+29 2.008143e+29 697.0 6.883796e+02
3052 1.084540e-04 1.211086e-04 2.065380e+29 2.013867e+29 697.0 6.892417e+02
3053 1.083990e-04 1.198376e-04 2.065380e+29 2.019018e+29 697.0 6.900175e+02
3054 1.102500e-04 1.188788e-04 2.064920e+29 2.023608e+29 696.0 6.906157e+02
3055 1.141720e-04 1.184082e-04 1.854610e+29 2.006709e+29 694.0 6.909542e+02
3056 1.083850e-04 1.174058e-04 1.846270e+29 1.990665e+29 693.0 6.911588e+02
3057 1.117410e-04 1.168394e-04 1.867400e+29 1.978338e+29 692.0 6.912429e+02
3058 1.146220e-04 1.166176e-04 1.867400e+29 1.967244e+29 692.0 6.913186e+02
3059 9.987720e-05 1.149436e-04 1.867400e+29 1.957260e+29 692.0 6.913867e+02
3060 1.108990e-04 1.145391e-04 1.867400e+29 1.948274e+29 692.0 6.914481e+02
3061 1.110500e-04 1.141902e-04 1.867400e+29 1.940187e+29 692.0 6.915033e+02
3062 1.011800e-04 1.128892e-04 1.867400e+29 1.932908e+29 692.0 6.915529e+02
3063 1.192320e-04 1.135235e-04 1.839120e+29 1.923529e+29 691.0 6.914976e+02
3064 1.069970e-04 1.128708e-04 1.839120e+29 1.915088e+29 691.0 6.914479e+02
3065 1.097020e-04 1.125539e-04 1.839120e+29 1.907491e+29 691.0 6.914031e+02
3066 1.154750e-04 1.128460e-04 1.839120e+29 1.900654e+29 691.0 6.913628e+02
3067 1.059650e-04 1.121579e-04 1.834890e+29 1.894078e+29 690.0 6.912265e+02
3068 1.099540e-04 1.119375e-04 1.834890e+29 1.888159e+29 690.0 6.911038e+02
3069 1.127610e-04 1.120199e-04 1.852750e+29 1.884618e+29 689.0 6.908935e+02
3070 1.144610e-04 1.122640e-04 1.852750e+29 1.881431e+29 689.0 6.907041e+02
3071 1.069760e-04 1.117352e-04 1.826430e+29 1.875931e+29 688.0 6.904337e+02
3072 1.125780e-04 1.118195e-04 1.826430e+29 1.870981e+29 688.0 6.901903e+02
3073 1.120050e-04 1.118380e-04 1.889010e+29 1.872784e+29 687.0 6.898713e+02
3074 1.062880e-04 1.112830e-04 1.876840e+29 1.873190e+29 686.0 6.894842e+02
3075 1.075930e-04 1.109140e-04 1.876840e+29 1.873555e+29 686.0 6.891358e+02
3076 1.154290e-04 1.113655e-04 1.876840e+29 1.873883e+29 686.0 6.888222e+02
3077 1.090930e-04 1.111383e-04 1.876840e+29 1.874179e+29 686.0 6.885400e+02
3078 1.064830e-04 1.106727e-04 1.876840e+29 1.874445e+29 686.0 6.882860e+02
3079 1.068410e-04 1.102896e-04 1.876840e+29 1.874684e+29 686.0 6.880574e+02
3080 1.091430e-04 1.101749e-04 1.876840e+29 1.874900e+29 686.0 6.878516e+02
3081 1.116180e-04 1.103192e-04 1.889010e+29 1.876311e+29 687.0 6.877665e+02
3082 1.141390e-04 1.107012e-04 1.889010e+29 1.877581e+29 687.0 6.876898e+02
3083 1.188920e-04 1.115203e-04 1.889010e+29 1.878724e+29 687.0 6.876208e+02
3084 1.031750e-04 1.106858e-04 1.889010e+29 1.879752e+29 687.0 6.875588e+02
3085 1.031750e-04 1.099347e-04 1.889010e+29 1.880678e+29 687.0 6.875029e+02
3086 9.952540e-05 1.088937e-04 1.889010e+29 1.881511e+29 687.0 6.874526e+02
3087 9.952540e-05 1.079569e-04 1.889010e+29 1.882261e+29 687.0 6.874073e+02
3088 9.728930e-05 1.068902e-04 1.889010e+29 1.882936e+29 687.0 6.873666e+02
3089 1.033060e-04 1.065317e-04 1.889010e+29 1.883544e+29 687.0 6.873299e+02
3090 1.025270e-04 1.061313e-04 1.889010e+29 1.884090e+29 687.0 6.872969e+02
3091 1.069460e-04 1.062127e-04 1.875300e+29 1.883211e+29 686.0 6.871673e+02
3092 9.729440e-05 1.053209e-04 1.875300e+29 1.882420e+29 686.0 6.870505e+02
3093 1.027350e-04 1.050623e-04 1.834950e+29 1.877673e+29 686.0 6.869455e+02
3094 1.091160e-04 1.054677e-04 1.834950e+29 1.873401e+29 686.0 6.868509e+02
3095 9.698620e-05 1.046195e-04 1.761170e+29 1.862178e+29 685.0 6.866658e+02
3096 1.032500e-04 1.044826e-04 1.761380e+29 1.852098e+29 686.0 6.865993e+02
3097 1.060750e-04 1.046418e-04 1.761380e+29 1.843026e+29 686.0 6.865393e+02
3098 1.077450e-04 1.049521e-04 1.761380e+29 1.834861e+29 686.0 6.864854e+02
3099 1.068230e-04 1.051392e-04 1.761170e+29 1.827492e+29 685.0 6.863369e+02
3100 1.425310e-04 1.088784e-04 1.757610e+29 1.820504e+29 684.0 6.861032e+02
3101 1.334470e-04 1.113353e-04 2.032470e+29 1.841701e+29 688.0 6.862929e+02
3102 2.277160e-04 1.229733e-04 2.180610e+29 1.875592e+29 717.0 6.893636e+02
3103 3.288880e-04 1.435648e-04 2.512840e+29 1.939316e+29 722.0 6.926272e+02
3104 6.030310e-04 1.895114e-04 2.692020e+29 2.014587e+29 730.0 6.963645e+02
3105 9.655790e-04 2.671182e-04 2.716940e+29 2.084822e+29 735.0 7.002280e+02
3106 1.695120e-03 4.099184e-04 2.694180e+29 2.145758e+29 740.0 7.042052e+02
3107 1.695120e-03 5.384385e-04 3.167490e+29 2.247931e+29 748.0 7.085847e+02
3108 1.695120e-03 6.541067e-04 3.167490e+29 2.339887e+29 748.0 7.125262e+02
3109 1.695120e-03 7.582080e-04 3.167490e+29 2.422647e+29 748.0 7.160736e+02
3110 1.204290e-03 8.028162e-04 3.167490e+29 2.497132e+29 748.0 7.192663e+02
3111 1.204290e-03 8.429636e-04 3.236770e+29 2.571095e+29 749.0 7.222396e+02
3112 1.252580e-03 8.839252e-04 3.236770e+29 2.637663e+29 749.0 7.249157e+02
3113 1.147780e-03 9.103107e-04 3.346370e+29 2.708534e+29 750.0 7.274241e+02
3114 1.178270e-03 9.371066e-04 3.341630e+29 2.771843e+29 751.0 7.297817e+02
3115 1.145710e-03 9.579670e-04 3.074350e+29 2.802094e+29 749.0 7.317035e+02
3116 1.105400e-03 9.727103e-04 3.074350e+29 2.829320e+29 749.0 7.334332e+02
3117 1.023670e-03 9.778062e-04 3.074350e+29 2.853823e+29 749.0 7.349899e+02
3118 1.088320e-03 9.888576e-04 3.074350e+29 2.875875e+29 749.0 7.363909e+02
3119 1.029060e-03 9.928779e-04 3.184680e+29 2.906756e+29 748.0 7.375518e+02
3120 9.919960e-04 9.927897e-04 3.185290e+29 2.934609e+29 749.0 7.386966e+02
3121 9.695570e-04 9.904664e-04 3.185290e+29 2.959677e+29 749.0 7.397269e+02
3122 9.239570e-04 9.838155e-04 3.197410e+29 2.983451e+29 749.0 7.406542e+02
3123 1.023090e-03 9.877429e-04 3.197410e+29 3.004846e+29 749.0 7.414888e+02
3124 1.029170e-03 9.918856e-04 3.028430e+29 3.007205e+29 748.0 7.421399e+02
3125 1.000830e-03 9.927801e-04 3.223930e+29 3.028877e+29 748.0 7.427259e+02
3126 9.604930e-04 9.895514e-04 3.223930e+29 3.048383e+29 748.0 7.432534e+02
3127 9.505830e-04 9.856545e-04 3.223930e+29 3.065937e+29 748.0 7.437280e+02
3128 9.256140e-04 9.796505e-04 3.223930e+29 3.081737e+29 748.0 7.441552e+02
3129 8.745120e-04 9.691366e-04 3.197410e+29 3.093304e+29 749.0 7.446397e+02
3130 9.410020e-04 9.663232e-04 3.107890e+29 3.094763e+29 749.0 7.450757e+02
3131 9.489570e-04 9.645865e-04 3.052710e+29 3.090557e+29 750.0 7.455682e+02
3132 1.078740e-03 9.760019e-04 3.052710e+29 3.086773e+29 750.0 7.460113e+02
3133 1.001310e-03 9.785327e-04 3.130190e+29 3.091114e+29 751.0 7.465102e+02
3134 1.013130e-03 9.819924e-04 3.130190e+29 3.095022e+29 751.0 7.469592e+02
3135 9.656850e-04 9.803617e-04 3.082130e+29 3.093733e+29 750.0 7.472633e+02
3136 9.836600e-04 9.806915e-04 3.496770e+29 3.134036e+29 750.0 7.475369e+02
3137 8.975600e-04 9.723784e-04 3.206820e+29 3.141315e+29 751.0 7.478832e+02
3138 9.571910e-04 9.708596e-04 3.093780e+29 3.136561e+29 750.0 7.480949e+02
3139 9.055420e-04 9.643279e-04 3.463350e+29 3.169240e+29 751.0 7.483854e+02
3140 1.012220e-03 9.691171e-04 3.145390e+29 3.166855e+29 753.0 7.488469e+02
3141 9.858230e-04 9.707877e-04 3.145390e+29 3.164709e+29 753.0 7.492622e+02
3142 1.017520e-03 9.754609e-04 3.087390e+29 3.156977e+29 752.0 7.495360e+02
3143 9.941660e-04 9.773314e-04 3.087390e+29 3.150018e+29 752.0 7.497824e+02
3144 9.888230e-04 9.784806e-04 3.462860e+29 3.181302e+29 752.0 7.500041e+02
3145 9.568890e-04 9.763214e-04 3.462860e+29 3.209458e+29 752.0 7.502037e+02
3146 9.382990e-04 9.725192e-04 3.461670e+29 3.234679e+29 751.0 7.502834e+02
3147 8.888710e-04 9.641544e-04 3.461670e+29 3.257378e+29 751.0 7.503550e+02
3148 9.987550e-04 9.676144e-04 3.034810e+29 3.235121e+29 750.0 7.503195e+02
3149 8.891860e-04 9.597716e-04 3.027860e+29 3.214395e+29 749.0 7.501876e+02
3150 9.302200e-04 9.568164e-04 3.076350e+29 3.200591e+29 750.0 7.501688e+02
3151 8.632180e-04 9.474566e-04 3.426340e+29 3.223166e+29 751.0 7.502519e+02
3152 8.191980e-04 9.346307e-04 3.501050e+29 3.250954e+29 752.0 7.504267e+02
3153 8.719540e-04 9.283630e-04 3.501050e+29 3.275964e+29 752.0 7.505841e+02
3154 9.155080e-04 9.270775e-04 3.497150e+29 3.298082e+29 751.0 7.506257e+02
3155 8.713790e-04 9.215077e-04 3.497150e+29 3.317989e+29 751.0 7.506631e+02
3156 9.466160e-04 9.240185e-04 3.497870e+29 3.335977e+29 753.0 7.508968e+02
3157 9.321260e-04 9.248293e-04 3.469300e+29 3.349309e+29 752.0 7.510071e+02
3158 9.100200e-04 9.233483e-04 3.468170e+29 3.361196e+29 749.0 7.508064e+02
3159 8.682580e-04 9.178393e-04 3.467950e+29 3.371871e+29 748.0 7.505258e+02
3160 9.365420e-04 9.197096e-04 3.469890e+29 3.381673e+29 749.0 7.503732e+02
3161 8.778630e-04 9.155249e-04 3.526160e+29 3.396122e+29 749.0 7.502359e+02
3162 9.356240e-04 9.175348e-04 3.524540e+29 3.408963e+29 748.0 7.500123e+02
3163 9.309870e-04 9.188800e-04 3.503870e+29 3.418454e+29 747.0 7.497110e+02
3164 8.967850e-04 9.166705e-04 3.503870e+29 3.426996e+29 747.0 7.494399e+02
3165 8.980870e-04 9.148122e-04 3.386770e+29 3.422973e+29 747.0 7.491959e+02
3166 8.537280e-04 9.087038e-04 3.386770e+29 3.419353e+29 747.0 7.489764e+02
3167 8.317910e-04 9.010125e-04 3.317240e+29 3.409142e+29 749.0 7.489787e+02
3168 7.736170e-04 8.882729e-04 3.318760e+29 3.400103e+29 750.0 7.490808e+02
3169 8.344110e-04 8.828867e-04 3.274900e+29 3.387583e+29 751.0 7.492728e+02
3170 8.863720e-04 8.832353e-04 3.320320e+29 3.380857e+29 750.0 7.493455e+02
3171 8.811070e-04 8.830224e-04 3.453400e+29 3.388111e+29 750.0 7.494109e+02
3172 8.435160e-04 8.790718e-04 3.800750e+29 3.429375e+29 751.0 7.495698e+02
3173 9.165960e-04 8.828242e-04 3.800750e+29 3.466512e+29 751.0 7.497129e+02
3174 9.387070e-04 8.884125e-04 3.453400e+29 3.465201e+29 750.0 7.497416e+02
3175 8.895470e-04 8.885259e-04 3.453400e+29 3.464021e+29 750.0 7.497674e+02
3176 9.861590e-04 8.982893e-04 3.802040e+29 3.497823e+29 752.0 7.499907e+02
3177 9.949280e-04 9.079531e-04 3.802040e+29 3.528245e+29 752.0 7.501916e+02
3178 1.053690e-03 9.225268e-04 3.802040e+29 3.555624e+29 752.0 7.503724e+02
3179 9.588690e-04 9.261610e-04 3.607700e+29 3.560832e+29 751.0 7.504352e+02
3180 1.003090e-03 9.338539e-04 3.799890e+29 3.584738e+29 752.0 7.505917e+02
3181 9.790650e-04 9.383750e-04 3.674160e+29 3.593680e+29 751.0 7.506325e+02
3182 9.971010e-04 9.442476e-04 3.337620e+29 3.568074e+29 753.0 7.508693e+02
3183 1.101810e-03 9.600039e-04 3.337620e+29 3.545028e+29 753.0 7.510823e+02
3184 1.180450e-03 9.820485e-04 3.337620e+29 3.524288e+29 753.0 7.512741e+02
3185 1.084660e-03 9.923096e-04 3.267750e+29 3.498634e+29 752.0 7.513467e+02
3186 1.080350e-03 1.001114e-03 3.267750e+29 3.475545e+29 752.0 7.514120e+02
3187 1.072460e-03 1.008248e-03 3.267750e+29 3.454766e+29 752.0 7.514708e+02
3188 1.107800e-03 1.018203e-03 3.267750e+29 3.436064e+29 752.0 7.515237e+02
3189 1.018980e-03 1.018281e-03 3.759320e+29 3.468390e+29 751.0 7.514714e+02
3190 1.085030e-03 1.024956e-03 3.414770e+29 3.463028e+29 749.0 7.512242e+02
3191 1.119910e-03 1.034451e-03 3.754600e+29 3.492185e+29 751.0 7.512018e+02
3192 1.108410e-03 1.041847e-03 3.752090e+29 3.518176e+29 750.0 7.510816e+02
3193 1.090000e-03 1.046663e-03 3.746170e+29 3.540975e+29 751.0 7.510735e+02
3194 1.077190e-03 1.049715e-03 3.689870e+29 3.555865e+29 752.0 7.511661e+02
3195 9.298490e-04 1.037729e-03 3.689870e+29 3.569265e+29 752.0 7.512495e+02
3196 1.063630e-03 1.040319e-03 3.689870e+29 3.581326e+29 752.0 7.513246e+02
3197 1.036830e-03 1.039970e-03 3.407650e+29 3.563958e+29 751.0 7.512921e+02
3198 1.110110e-03 1.046984e-03 3.407650e+29 3.548327e+29 751.0 7.512629e+02
3199 1.042860e-03 1.046572e-03 3.407650e+29 3.534259e+29 751.0 7.512366e+02
3200 1.787330e-03 1.120647e-03 3.403100e+29 3.521144e+29 750.0 7.511129e+02
3201 1.787330e-03 1.187316e-03 3.987650e+29 3.567794e+29 758.0 7.518016e+02
3202 1.787330e-03 1.247317e-03 3.987650e+29 3.609780e+29 758.0 7.524215e+02
3203 1.742320e-03 1.296817e-03 3.987650e+29 3.647567e+29 758.0 7.529793e+02
3204 1.742320e-03 1.341368e-03 3.988940e+29 3.681704e+29 761.0 7.537814e+02
3205 1.838850e-03 1.391116e-03 3.988940e+29 3.712428e+29 761.0 7.545033e+02
3206 1.838850e-03 1.435889e-03 3.570690e+29 3.698254e+29 765.0 7.555529e+02
3207 1.813940e-03 1.473694e-03 3.570690e+29 3.685498e+29 765.0 7.564976e+02
3208 1.723520e-03 1.498677e-03 3.570700e+29 3.674018e+29 763.0 7.571479e+02
3209 1.881430e-03 1.536952e-03 3.570690e+29 3.663685e+29 765.0 7.579331e+02
3210 1.757330e-03 1.558990e-03 3.570690e+29 3.654386e+29 765.0 7.586398e+02
3211 1.838360e-03 1.586927e-03 3.571050e+29 3.646052e+29 766.0 7.593758e+02
3212 1.881530e-03 1.616387e-03 3.571050e+29 3.638552e+29 766.0 7.600382e+02
3213 1.810780e-03 1.635827e-03 3.966250e+29 3.671322e+29 767.0 7.607344e+02
3214 1.777100e-03 1.649954e-03 3.966250e+29 3.700814e+29 767.0 7.613610e+02
3215 1.877990e-03 1.672758e-03 3.966190e+29 3.727352e+29 766.0 7.618249e+02
3216 1.803670e-03 1.685849e-03 3.798590e+29 3.734476e+29 766.0 7.622424e+02
3217 1.861480e-03 1.703412e-03 3.798590e+29 3.740887e+29 766.0 7.626181e+02
3218 1.851180e-03 1.718189e-03 3.798590e+29 3.746657e+29 766.0 7.629563e+02
3219 1.856360e-03 1.732006e-03 3.798590e+29 3.751851e+29 766.0 7.632607e+02
3220 1.795180e-03 1.738323e-03 3.770720e+29 3.753738e+29 767.0 7.636346e+02
3221 1.742790e-03 1.738770e-03 3.694550e+29 3.747819e+29 765.0 7.637712e+02
3222 1.839520e-03 1.748845e-03 3.694370e+29 3.742474e+29 766.0 7.639940e+02
3223 1.879900e-03 1.761950e-03 3.694370e+29 3.737664e+29 766.0 7.641946e+02
3224 1.724970e-03 1.758252e-03 3.851810e+29 3.749078e+29 764.0 7.641752e+02
3225 1.822060e-03 1.764633e-03 3.698090e+29 3.743979e+29 765.0 7.642577e+02
3226 1.799820e-03 1.768152e-03 3.698090e+29 3.739390e+29 765.0 7.643319e+02
3227 1.875160e-03 1.778853e-03 3.698090e+29 3.735260e+29 765.0 7.643987e+02
3228 1.809660e-03 1.781933e-03 3.698090e+29 3.731543e+29 765.0 7.644588e+02
3229 1.884000e-03 1.792140e-03 3.694370e+29 3.727826e+29 766.0 7.646130e+02
3230 1.879440e-03 1.800870e-03 3.667460e+29 3.721789e+29 767.0 7.648517e+02
3231 1.853960e-03 1.806179e-03 3.667460e+29 3.716357e+29 767.0 7.650665e+02
3232 1.871110e-03 1.812672e-03 3.663800e+29 3.711101e+29 767.0 7.652598e+02
3233 1.600280e-03 1.791433e-03 3.613170e+29 3.701308e+29 767.0 7.654339e+02
3234 1.920030e-03 1.804293e-03 3.663430e+29 3.697520e+29 768.0 7.656905e+02
3235 1.882670e-03 1.812130e-03 3.650700e+29 3.692838e+29 769.0 7.660214e+02
3236 1.825460e-03 1.813463e-03 3.650700e+29 3.688624e+29 769.0 7.663193e+02
3237 1.939160e-03 1.826033e-03 3.650700e+29 3.684832e+29 769.0 7.665874e+02
3238 1.827880e-03 1.826218e-03 3.650700e+29 3.681419e+29 769.0 7.668286e+02
3239 1.892330e-03 1.832829e-03 3.650700e+29 3.678347e+29 769.0 7.670458e+02
3240 1.745140e-03 1.824060e-03 3.650700e+29 3.675582e+29 769.0 7.672412e+02
3241 1.927730e-03 1.834427e-03 3.811820e+29 3.689206e+29 770.0 7.675171e+02
3242 1.965130e-03 1.847497e-03 3.811820e+29 3.701467e+29 770.0 7.677654e+02
3243 1.811580e-03 1.843906e-03 3.811820e+29 3.712503e+29 770.0 7.679888e+02
3244 1.823640e-03 1.841879e-03 3.996680e+29 3.740920e+29 768.0 7.679899e+02
3245 1.834740e-03 1.841165e-03 3.996680e+29 3.766496e+29 768.0 7.679909e+02
3246 1.903640e-03 1.847413e-03 3.811820e+29 3.771029e+29 770.0 7.681919e+02
3247 1.833840e-03 1.846055e-03 3.853230e+29 3.779249e+29 769.0 7.682727e+02
3248 1.852050e-03 1.846655e-03 3.845730e+29 3.785897e+29 768.0 7.682454e+02
3249 1.898810e-03 1.851870e-03 3.853230e+29 3.792630e+29 769.0 7.683209e+02
3250 1.893640e-03 1.856047e-03 3.853230e+29 3.798690e+29 769.0 7.683888e+02
3251 1.964570e-03 1.866900e-03 3.811820e+29 3.800003e+29 770.0 7.685499e+02
3252 1.873600e-03 1.867570e-03 3.811820e+29 3.801185e+29 770.0 7.686949e+02
3253 1.939480e-03 1.874761e-03 3.853230e+29 3.806389e+29 769.0 7.687254e+02
3254 1.872780e-03 1.874563e-03 3.853230e+29 3.811073e+29 769.0 7.687529e+02
3255 1.998040e-03 1.886910e-03 3.853230e+29 3.815289e+29 769.0 7.687776e+02
3256 1.863080e-03 1.884527e-03 3.853230e+29 3.819083e+29 769.0 7.687998e+02
3257 1.863560e-03 1.882431e-03 3.853230e+29 3.822498e+29 769.0 7.688198e+02
3258 1.851860e-03 1.879374e-03 3.853230e+29 3.825571e+29 769.0 7.688379e+02
3259 1.927380e-03 1.884174e-03 3.853230e+29 3.828337e+29 769.0 7.688541e+02
3260 1.884450e-03 1.884202e-03 3.995990e+29 3.845102e+29 768.0 7.687687e+02
3261 1.912820e-03 1.887064e-03 3.853230e+29 3.845915e+29 769.0 7.687918e+02
3262 1.757750e-03 1.874132e-03 3.659210e+29 3.827245e+29 770.0 7.689126e+02
3263 1.957080e-03 1.882427e-03 3.912160e+29 3.835736e+29 770.0 7.690214e+02
3264 1.916020e-03 1.885786e-03 4.055210e+29 3.857683e+29 772.0 7.693192e+02
3265 1.908020e-03 1.888010e-03 4.055210e+29 3.877436e+29 772.0 7.695873e+02
3266 1.913630e-03 1.890572e-03 4.055210e+29 3.895214e+29 772.0 7.698286e+02
3267 1.913680e-03 1.892883e-03 5.131320e+29 4.018824e+29 773.0 7.701457e+02
3268 1.930800e-03 1.896674e-03 5.137670e+29 4.130709e+29 774.0 7.705311e+02
3269 2.025190e-03 1.909526e-03 5.137670e+29 4.231405e+29 774.0 7.708780e+02
3270 1.877570e-03 1.906330e-03 5.805140e+29 4.388778e+29 773.0 7.710902e+02
3271 1.875770e-03 1.903274e-03 5.805140e+29 4.530415e+29 773.0 7.712812e+02
3272 1.928570e-03 1.905804e-03 5.805140e+29 4.657887e+29 773.0 7.714531e+02
3273 1.957280e-03 1.910951e-03 5.805140e+29 4.772612e+29 773.0 7.716078e+02
3274 1.961780e-03 1.916034e-03 5.137670e+29 4.809118e+29 774.0 7.718470e+02
3275 2.036520e-03 1.928083e-03 5.851980e+29 4.913404e+29 775.0 7.721623e+02
3276 1.955630e-03 1.930838e-03 5.851980e+29 5.007262e+29 775.0 7.724461e+02
3277 1.925250e-03 1.930279e-03 5.137670e+29 5.020303e+29 774.0 7.726015e+02
3278 1.914310e-03 1.928682e-03 5.118070e+29 5.030079e+29 775.0 7.728413e+02
3279 1.882720e-03 1.924086e-03 5.118070e+29 5.038878e+29 775.0 7.730572e+02
3280 1.938450e-03 1.925522e-03 5.118070e+29 5.046798e+29 775.0 7.732515e+02
3281 1.948080e-03 1.927778e-03 5.118070e+29 5.053925e+29 775.0 7.734263e+02
3282 2.004280e-03 1.935428e-03 4.737210e+29 5.022253e+29 776.0 7.736837e+02
3283 1.945580e-03 1.936443e-03 4.737120e+29 4.993740e+29 777.0 7.740153e+02
3284 1.981470e-03 1.940946e-03 4.737120e+29 4.968078e+29 777.0 7.743138e+02
3285 2.069380e-03 1.953789e-03 4.737210e+29 4.944991e+29 776.0 7.744824e+02
3286 1.812660e-03 1.939676e-03 4.737210e+29 4.924213e+29 776.0 7.746342e+02
3287 2.020080e-03 1.947717e-03 4.737210e+29 4.905513e+29 776.0 7.747707e+02
3288 1.902410e-03 1.943186e-03 4.784210e+29 4.893383e+29 775.0 7.747937e+02
3289 1.953610e-03 1.944229e-03 4.784210e+29 4.882465e+29 775.0 7.748143e+02
3290 1.950340e-03 1.944840e-03 4.737210e+29 4.867940e+29 776.0 7.749329e+02
3291 1.949240e-03 1.945280e-03 4.700810e+29 4.851227e+29 775.0 7.749396e+02
3292 1.939080e-03 1.944660e-03 4.335350e+29 4.799639e+29 774.0 7.748456e+02
3293 2.093280e-03 1.959522e-03 5.519210e+29 4.871596e+29 774.0 7.747611e+02
3294 1.863380e-03 1.949908e-03 5.519210e+29 4.936358e+29 774.0 7.746850e+02
3295 1.940550e-03 1.948972e-03 5.519850e+29 4.994707e+29 773.0 7.745165e+02
3296 1.984500e-03 1.952525e-03 5.614510e+29 5.056687e+29 774.0 7.744648e+02
3297 1.973450e-03 1.954617e-03 5.614510e+29 5.112469e+29 774.0 7.744183e+02
3298 1.965680e-03 1.955723e-03 4.370340e+29 5.038256e+29 775.0 7.744765e+02
3299 1.999350e-03 1.960086e-03 4.370730e+29 4.971504e+29 776.0 7.746289e+02
3300 2.005900e-03 1.964668e-03 4.370730e+29 4.911426e+29 776.0 7.747660e+02
3301 2.005900e-03 1.968791e-03 4.370730e+29 4.857357e+29 776.0 7.748894e+02
3302 1.999460e-03 1.971858e-03 4.370730e+29 4.808694e+29 776.0 7.750004e+02
3303 2.152950e-03 1.989967e-03 5.744960e+29 4.902321e+29 777.0 7.752004e+02
3304 2.152950e-03 2.006265e-03 5.744960e+29 4.986585e+29 777.0 7.753804e+02
3305 2.084840e-03 2.014123e-03 5.744960e+29 5.062422e+29 777.0 7.755423e+02
3306 2.084840e-03 2.021194e-03 5.747780e+29 5.130958e+29 778.0 7.757881e+02
3307 2.140500e-03 2.033125e-03 5.747780e+29 5.192640e+29 778.0 7.760093e+02
3308 2.056800e-03 2.035492e-03 5.687810e+29 5.242157e+29 776.0 7.760083e+02
3309 2.113590e-03 2.043302e-03 5.745410e+29 5.292482e+29 776.0 7.760075e+02
3310 2.044400e-03 2.043412e-03 5.745410e+29 5.337775e+29 776.0 7.760068e+02
3311 2.050130e-03 2.044084e-03 5.744600e+29 5.378458e+29 775.0 7.759061e+02
3312 2.059260e-03 2.045601e-03 5.006450e+29 5.341257e+29 779.0 7.762155e+02
3313 2.132240e-03 2.054265e-03 5.025290e+29 5.309660e+29 781.0 7.766939e+02
3314 2.091490e-03 2.057988e-03 6.699070e+29 5.448601e+29 783.0 7.773245e+02
3315 2.161100e-03 2.068299e-03 6.699140e+29 5.573655e+29 782.0 7.777921e+02
3316 2.003420e-03 2.061811e-03 6.696700e+29 5.685960e+29 781.0 7.781129e+02
3317 2.116400e-03 2.067270e-03 6.696700e+29 5.787034e+29 781.0 7.784016e+02
3318 2.016590e-03 2.062202e-03 6.696700e+29 5.878000e+29 781.0 7.786614e+02
3319 2.144610e-03 2.070443e-03 6.697410e+29 5.959941e+29 782.0 7.789953e+02
3320 2.076700e-03 2.071069e-03 6.697410e+29 6.033688e+29 782.0 7.792958e+02
3321 2.113570e-03 2.075319e-03 5.231130e+29 5.953432e+29 780.0 7.793662e+02
3322 2.007840e-03 2.068571e-03 5.196660e+29 5.877755e+29 779.0 7.793296e+02
3323 2.135240e-03 2.075238e-03 5.266380e+29 5.816618e+29 781.0 7.794966e+02
3324 2.023600e-03 2.070074e-03 5.492740e+29 5.784230e+29 782.0 7.797469e+02
3325 2.160240e-03 2.079091e-03 5.492390e+29 5.755046e+29 783.0 7.800723e+02
3326 2.046820e-03 2.075863e-03 5.492390e+29 5.728780e+29 783.0 7.803650e+02
3327 2.097070e-03 2.077984e-03 7.033270e+29 5.859229e+29 781.0 7.804285e+02
3328 2.064980e-03 2.076684e-03 7.033270e+29 5.976633e+29 781.0 7.804857e+02
3329 2.122510e-03 2.081266e-03 7.052280e+29 6.084198e+29 782.0 7.806371e+02
3330 2.004400e-03 2.073580e-03 5.492620e+29 6.025040e+29 781.0 7.806734e+02
3331 2.173760e-03 2.083598e-03 5.471800e+29 5.969716e+29 781.0 7.807061e+02
3332 2.077240e-03 2.082962e-03 5.496110e+29 5.922356e+29 782.0 7.808354e+02
3333 2.163700e-03 2.091036e-03 5.495630e+29 5.879683e+29 781.0 7.808519e+02
3334 2.098910e-03 2.091823e-03 5.496110e+29 5.841326e+29 782.0 7.809667e+02
3335 2.222830e-03 2.104924e-03 5.496110e+29 5.806804e+29 782.0 7.810700e+02
3336 2.031360e-03 2.097567e-03 5.451550e+29 5.771279e+29 780.0 7.809630e+02
3337 2.203740e-03 2.108185e-03 5.093570e+29 5.703508e+29 781.0 7.809667e+02
3338 2.044750e-03 2.101841e-03 5.093570e+29 5.642514e+29 781.0 7.809701e+02
3339 2.144560e-03 2.106113e-03 5.093570e+29 5.587620e+29 781.0 7.809731e+02
3340 2.088670e-03 2.104369e-03 5.093570e+29 5.538215e+29 781.0 7.809757e+02
3341 2.190030e-03 2.112935e-03 5.093570e+29 5.493750e+29 781.0 7.809782e+02
3342 2.095860e-03 2.111227e-03 5.093570e+29 5.453732e+29 781.0 7.809804e+02
3343 2.155220e-03 2.115627e-03 5.308990e+29 5.439258e+29 780.0 7.808823e+02
3344 2.127970e-03 2.116861e-03 5.093570e+29 5.404689e+29 781.0 7.808941e+02
3345 2.167850e-03 2.121960e-03 5.093570e+29 5.373577e+29 781.0 7.809047e+02
3346 2.118270e-03 2.121591e-03 5.496110e+29 5.385831e+29 782.0 7.810142e+02
3347 2.160220e-03 2.125454e-03 5.496110e+29 5.396858e+29 782.0 7.811128e+02
3348 2.060730e-03 2.118981e-03 5.488500e+29 5.406023e+29 781.0 7.811015e+02
3349 2.148530e-03 2.121936e-03 5.311160e+29 5.396536e+29 782.0 7.811914e+02
3350 2.126040e-03 2.122347e-03 5.311160e+29 5.387999e+29 782.0 7.812722e+02
3351 2.172570e-03 2.127369e-03 5.311160e+29 5.380315e+29 782.0 7.813450e+02
3352 2.149850e-03 2.129617e-03 5.311160e+29 5.373399e+29 782.0 7.814105e+02
3353 2.186140e-03 2.135269e-03 5.311160e+29 5.367175e+29 782.0 7.814695e+02
3354 2.082060e-03 2.129948e-03 7.037990e+29 5.534257e+29 780.0 7.813225e+02
3355 2.182550e-03 2.135209e-03 6.991110e+29 5.679942e+29 781.0 7.812903e+02
3356 2.129030e-03 2.134591e-03 5.311160e+29 5.643064e+29 782.0 7.813612e+02
3357 2.247110e-03 2.145843e-03 7.005360e+29 5.779294e+29 783.0 7.815251e+02
3358 2.152700e-03 2.146528e-03 7.003090e+29 5.901673e+29 782.0 7.815726e+02
3359 2.176390e-03 2.149515e-03 4.768720e+29 5.788378e+29 781.0 7.815153e+02
3360 2.162480e-03 2.150811e-03 7.003090e+29 5.909849e+29 782.0 7.815638e+02
3361 2.206580e-03 2.156388e-03 7.000110e+29 6.018875e+29 781.0 7.815074e+02
3362 2.106770e-03 2.151426e-03 7.000110e+29 6.116999e+29 781.0 7.814567e+02
3363 2.212840e-03 2.157568e-03 7.000110e+29 6.205310e+29 781.0 7.814110e+02
3364 2.141100e-03 2.155921e-03 6.999230e+29 6.284702e+29 780.0 7.812699e+02
3365 2.181330e-03 2.158462e-03 6.999230e+29 6.356155e+29 780.0 7.811429e+02
3366 2.109430e-03 2.153559e-03 6.999230e+29 6.420462e+29 780.0 7.810286e+02
3367 2.195860e-03 2.157789e-03 6.994610e+29 6.477877e+29 779.0 7.808258e+02
3368 2.130490e-03 2.155059e-03 6.999230e+29 6.530012e+29 780.0 7.807432e+02
3369 2.216730e-03 2.161226e-03 6.999230e+29 6.576934e+29 780.0 7.806689e+02
3370 2.096950e-03 2.154798e-03 6.950150e+29 6.614256e+29 779.0 7.805020e+02
3371 2.237220e-03 2.163041e-03 7.039610e+29 6.656791e+29 779.0 7.803518e+02
3372 2.134400e-03 2.160176e-03 7.001010e+29 6.691213e+29 781.0 7.804166e+02
3373 2.206410e-03 2.164800e-03 5.349100e+29 6.557002e+29 782.0 7.805749e+02
3374 2.115280e-03 2.159848e-03 5.349100e+29 6.436212e+29 782.0 7.807175e+02
3375 2.232660e-03 2.167129e-03 5.349100e+29 6.327500e+29 782.0 7.808457e+02
3376 2.172450e-03 2.167661e-03 5.392200e+29 6.233970e+29 781.0 7.808611e+02
3377 2.262920e-03 2.177187e-03 5.392200e+29 6.149793e+29 781.0 7.808750e+02
3378 2.144390e-03 2.173907e-03 5.471990e+29 6.082013e+29 783.0 7.810875e+02
3379 2.263320e-03 2.182849e-03 5.471990e+29 6.021011e+29 783.0 7.812788e+02
3380 2.183730e-03 2.182937e-03 5.389780e+29 5.957888e+29 784.0 7.815509e+02
3381 2.257410e-03 2.190384e-03 5.389780e+29 5.901077e+29 784.0 7.817958e+02
3382 2.179930e-03 2.189339e-03 5.375190e+29 5.848488e+29 785.0 7.821162e+02
3383 2.237540e-03 2.194159e-03 5.375190e+29 5.801158e+29 785.0 7.824046e+02
3384 2.159400e-03 2.190683e-03 5.199020e+29 5.740945e+29 784.0 7.825641e+02
3385 2.270920e-03 2.198707e-03 5.375190e+29 5.704369e+29 785.0 7.828077e+02
3386 2.156160e-03 2.194452e-03 5.375190e+29 5.671451e+29 785.0 7.830270e+02
3387 2.233460e-03 2.198353e-03 5.375190e+29 5.641825e+29 785.0 7.832243e+02
3388 2.186510e-03 2.197168e-03 5.375190e+29 5.615162e+29 785.0 7.834018e+02
3389 2.288050e-03 2.206257e-03 5.375190e+29 5.591164e+29 785.0 7.835616e+02
3390 2.181870e-03 2.203818e-03 5.374540e+29 5.569502e+29 784.0 7.836055e+02
3391 2.289440e-03 2.212380e-03 5.374540e+29 5.550006e+29 784.0 7.836449e+02
3392 2.139180e-03 2.205060e-03 5.374540e+29 5.532459e+29 784.0 7.836804e+02
3393 2.325840e-03 2.217138e-03 5.374540e+29 5.516667e+29 784.0 7.837124e+02
3394 2.132950e-03 2.208719e-03 5.374540e+29 5.502455e+29 784.0 7.837412e+02
3395 2.265490e-03 2.214396e-03 5.374540e+29 5.489663e+29 784.0 7.837670e+02
3396 2.147770e-03 2.207734e-03 6.893240e+29 5.630021e+29 783.0 7.836903e+02
3397 2.321570e-03 2.219117e-03 6.893240e+29 5.756343e+29 783.0 7.836213e+02
3398 2.153630e-03 2.212569e-03 6.893240e+29 5.870032e+29 783.0 7.835592e+02
3399 2.348010e-03 2.226113e-03 6.893240e+29 5.972353e+29 783.0 7.835033e+02
3400 2.350760e-03 2.238578e-03 6.893240e+29 6.064442e+29 783.0 7.834529e+02
3401 2.350760e-03 2.249796e-03 6.893240e+29 6.147322e+29 783.0 7.834076e+02
3402 2.070280e-03 2.231844e-03 6.893240e+29 6.221914e+29 783.0 7.833669e+02
3403 2.338430e-03 2.242503e-03 6.895480e+29 6.289270e+29 786.0 7.836302e+02
3404 2.338430e-03 2.252095e-03 5.207610e+29 6.181104e+29 789.0 7.841672e+02
3405 2.194600e-03 2.246346e-03 5.207610e+29 6.083755e+29 789.0 7.846505e+02
3406 2.194600e-03 2.241171e-03 5.207610e+29 5.996140e+29 789.0 7.850854e+02
3407 2.323060e-03 2.249360e-03 5.207610e+29 5.917287e+29 789.0 7.854769e+02
3408 2.239820e-03 2.248406e-03 5.486600e+29 5.874219e+29 791.0 7.860292e+02
3409 2.319610e-03 2.255527e-03 5.231360e+29 5.809933e+29 792.0 7.866263e+02
3410 2.235770e-03 2.253551e-03 5.368660e+29 5.765805e+29 792.0 7.871636e+02
3411 2.325590e-03 2.260755e-03 5.511580e+29 5.740383e+29 790.0 7.874473e+02
3412 2.219680e-03 2.256647e-03 6.186320e+29 5.784977e+29 793.0 7.880025e+02
3413 2.332310e-03 2.264214e-03 6.187520e+29 5.825231e+29 794.0 7.886023e+02
3414 2.295500e-03 2.267342e-03 6.305090e+29 5.873217e+29 798.0 7.895421e+02
3415 2.425140e-03 2.283122e-03 6.121960e+29 5.898091e+29 800.0 7.905879e+02
3416 2.279280e-03 2.282738e-03 6.121960e+29 5.920478e+29 800.0 7.915291e+02
3417 2.389350e-03 2.293399e-03 6.121210e+29 5.940551e+29 799.0 7.922762e+02
3418 2.274200e-03 2.291479e-03 6.321300e+29 5.978626e+29 799.0 7.929485e+02
3419 2.371110e-03 2.299442e-03 6.320440e+29 6.012807e+29 798.0 7.934537e+02
3420 2.205020e-03 2.290000e-03 6.139630e+29 6.025490e+29 796.0 7.937083e+02
3421 2.334890e-03 2.294489e-03 6.139630e+29 6.036904e+29 796.0 7.939375e+02
3422 2.227430e-03 2.287783e-03 6.157120e+29 6.048925e+29 795.0 7.940437e+02
3423 2.374660e-03 2.296471e-03 6.157120e+29 6.059745e+29 795.0 7.941394e+02
3424 2.245630e-03 2.291387e-03 6.292390e+29 6.083009e+29 797.0 7.944254e+02
3425 2.417190e-03 2.303967e-03 6.322530e+29 6.106961e+29 800.0 7.949829e+02
3426 2.261500e-03 2.299720e-03 6.166770e+29 6.112942e+29 799.0 7.953846e+02
3427 2.402530e-03 2.310001e-03 6.166620e+29 6.118310e+29 798.0 7.956461e+02
3428 2.184490e-03 2.297450e-03 6.276280e+29 6.134107e+29 795.0 7.955815e+02
3429 2.390980e-03 2.306803e-03 6.927350e+29 6.213431e+29 797.0 7.957234e+02
3430 2.226240e-03 2.298747e-03 6.927350e+29 6.284823e+29 797.0 7.958510e+02
3431 2.382250e-03 2.307097e-03 6.929050e+29 6.349246e+29 797.0 7.959659e+02
3432 2.280180e-03 2.304405e-03 6.928400e+29 6.407161e+29 798.0 7.961693e+02
3433 2.395420e-03 2.313507e-03 6.928400e+29 6.459285e+29 798.0 7.963524e+02
3434 2.285800e-03 2.310736e-03 6.993730e+29 6.512730e+29 798.0 7.965172e+02
3435 2.415160e-03 2.321179e-03 7.394310e+29 6.600888e+29 800.0 7.968654e+02
3436 2.295430e-03 2.318604e-03 7.530010e+29 6.693800e+29 800.0 7.971789e+02
3437 2.459940e-03 2.332737e-03 7.617770e+29 6.786197e+29 801.0 7.975610e+02
3438 2.260440e-03 2.325508e-03 7.398170e+29 6.847394e+29 801.0 7.979049e+02
3439 2.445500e-03 2.337507e-03 7.398170e+29 6.902472e+29 801.0 7.982144e+02
3440 2.301250e-03 2.333881e-03 8.272490e+29 7.039474e+29 801.0 7.984930e+02
3441 2.452660e-03 2.345759e-03 8.272490e+29 7.162775e+29 801.0 7.987437e+02
3442 2.251560e-03 2.336339e-03 7.737130e+29 7.220211e+29 800.0 7.988693e+02
3443 2.449340e-03 2.347639e-03 8.272490e+29 7.325439e+29 801.0 7.990824e+02
3444 2.290560e-03 2.341931e-03 8.271990e+29 7.420094e+29 802.0 7.993741e+02
3445 2.462950e-03 2.354033e-03 8.271990e+29 7.505283e+29 802.0 7.996367e+02
3446 2.297240e-03 2.348354e-03 8.271990e+29 7.581954e+29 802.0 7.998731e+02
3447 2.497180e-03 2.363236e-03 8.279450e+29 7.651704e+29 802.0 8.000858e+02
3448 2.292310e-03 2.356144e-03 7.397080e+29 7.626241e+29 800.0 8.000772e+02
3449 2.459660e-03 2.366495e-03 7.397080e+29 7.603325e+29 800.0 8.000695e+02
3450 2.284020e-03 2.358248e-03 7.270710e+29 7.570064e+29 798.0 7.998625e+02
3451 2.474280e-03 2.369851e-03 7.682670e+29 7.581324e+29 798.0 7.996763e+02
3452 2.299020e-03 2.362768e-03 6.877200e+29 7.510912e+29 799.0 7.996086e+02
3453 2.486960e-03 2.375187e-03 7.716780e+29 7.531499e+29 800.0 7.996478e+02
3454 2.289680e-03 2.366636e-03 7.722140e+29 7.550563e+29 800.0 7.996830e+02
3455 2.481120e-03 2.378085e-03 7.722140e+29 7.567721e+29 800.0 7.997147e+02
3456 2.330230e-03 2.373299e-03 7.729790e+29 7.583927e+29 801.0 7.998432e+02
3457 2.505160e-03 2.386485e-03 7.587020e+29 7.584237e+29 801.0 7.999589e+02
3458 2.310890e-03 2.378926e-03 7.587020e+29 7.584515e+29 801.0 8.000630e+02
3459 2.455500e-03 2.386583e-03 7.018050e+29 7.527869e+29 800.0 8.000567e+02
3460 2.369620e-03 2.384887e-03 7.998410e+29 7.574923e+29 804.0 8.004510e+02
3461 2.500360e-03 2.396434e-03 7.998410e+29 7.617271e+29 804.0 8.008059e+02
3462 2.328850e-03 2.389676e-03 7.836580e+29 7.639202e+29 803.0 8.010253e+02
3463 2.558730e-03 2.406581e-03 7.836720e+29 7.658954e+29 804.0 8.013228e+02
3464 2.361260e-03 2.402049e-03 7.836720e+29 7.676731e+29 804.0 8.015905e+02
3465 2.495180e-03 2.411362e-03 7.836580e+29 7.692716e+29 803.0 8.017315e+02
3466 2.328840e-03 2.403110e-03 7.584490e+29 7.681893e+29 802.0 8.017583e+02
3467 2.526170e-03 2.415416e-03 7.584490e+29 7.672153e+29 802.0 8.017825e+02
3468 2.317570e-03 2.405631e-03 7.584490e+29 7.663386e+29 802.0 8.018042e+02
3469 2.472320e-03 2.412300e-03 7.584490e+29 7.655497e+29 802.0 8.018238e+02
3470 2.304910e-03 2.401561e-03 7.581470e+29 7.648094e+29 800.0 8.016414e+02
3471 2.520900e-03 2.413495e-03 7.581240e+29 7.641409e+29 801.0 8.015773e+02
3472 2.337690e-03 2.405915e-03 7.796960e+29 7.656964e+29 803.0 8.017196e+02
3473 2.507910e-03 2.416114e-03 7.796960e+29 7.670963e+29 803.0 8.018476e+02
3474 2.336240e-03 2.408127e-03 7.295360e+29 7.633403e+29 801.0 8.017628e+02
3475 2.531640e-03 2.420478e-03 7.295360e+29 7.599599e+29 801.0 8.016866e+02
3476 2.320910e-03 2.410521e-03 7.292840e+29 7.568923e+29 800.0 8.015179e+02
3477 2.507860e-03 2.420255e-03 7.292840e+29 7.541315e+29 800.0 8.013661e+02
3478 2.333950e-03 2.411625e-03 7.295360e+29 7.516719e+29 801.0 8.013295e+02
3479 2.500100e-03 2.420472e-03 7.298360e+29 7.494883e+29 801.0 8.012966e+02
3480 2.350450e-03 2.413470e-03 7.258730e+29 7.471268e+29 802.0 8.013669e+02
3481 2.350450e-03 2.407168e-03 7.017490e+29 7.425890e+29 803.0 8.015302e+02
3482 1.445060e-04 2.180902e-03 7.017490e+29 7.385050e+29 803.0 8.016772e+02
3483 3.073120e-04 1.993543e-03 7.017490e+29 7.348294e+29 803.0 8.018095e+02
3484 4.160900e-04 1.835797e-03 7.017490e+29 7.315214e+29 803.0 8.019285e+02
3485 7.435790e-04 1.726576e-03 7.017490e+29 7.285441e+29 803.0 8.020357e+02
3486 1.130670e-03 1.666985e-03 7.128010e+29 7.269698e+29 801.0 8.019321e+02
3487 1.130670e-03 1.613354e-03 7.128010e+29 7.255529e+29 801.0 8.018389e+02
3488 6.455540e-04 1.516574e-03 7.128010e+29 7.242777e+29 801.0 8.017550e+02
3489 9.766330e-04 1.462580e-03 7.128010e+29 7.231301e+29 801.0 8.016795e+02
3490 1.678780e-03 1.484200e-03 7.146930e+29 7.222864e+29 802.0 8.017116e+02
3491 1.678780e-03 1.503658e-03 7.146990e+29 7.215276e+29 802.0 8.017404e+02
3492 5.208000e-04 1.405372e-03 7.146990e+29 7.208448e+29 802.0 8.017664e+02
3493 9.259170e-04 1.357426e-03 7.146990e+29 7.202302e+29 802.0 8.017897e+02
3494 1.424310e-03 1.364115e-03 7.460660e+29 7.228138e+29 803.0 8.019107e+02
3495 1.424310e-03 1.370134e-03 7.460660e+29 7.251390e+29 803.0 8.020197e+02
3496 6.339170e-04 1.296513e-03 7.460660e+29 7.272317e+29 803.0 8.021177e+02
3497 9.439200e-04 1.261253e-03 7.463510e+29 7.291436e+29 802.0 8.021059e+02
3498 1.608560e-03 1.295984e-03 7.294250e+29 7.291718e+29 802.0 8.020953e+02
3499 1.608560e-03 1.327242e-03 7.007360e+29 7.263282e+29 801.0 8.019858e+02
3500 1.607040e-03 1.355221e-03 7.007590e+29 7.237713e+29 800.0 8.017872e+02
3501 1.607040e-03 1.380403e-03 7.007590e+29 7.214700e+29 800.0 8.016085e+02
3502 1.607040e-03 1.403067e-03 7.007590e+29 7.193989e+29 800.0 8.014477e+02
3503 4.281830e-04 1.305579e-03 7.007590e+29 7.175349e+29 800.0 8.013029e+02
3504 4.305190e-04 1.218073e-03 7.011230e+29 7.158937e+29 801.0 8.012726e+02
3505 6.058100e-04 1.156846e-03 7.011230e+29 7.144167e+29 801.0 8.012453e+02
3506 1.069960e-03 1.148158e-03 6.928560e+29 7.122606e+29 800.0 8.011208e+02
3507 1.626680e-03 1.196010e-03 7.117640e+29 7.122109e+29 804.0 8.014087e+02
3508 1.626680e-03 1.239077e-03 6.850270e+29 7.094926e+29 806.0 8.018679e+02
3509 1.626680e-03 1.277837e-03 6.850270e+29 7.070460e+29 806.0 8.022811e+02
3510 1.626680e-03 1.312722e-03 6.850270e+29 7.048441e+29 806.0 8.026530e+02
3511 5.355760e-04 1.235007e-03 6.850270e+29 7.028624e+29 806.0 8.029877e+02
3512 7.668070e-04 1.188187e-03 6.850270e+29 7.010788e+29 806.0 8.032889e+02
3513 1.309110e-03 1.200279e-03 6.762210e+29 6.985931e+29 806.0 8.035600e+02
3514 2.009000e-03 1.281151e-03 6.921000e+29 6.979438e+29 807.0 8.039040e+02
3515 2.009000e-03 1.353936e-03 6.921000e+29 6.973594e+29 807.0 8.042136e+02
3516 2.009000e-03 1.419443e-03 6.921000e+29 6.968334e+29 807.0 8.044922e+02
3517 3.423210e-04 1.311730e-03 6.921000e+29 6.963601e+29 807.0 8.047430e+02
3518 4.541160e-04 1.225969e-03 6.920790e+29 6.959320e+29 806.0 8.048687e+02
3519 8.112950e-04 1.184502e-03 6.920790e+29 6.955467e+29 806.0 8.049818e+02
3520 1.199800e-03 1.186031e-03 6.922250e+29 6.952145e+29 807.0 8.051837e+02
3521 1.992030e-03 1.266631e-03 8.140110e+29 7.070942e+29 809.0 8.055653e+02
3522 1.992030e-03 1.339171e-03 8.136010e+29 7.177449e+29 808.0 8.058088e+02
3523 1.992030e-03 1.404457e-03 8.136010e+29 7.273305e+29 808.0 8.060279e+02
3524 1.992030e-03 1.463214e-03 8.136010e+29 7.359575e+29 808.0 8.062251e+02
3525 3.973640e-04 1.356629e-03 8.136010e+29 7.437219e+29 808.0 8.064026e+02
3526 7.163690e-04 1.292603e-03 8.136010e+29 7.507098e+29 808.0 8.065623e+02
3527 1.045720e-03 1.267915e-03 8.140110e+29 7.570399e+29 809.0 8.068061e+02
3528 1.746150e-03 1.315738e-03 8.151370e+29 7.628496e+29 811.0 8.072255e+02
3529 1.746150e-03 1.358780e-03 8.278560e+29 7.693503e+29 812.0 8.077029e+02
3530 1.746150e-03 1.397517e-03 8.278560e+29 7.752008e+29 812.0 8.081326e+02
3531 5.603600e-04 1.313801e-03 8.278560e+29 7.804663e+29 812.0 8.085194e+02
3532 9.689240e-04 1.279313e-03 8.130390e+29 7.837236e+29 811.0 8.087674e+02
3533 1.456330e-03 1.297015e-03 8.130390e+29 7.866551e+29 811.0 8.089907e+02
3534 1.456330e-03 1.312946e-03 8.279170e+29 7.907813e+29 813.0 8.093916e+02
3535 6.749350e-04 1.249145e-03 8.279170e+29 7.944949e+29 813.0 8.097525e+02
3536 9.776430e-04 1.221995e-03 8.279170e+29 7.978371e+29 813.0 8.100772e+02
3537 1.631470e-03 1.262943e-03 8.277250e+29 8.008259e+29 812.0 8.102695e+02
3538 1.631470e-03 1.299795e-03 8.419570e+29 8.049390e+29 814.0 8.106425e+02
3539 6.242620e-04 1.232242e-03 8.419570e+29 8.086408e+29 814.0 8.109783e+02
3540 1.079190e-03 1.216937e-03 8.419570e+29 8.119724e+29 814.0 8.112805e+02
3541 1.618980e-03 1.257141e-03 7.881480e+29 8.095900e+29 813.0 8.114524e+02
3542 1.618980e-03 1.293325e-03 7.881480e+29 8.074458e+29 813.0 8.116072e+02
3543 6.113400e-04 1.225126e-03 7.881480e+29 8.055160e+29 813.0 8.117465e+02
3544 8.764240e-04 1.190256e-03 7.881480e+29 8.037792e+29 813.0 8.118718e+02
3545 1.471580e-03 1.218389e-03 7.881480e+29 8.022161e+29 813.0 8.119846e+02
3546 1.471580e-03 1.243708e-03 7.876490e+29 8.007594e+29 812.0 8.119862e+02
3547 6.816720e-04 1.187504e-03 7.876490e+29 7.994483e+29 812.0 8.119876e+02
3548 1.164000e-03 1.185154e-03 7.795500e+29 7.974585e+29 812.0 8.119888e+02
3549 1.758790e-03 1.242517e-03 7.863330e+29 7.963460e+29 814.0 8.121899e+02
3550 1.758790e-03 1.294145e-03 7.963800e+29 7.963494e+29 815.0 8.124709e+02
3551 5.477700e-04 1.219507e-03 7.963800e+29 7.963524e+29 815.0 8.127238e+02
3552 7.731300e-04 1.174869e-03 7.963800e+29 7.963552e+29 815.0 8.129514e+02
3553 1.309140e-03 1.188297e-03 7.963800e+29 7.963577e+29 815.0 8.131563e+02
3554 1.309140e-03 1.200381e-03 7.953850e+29 7.962604e+29 813.0 8.131407e+02
3555 7.141400e-04 1.151757e-03 7.953850e+29 7.961729e+29 813.0 8.131266e+02
3556 1.225490e-03 1.159130e-03 7.969710e+29 7.962527e+29 812.0 8.130139e+02
3557 1.862740e-03 1.229491e-03 7.958510e+29 7.962125e+29 814.0 8.131126e+02
3558 1.862740e-03 1.292816e-03 8.597790e+29 8.025692e+29 815.0 8.133013e+02
3559 4.717300e-04 1.210707e-03 8.597790e+29 8.082901e+29 815.0 8.134712e+02
3560 6.605800e-04 1.155695e-03 8.597790e+29 8.134390e+29 815.0 8.136240e+02
3561 1.139900e-03 1.154115e-03 8.597790e+29 8.180730e+29 815.0 8.137616e+02
3562 1.729780e-03 1.211682e-03 8.597790e+29 8.222436e+29 815.0 8.138855e+02
3563 1.729780e-03 1.263491e-03 8.597790e+29 8.259972e+29 815.0 8.139969e+02
3564 5.546990e-04 1.192612e-03 8.597790e+29 8.293753e+29 815.0 8.140972e+02
3565 7.907130e-04 1.152422e-03 8.597790e+29 8.324157e+29 815.0 8.141875e+02
3566 1.347570e-03 1.171937e-03 8.597580e+29 8.351499e+29 814.0 8.141688e+02
3567 1.347570e-03 1.189500e-03 8.592600e+29 8.375609e+29 815.0 8.142519e+02
3568 7.370680e-04 1.144257e-03 8.592600e+29 8.397308e+29 815.0 8.143267e+02
3569 1.260250e-03 1.155856e-03 8.592600e+29 8.416838e+29 815.0 8.143940e+02
3570 1.260250e-03 1.166296e-03 8.801440e+29 8.455298e+29 816.0 8.145546e+02
3571 7.483770e-04 1.124504e-03 8.801440e+29 8.489912e+29 816.0 8.146992e+02
3572 1.276580e-03 1.139712e-03 8.806810e+29 8.521602e+29 817.0 8.149292e+02
3573 1.276580e-03 1.153398e-03 8.806810e+29 8.550123e+29 817.0 8.151363e+02
3574 7.651720e-04 1.114576e-03 8.806810e+29 8.575791e+29 817.0 8.153227e+02
3575 1.294150e-03 1.132533e-03 8.806810e+29 8.598893e+29 817.0 8.154904e+02
3576 1.294150e-03 1.148695e-03 9.626360e+29 8.701640e+29 817.0 8.156414e+02
3577 7.447990e-04 1.108305e-03 9.626360e+29 8.794112e+29 817.0 8.157772e+02
3578 1.274650e-03 1.124940e-03 9.626360e+29 8.877337e+29 817.0 8.158995e+02
3579 1.274650e-03 1.139911e-03 9.626360e+29 8.952239e+29 817.0 8.160096e+02
3580 7.435250e-04 1.100272e-03 9.626360e+29 9.019651e+29 817.0 8.161086e+02
3581 1.270170e-03 1.117262e-03 9.407620e+29 9.058448e+29 815.0 8.159977e+02
3582 1.270170e-03 1.132553e-03 9.407900e+29 9.093393e+29 814.0 8.157980e+02
3583 7.388780e-04 1.093185e-03 9.407900e+29 9.124844e+29 814.0 8.156182e+02
3584 1.261740e-03 1.110041e-03 9.407900e+29 9.153150e+29 814.0 8.154564e+02
3585 1.261740e-03 1.125211e-03 9.407900e+29 9.178625e+29 814.0 8.153107e+02
3586 7.411630e-04 1.086806e-03 9.407900e+29 9.201552e+29 814.0 8.151797e+02
3587 1.272020e-03 1.105327e-03 9.407900e+29 9.222187e+29 814.0 8.150617e+02
3588 1.272020e-03 1.121997e-03 9.706350e+29 9.270603e+29 815.0 8.150555e+02
3589 7.358710e-04 1.083384e-03 9.706350e+29 9.314178e+29 815.0 8.150500e+02
3590 1.260270e-03 1.101073e-03 9.706350e+29 9.353395e+29 815.0 8.150450e+02
3591 1.260270e-03 1.116992e-03 9.706350e+29 9.388691e+29 815.0 8.150405e+02
3592 7.474210e-04 1.080035e-03 9.706350e+29 9.420457e+29 815.0 8.150364e+02
3593 1.281330e-03 1.100165e-03 9.763430e+29 9.454754e+29 815.0 8.150328e+02
3594 1.281330e-03 1.118281e-03 9.763430e+29 9.485621e+29 815.0 8.150295e+02
3595 7.340960e-04 1.079863e-03 9.763430e+29 9.513402e+29 815.0 8.150266e+02
3596 1.257270e-03 1.097603e-03 9.763430e+29 9.538405e+29 815.0 8.150239e+02
3597 1.257270e-03 1.113570e-03 9.763080e+29 9.560873e+29 816.0 8.151215e+02
3598 7.548970e-04 1.077703e-03 9.763080e+29 9.581093e+29 816.0 8.152094e+02
3599 1.290130e-03 1.098946e-03 9.756790e+29 9.598663e+29 815.0 8.151884e+02
3600 1.969130e-03 1.185964e-03 9.420530e+29 9.580850e+29 813.0 8.149696e+02
3601 1.969130e-03 1.264281e-03 1.038240e+30 9.661005e+29 819.0 8.153726e+02
3602 1.969130e-03 1.334766e-03 1.038240e+30 9.733144e+29 819.0 8.157354e+02
3603 1.969130e-03 1.398202e-03 1.038240e+30 9.798070e+29 819.0 8.160618e+02
3604 3.699680e-04 1.295379e-03 1.038240e+30 9.856503e+29 819.0 8.163556e+02
3605 4.940560e-04 1.215246e-03 1.037800e+30 9.908653e+29 820.0 8.167201e+02
3606 8.667370e-04 1.180395e-03 1.040000e+30 9.957787e+29 821.0 8.171481e+02
3607 1.280410e-03 1.190397e-03 1.039910e+30 1.000192e+30 822.0 8.176333e+02
3608 2.111910e-03 1.282548e-03 1.074330e+30 1.007606e+30 824.0 8.182699e+02
3609 2.111910e-03 1.365484e-03 1.099920e+30 1.016837e+30 826.0 8.190429e+02
3610 2.111910e-03 1.440127e-03 1.099920e+30 1.025145e+30 826.0 8.197386e+02
3611 2.111910e-03 1.507305e-03 1.099920e+30 1.032623e+30 826.0 8.203648e+02
3612 2.111910e-03 1.567766e-03 1.099920e+30 1.039353e+30 826.0 8.209283e+02
3613 3.709760e-04 1.448087e-03 1.099920e+30 1.045409e+30 826.0 8.214355e+02
3614 6.645340e-04 1.369731e-03 1.099920e+30 1.050860e+30 826.0 8.218919e+02
3615 9.574730e-04 1.328506e-03 1.088820e+30 1.054656e+30 827.0 8.224027e+02
3616 1.593340e-03 1.354989e-03 1.088820e+30 1.058073e+30 827.0 8.228625e+02
3617 1.593340e-03 1.378824e-03 1.150300e+30 1.067295e+30 828.0 8.233762e+02
3618 1.593340e-03 1.400276e-03 1.150300e+30 1.075596e+30 828.0 8.238386e+02
3619 1.593340e-03 1.419582e-03 1.150300e+30 1.083066e+30 828.0 8.242547e+02
3620 6.612670e-04 1.343751e-03 1.150300e+30 1.089790e+30 828.0 8.246293e+02
3621 1.127020e-03 1.322078e-03 1.150300e+30 1.095841e+30 828.0 8.249663e+02
3622 1.693760e-03 1.359246e-03 1.148720e+30 1.101129e+30 827.0 8.251697e+02
3623 1.693760e-03 1.392697e-03 1.148720e+30 1.105888e+30 827.0 8.253527e+02
3624 5.852910e-04 1.311957e-03 1.148720e+30 1.110171e+30 827.0 8.255175e+02
3625 8.300580e-04 1.263767e-03 1.150300e+30 1.114184e+30 828.0 8.257657e+02
3626 1.398570e-03 1.277247e-03 1.150300e+30 1.117796e+30 828.0 8.259891e+02
3627 1.398570e-03 1.289379e-03 1.150300e+30 1.121046e+30 828.0 8.261902e+02
3628 1.398570e-03 1.300298e-03 1.150300e+30 1.123971e+30 828.0 8.263712e+02
3629 7.370980e-04 1.243978e-03 1.150300e+30 1.126604e+30 828.0 8.265341e+02
3630 1.245960e-03 1.244177e-03 1.150300e+30 1.128974e+30 828.0 8.266807e+02
3631 1.867390e-03 1.306498e-03 1.150300e+30 1.131106e+30 828.0 8.268126e+02
3632 1.867390e-03 1.362587e-03 1.150300e+30 1.133026e+30 828.0 8.269313e+02
3633 5.074310e-04 1.277071e-03 1.150300e+30 1.134753e+30 828.0 8.270382e+02
3634 7.100570e-04 1.220370e-03 1.150300e+30 1.136308e+30 828.0 8.271344e+02
3635 1.208060e-03 1.219139e-03 1.121620e+30 1.134839e+30 827.0 8.271210e+02
3636 1.820640e-03 1.279289e-03 1.173540e+30 1.138709e+30 828.0 8.272089e+02
3637 1.820640e-03 1.333424e-03 1.148920e+30 1.139730e+30 829.0 8.273880e+02
3638 1.820640e-03 1.382146e-03 1.148920e+30 1.140649e+30 829.0 8.275492e+02
3639 5.478730e-04 1.298719e-03 1.148920e+30 1.141476e+30 829.0 8.276943e+02
3640 7.696310e-04 1.245810e-03 1.148080e+30 1.142137e+30 828.0 8.277248e+02
3641 1.296030e-03 1.250832e-03 1.151770e+30 1.143100e+30 830.0 8.279523e+02
3642 1.938190e-03 1.319568e-03 1.151770e+30 1.143967e+30 830.0 8.281571e+02
3643 1.938190e-03 1.381430e-03 1.151650e+30 1.144735e+30 829.0 8.282414e+02
3644 4.753990e-04 1.290827e-03 1.151650e+30 1.145427e+30 829.0 8.283173e+02
3645 6.595180e-04 1.227696e-03 1.151650e+30 1.146049e+30 829.0 8.283855e+02
3646 1.122040e-03 1.217130e-03 1.151650e+30 1.146609e+30 829.0 8.284470e+02
3647 1.673000e-03 1.262717e-03 1.151770e+30 1.147125e+30 830.0 8.286023e+02
3648 1.673000e-03 1.303746e-03 1.151770e+30 1.147590e+30 830.0 8.287421e+02
3649 6.502290e-04 1.238394e-03 1.151770e+30 1.148008e+30 830.0 8.288678e+02
3650 9.272220e-04 1.207277e-03 1.151770e+30 1.148384e+30 830.0 8.289811e+02
3651 1.548370e-03 1.241386e-03 1.174260e+30 1.150972e+30 829.0 8.289830e+02
3652 1.548370e-03 1.272084e-03 1.111580e+30 1.147032e+30 829.0 8.289847e+02
3653 7.349340e-04 1.218369e-03 1.111580e+30 1.143487e+30 829.0 8.289862e+02
3654 1.235890e-03 1.220121e-03 1.111580e+30 1.140296e+30 829.0 8.289876e+02
3655 1.847500e-03 1.282859e-03 1.111580e+30 1.137425e+30 829.0 8.289888e+02
3656 1.847500e-03 1.339323e-03 1.111580e+30 1.134840e+30 829.0 8.289899e+02
3657 5.627140e-04 1.261662e-03 1.111580e+30 1.132514e+30 829.0 8.289909e+02
3658 7.916780e-04 1.214664e-03 1.111580e+30 1.130421e+30 829.0 8.289918e+02
3659 1.329200e-03 1.226118e-03 1.111580e+30 1.128537e+30 829.0 8.289927e+02
3660 1.329200e-03 1.236426e-03 1.111580e+30 1.126841e+30 829.0 8.289934e+02
3661 8.083280e-04 1.193616e-03 1.111580e+30 1.125315e+30 829.0 8.289941e+02
3662 1.356590e-03 1.209913e-03 1.111580e+30 1.123941e+30 829.0 8.289947e+02
3663 1.356590e-03 1.224581e-03 1.111580e+30 1.122705e+30 829.0 8.289952e+02
3664 8.088790e-04 1.183011e-03 1.111580e+30 1.121593e+30 829.0 8.289957e+02
3665 1.353970e-03 1.200107e-03 1.111580e+30 1.120592e+30 829.0 8.289961e+02
3666 1.353970e-03 1.215493e-03 1.111580e+30 1.119690e+30 829.0 8.289965e+02
3667 8.114500e-04 1.175089e-03 1.111580e+30 1.118879e+30 829.0 8.289968e+02
3668 1.357300e-03 1.193310e-03 1.111580e+30 1.118149e+30 829.0 8.289972e+02
3669 1.357300e-03 1.209709e-03 1.111580e+30 1.117492e+30 829.0 8.289974e+02
3670 8.096650e-04 1.169705e-03 1.111580e+30 1.116901e+30 829.0 8.289977e+02
3671 1.351140e-03 1.187848e-03 1.111580e+30 1.116369e+30 829.0 8.289979e+02
3672 1.351140e-03 1.204177e-03 1.111860e+30 1.115918e+30 828.0 8.288981e+02
3673 8.059440e-04 1.164354e-03 1.111860e+30 1.115512e+30 828.0 8.288083e+02
3674 1.360490e-03 1.183968e-03 1.111290e+30 1.115090e+30 827.0 8.286275e+02
3675 1.360490e-03 1.201620e-03 1.111180e+30 1.114699e+30 827.0 8.284647e+02
3676 7.807410e-04 1.159532e-03 1.111180e+30 1.114347e+30 827.0 8.283183e+02
3677 1.315150e-03 1.175094e-03 1.111180e+30 1.114030e+30 827.0 8.281864e+02
3678 1.315150e-03 1.189099e-03 1.111380e+30 1.113765e+30 828.0 8.281678e+02
3679 8.192740e-04 1.152117e-03 1.111380e+30 1.113527e+30 828.0 8.281510e+02
3680 1.371330e-03 1.174038e-03 1.111380e+30 1.113312e+30 828.0 8.281359e+02
3681 1.371330e-03 1.193767e-03 1.111380e+30 1.113119e+30 828.0 8.281223e+02
3682 8.132310e-04 1.155714e-03 1.111380e+30 1.112945e+30 828.0 8.281101e+02
3683 1.365630e-03 1.176705e-03 1.111380e+30 1.112789e+30 828.0 8.280991e+02
3684 1.365630e-03 1.195598e-03 1.157230e+30 1.117233e+30 827.0 8.279892e+02
3685 7.995160e-04 1.155990e-03 1.157230e+30 1.121232e+30 827.0 8.278903e+02
3686 1.341690e-03 1.174560e-03 1.111380e+30 1.120247e+30 828.0 8.279012e+02
3687 1.341690e-03 1.191273e-03 1.111120e+30 1.119334e+30 827.0 8.278111e+02
3688 7.991840e-04 1.152064e-03 1.111120e+30 1.118513e+30 827.0 8.277300e+02
3689 1.341350e-03 1.170992e-03 1.116600e+30 1.118322e+30 826.0 8.275570e+02
3690 1.341350e-03 1.188028e-03 1.117030e+30 1.118193e+30 827.0 8.275013e+02
3691 8.155530e-04 1.150781e-03 1.117030e+30 1.118076e+30 827.0 8.274512e+02
3692 1.370940e-03 1.172797e-03 1.117030e+30 1.117972e+30 827.0 8.274061e+02
3693 1.370940e-03 1.192611e-03 1.117300e+30 1.117905e+30 825.0 8.271654e+02
3694 7.754850e-04 1.150898e-03 1.117300e+30 1.117844e+30 825.0 8.269489e+02
3695 1.312300e-03 1.167039e-03 1.117300e+30 1.117790e+30 825.0 8.267540e+02
3696 1.312300e-03 1.181565e-03 1.128040e+30 1.118815e+30 826.0 8.266786e+02
3697 8.324760e-04 1.146656e-03 1.128040e+30 1.119737e+30 826.0 8.266107e+02
3698 1.395800e-03 1.171570e-03 1.116790e+30 1.119442e+30 826.0 8.265497e+02
3699 1.395800e-03 1.193993e-03 1.116890e+30 1.119187e+30 826.0 8.264947e+02
3700 1.395460e-03 1.214140e-03 1.116890e+30 1.118958e+30 826.0 8.264452e+02
3701 1.395460e-03 1.232272e-03 1.116890e+30 1.118751e+30 826.0 8.264007e+02
3702 1.395460e-03 1.248591e-03 1.116890e+30 1.118565e+30 826.0 8.263606e+02
3703 7.107270e-04 1.194804e-03 1.116890e+30 1.118397e+30 826.0 8.263246e+02
3704 7.060820e-04 1.145932e-03 1.116890e+30 1.118246e+30 826.0 8.262921e+02
3705 1.017550e-03 1.133094e-03 1.116030e+30 1.118025e+30 826.0 8.262629e+02
3706 1.691900e-03 1.188974e-03 1.116030e+30 1.117825e+30 826.0 8.262366e+02
3707 1.691900e-03 1.239267e-03 1.469830e+30 1.153026e+30 832.0 8.268130e+02
3708 1.691900e-03 1.284530e-03 1.469830e+30 1.184706e+30 832.0 8.273317e+02
3709 6.403510e-04 1.220112e-03 1.469830e+30 1.213219e+30 832.0 8.277985e+02
3710 1.089500e-03 1.207051e-03 1.469830e+30 1.238880e+30 832.0 8.282186e+02
3711 1.616560e-03 1.248002e-03 1.516690e+30 1.266661e+30 833.0 8.286968e+02
3712 1.616560e-03 1.284858e-03 1.583890e+30 1.298384e+30 836.0 8.294271e+02
3713 1.616560e-03 1.318028e-03 1.583890e+30 1.326934e+30 836.0 8.300844e+02
3714 6.683230e-04 1.253058e-03 1.583890e+30 1.352630e+30 836.0 8.306760e+02
3715 9.519790e-04 1.222950e-03 1.583890e+30 1.375756e+30 836.0 8.312084e+02
3716 1.577170e-03 1.258372e-03 1.780680e+30 1.416248e+30 837.0 8.317875e+02
3717 1.577170e-03 1.290252e-03 1.780680e+30 1.452691e+30 837.0 8.323088e+02
3718 1.577170e-03 1.318943e-03 1.780680e+30 1.485490e+30 837.0 8.327779e+02
3719 7.072200e-04 1.257771e-03 1.780680e+30 1.515009e+30 837.0 8.332001e+02
3720 1.195110e-03 1.251505e-03 1.780680e+30 1.541576e+30 837.0 8.335801e+02
3721 1.778490e-03 1.304203e-03 1.780680e+30 1.565487e+30 837.0 8.339221e+02
3722 1.778490e-03 1.351632e-03 1.780680e+30 1.587006e+30 837.0 8.342299e+02
3723 5.882620e-04 1.275295e-03 1.780680e+30 1.606373e+30 837.0 8.345069e+02
3724 8.261660e-04 1.230382e-03 1.780680e+30 1.623804e+30 837.0 8.347562e+02
3725 1.380290e-03 1.245373e-03 1.780680e+30 1.639492e+30 837.0 8.349806e+02
3726 1.380290e-03 1.258865e-03 1.780680e+30 1.653611e+30 837.0 8.351825e+02
3727 1.380290e-03 1.271007e-03 1.780680e+30 1.666317e+30 837.0 8.353643e+02
3728 7.814320e-04 1.222050e-03 1.780680e+30 1.677754e+30 837.0 8.355278e+02
3729 1.315580e-03 1.231403e-03 1.775010e+30 1.687479e+30 836.0 8.355751e+02
3730 1.976020e-03 1.305864e-03 1.775010e+30 1.696232e+30 836.0 8.356176e+02
3731 1.976020e-03 1.372880e-03 1.780680e+30 1.704677e+30 837.0 8.357558e+02
3732 4.718530e-04 1.282777e-03 1.780680e+30 1.712277e+30 837.0 8.358802e+02
3733 6.444150e-04 1.218941e-03 1.713540e+30 1.712404e+30 836.0 8.358922e+02
3734 1.097890e-03 1.206836e-03 1.780680e+30 1.719231e+30 837.0 8.360030e+02
3735 1.626090e-03 1.248761e-03 1.780680e+30 1.725376e+30 837.0 8.361027e+02
3736 1.626090e-03 1.286494e-03 1.780680e+30 1.730907e+30 837.0 8.361924e+02
3737 1.626090e-03 1.320454e-03 1.780680e+30 1.735884e+30 837.0 8.362732e+02
3738 6.785250e-04 1.256261e-03 1.780680e+30 1.740364e+30 837.0 8.363459e+02
3739 9.689280e-04 1.227528e-03 1.780680e+30 1.744395e+30 837.0 8.364113e+02
3740 1.603850e-03 1.265160e-03 2.175800e+30 1.787536e+30 838.0 8.365701e+02
3741 1.603850e-03 1.299029e-03 2.633720e+30 1.872154e+30 840.0 8.369131e+02
3742 7.320160e-04 1.242328e-03 2.633720e+30 1.948311e+30 840.0 8.372218e+02
3743 1.230720e-03 1.241167e-03 2.633720e+30 2.016852e+30 840.0 8.374996e+02
3744 1.831080e-03 1.300158e-03 2.633720e+30 2.078538e+30 840.0 8.377497e+02
3745 1.831080e-03 1.353250e-03 2.633720e+30 2.134057e+30 840.0 8.379747e+02
3746 5.862650e-04 1.276552e-03 2.633720e+30 2.184023e+30 840.0 8.381772e+02
3747 8.221670e-04 1.231113e-03 2.633720e+30 2.228993e+30 840.0 8.383595e+02
3748 1.369800e-03 1.244982e-03 2.633720e+30 2.269465e+30 840.0 8.385236e+02
3749 1.369800e-03 1.257464e-03 2.506240e+30 2.293143e+30 839.0 8.385712e+02
3750 8.156190e-04 1.213279e-03 2.506240e+30 2.314453e+30 839.0 8.386141e+02
3751 1.368960e-03 1.228847e-03 2.502400e+30 2.333247e+30 838.0 8.385527e+02
3752 1.368960e-03 1.242859e-03 2.502400e+30 2.350163e+30 838.0 8.384974e+02
3753 7.952160e-04 1.198094e-03 2.502400e+30 2.365386e+30 838.0 8.384477e+02
3754 1.331150e-03 1.211400e-03 2.506240e+30 2.379472e+30 839.0 8.385029e+02
3755 1.331150e-03 1.223375e-03 2.506240e+30 2.392149e+30 839.0 8.385526e+02
3756 8.276910e-04 1.183807e-03 2.506240e+30 2.403558e+30 839.0 8.385973e+02
3757 1.387080e-03 1.204134e-03 2.502400e+30 2.413442e+30 838.0 8.385376e+02
3758 1.387080e-03 1.222429e-03 2.506240e+30 2.422722e+30 839.0 8.385839e+02
3759 8.167710e-04 1.181863e-03 2.506240e+30 2.431074e+30 839.0 8.386255e+02
3760 1.364620e-03 1.200138e-03 2.506240e+30 2.438590e+30 839.0 8.386629e+02
3761 1.364620e-03 1.216587e-03 2.506240e+30 2.445355e+30 839.0 8.386966e+02
3762 8.259190e-04 1.177520e-03 2.506240e+30 2.451444e+30 839.0 8.387270e+02
3763 1.375170e-03 1.197285e-03 2.506240e+30 2.456923e+30 839.0 8.387543e+02
3764 1.375170e-03 1.215073e-03 2.502890e+30 2.461520e+30 838.0 8.386788e+02
3765 8.125320e-04 1.174819e-03 2.502890e+30 2.465657e+30 838.0 8.386110e+02
3766 1.360480e-03 1.193385e-03 2.502890e+30 2.469380e+30 838.0 8.385499e+02
3767 1.360480e-03 1.210095e-03 2.497420e+30 2.472184e+30 837.0 8.383949e+02
3768 8.095850e-04 1.170044e-03 2.497420e+30 2.474708e+30 837.0 8.382554e+02
3769 1.358220e-03 1.188861e-03 2.497420e+30 2.476979e+30 837.0 8.381298e+02
3770 1.358220e-03 1.205797e-03 2.498620e+30 2.479143e+30 836.0 8.379169e+02
3771 7.871970e-04 1.163937e-03 2.498620e+30 2.481091e+30 836.0 8.377252e+02
3772 1.330760e-03 1.180620e-03 2.498620e+30 2.482844e+30 836.0 8.375527e+02
3773 1.330760e-03 1.195634e-03 2.497420e+30 2.484301e+30 837.0 8.374974e+02
3774 8.213970e-04 1.158210e-03 2.497420e+30 2.485613e+30 837.0 8.374477e+02
3775 1.374370e-03 1.179826e-03 2.497420e+30 2.486794e+30 837.0 8.374029e+02
3776 1.374370e-03 1.199280e-03 2.417210e+30 2.479836e+30 835.0 8.371626e+02
3777 7.739570e-04 1.156748e-03 2.417210e+30 2.473573e+30 835.0 8.369463e+02
3778 1.315130e-03 1.172586e-03 2.498620e+30 2.476078e+30 836.0 8.368517e+02
3779 1.315130e-03 1.186841e-03 2.497420e+30 2.478212e+30 837.0 8.368665e+02
3780 8.319670e-04 1.151353e-03 2.497420e+30 2.480133e+30 837.0 8.368799e+02
3781 1.395320e-03 1.175750e-03 2.497420e+30 2.481861e+30 837.0 8.368919e+02
3782 1.395320e-03 1.197707e-03 2.498620e+30 2.483537e+30 836.0 8.368027e+02
3783 7.888090e-04 1.156817e-03 2.498620e+30 2.485046e+30 836.0 8.367224e+02
3784 1.330780e-03 1.174213e-03 2.498620e+30 2.486403e+30 836.0 8.366502e+02
3785 1.330780e-03 1.189870e-03 2.497420e+30 2.487505e+30 837.0 8.366852e+02
3786 8.311230e-04 1.153995e-03 2.497420e+30 2.488496e+30 837.0 8.367167e+02
3787 1.389520e-03 1.177548e-03 2.497420e+30 2.489389e+30 837.0 8.367450e+02
3788 1.389520e-03 1.198745e-03 2.498620e+30 2.490312e+30 836.0 8.366705e+02
3789 7.959780e-04 1.158468e-03 2.498620e+30 2.491143e+30 836.0 8.366034e+02
3790 1.347150e-03 1.177337e-03 2.514920e+30 2.493520e+30 835.0 8.364431e+02
3791 1.347150e-03 1.194318e-03 2.519670e+30 2.496135e+30 837.0 8.364988e+02
3792 8.292810e-04 1.157814e-03 2.519670e+30 2.498489e+30 837.0 8.365489e+02
3793 1.387470e-03 1.180780e-03 2.502890e+30 2.498929e+30 838.0 8.366940e+02
3794 1.387470e-03 1.201449e-03 2.501140e+30 2.499150e+30 837.0 8.367246e+02
3795 8.096240e-04 1.162266e-03 2.501140e+30 2.499349e+30 837.0 8.367522e+02
3796 1.362420e-03 1.182282e-03 2.501140e+30 2.499528e+30 837.0 8.367769e+02
3797 1.362420e-03 1.200296e-03 2.497420e+30 2.499317e+30 837.0 8.367992e+02
3798 8.341200e-04 1.163678e-03 2.497420e+30 2.499128e+30 837.0 8.368193e+02
3799 1.396430e-03 1.186953e-03 2.497420e+30 2.498957e+30 837.0 8.368374e+02
3800 1.396010e-03 1.207859e-03 2.498620e+30 2.498923e+30 836.0 8.367536e+02
3801 1.396010e-03 1.226674e-03 2.498620e+30 2.498893e+30 836.0 8.366783e+02
3802 1.396010e-03 1.243608e-03 2.498620e+30 2.498866e+30 836.0 8.366105e+02
3803 7.428540e-04 1.193532e-03 2.498620e+30 2.498841e+30 836.0 8.365494e+02
3804 7.463430e-04 1.148813e-03 2.498620e+30 2.498819e+30 836.0 8.364945e+02
3805 1.075360e-03 1.141468e-03 2.497420e+30 2.498679e+30 837.0 8.365450e+02
3806 1.774640e-03 1.204785e-03 2.497420e+30 2.498553e+30 837.0 8.365905e+02
3807 1.774640e-03 1.261771e-03 2.506240e+30 2.499322e+30 839.0 8.368315e+02
3808 1.774640e-03 1.313058e-03 2.506240e+30 2.500014e+30 839.0 8.370483e+02
3809 6.455950e-04 1.246311e-03 2.506240e+30 2.500636e+30 839.0 8.372435e+02
3810 1.095700e-03 1.231250e-03 2.523330e+30 2.502906e+30 840.0 8.375191e+02
3811 1.617450e-03 1.269870e-03 2.523330e+30 2.504948e+30 840.0 8.377672e+02
3812 1.617450e-03 1.304628e-03 2.523330e+30 2.506786e+30 840.0 8.379905e+02
3813 1.617450e-03 1.335910e-03 2.523330e+30 2.508441e+30 840.0 8.381915e+02
3814 6.990110e-04 1.272220e-03 2.523330e+30 2.509930e+30 840.0 8.383723e+02
3815 9.963290e-04 1.244631e-03 2.523330e+30 2.511270e+30 840.0 8.385351e+02
3816 1.652730e-03 1.285441e-03 2.731220e+30 2.533265e+30 840.0 8.386816e+02
3817 1.652730e-03 1.322170e-03 2.731220e+30 2.553060e+30 840.0 8.388134e+02
3818 1.652730e-03 1.355226e-03 2.731220e+30 2.570876e+30 840.0 8.389321e+02
3819 6.889000e-04 1.288593e-03 2.731220e+30 2.586911e+30 840.0 8.390389e+02
3820 1.170080e-03 1.276742e-03 2.731220e+30 2.601341e+30 840.0 8.391350e+02
3821 1.742550e-03 1.323323e-03 2.731220e+30 2.614329e+30 840.0 8.392215e+02
3822 1.742550e-03 1.365246e-03 2.732890e+30 2.626185e+30 841.0 8.393993e+02
3823 6.396480e-04 1.292686e-03 2.732890e+30 2.636856e+30 841.0 8.395594e+02
3824 9.040500e-04 1.253822e-03 2.732890e+30 2.646459e+30 841.0 8.397035e+02
3825 1.500120e-03 1.278452e-03 3.119270e+30 2.693740e+30 842.0 8.399331e+02
3826 1.500120e-03 1.300619e-03 3.119270e+30 2.736293e+30 842.0 8.401398e+02
3827 1.500120e-03 1.320569e-03 3.119270e+30 2.774591e+30 842.0 8.403258e+02
3828 7.847790e-04 1.266990e-03 3.119270e+30 2.809059e+30 842.0 8.404932e+02
3829 1.318640e-03 1.272155e-03 3.118090e+30 2.839962e+30 841.0 8.405439e+02
3830 1.318640e-03 1.276803e-03 3.119270e+30 2.867893e+30 842.0 8.406895e+02
3831 8.352240e-04 1.232646e-03 3.119270e+30 2.893031e+30 842.0 8.408206e+02
3832 1.392530e-03 1.248634e-03 3.119270e+30 2.915654e+30 842.0 8.409385e+02
3833 1.392530e-03 1.263024e-03 3.119270e+30 2.936016e+30 842.0 8.410447e+02
3834 8.213420e-04 1.218855e-03 3.119270e+30 2.954341e+30 842.0 8.411402e+02
3835 1.370880e-03 1.234058e-03 3.119270e+30 2.970834e+30 842.0 8.412262e+02
3836 1.370880e-03 1.247740e-03 3.086920e+30 2.982443e+30 841.0 8.412036e+02
3837 8.285060e-04 1.205817e-03 3.086920e+30 2.992891e+30 841.0 8.411832e+02
3838 1.380890e-03 1.223324e-03 3.086920e+30 3.002294e+30 841.0 8.411649e+02
3839 1.380890e-03 1.239081e-03 3.298990e+30 3.031963e+30 842.0 8.412484e+02
3840 8.288970e-04 1.198062e-03 3.298990e+30 3.058666e+30 842.0 8.413236e+02
3841 1.388610e-03 1.217117e-03 3.243500e+30 3.077149e+30 839.0 8.410912e+02
3842 1.388610e-03 1.234266e-03 3.096320e+30 3.079066e+30 840.0 8.409821e+02
3843 8.271640e-04 1.193556e-03 3.096320e+30 3.080792e+30 840.0 8.408839e+02
3844 1.380180e-03 1.212218e-03 3.096320e+30 3.082345e+30 840.0 8.407955e+02
3845 1.380180e-03 1.229015e-03 3.096320e+30 3.083742e+30 840.0 8.407159e+02
3846 8.316750e-04 1.189281e-03 3.096320e+30 3.085000e+30 840.0 8.406443e+02
3847 1.387770e-03 1.209130e-03 3.291460e+30 3.105646e+30 841.0 8.406799e+02
3848 1.387770e-03 1.226994e-03 3.298990e+30 3.124980e+30 842.0 8.408119e+02
3849 8.342240e-04 1.187717e-03 3.298990e+30 3.142381e+30 842.0 8.409307e+02
3850 1.389710e-03 1.207916e-03 3.298990e+30 3.158042e+30 842.0 8.410377e+02
3851 1.389710e-03 1.226095e-03 3.298990e+30 3.172137e+30 842.0 8.411339e+02
3852 8.365000e-04 1.187136e-03 3.298990e+30 3.184822e+30 842.0 8.412205e+02
3853 1.394390e-03 1.207861e-03 3.298990e+30 3.196239e+30 842.0 8.412984e+02
3854 1.394390e-03 1.226514e-03 3.298990e+30 3.206514e+30 842.0 8.413686e+02
3855 8.376060e-04 1.187623e-03 3.298990e+30 3.215762e+30 842.0 8.414317e+02
3856 1.395280e-03 1.208389e-03 3.110130e+30 3.205199e+30 841.0 8.413886e+02
3857 1.395280e-03 1.227078e-03 3.110130e+30 3.195692e+30 841.0 8.413497e+02
3858 8.406850e-04 1.188439e-03 3.110130e+30 3.187136e+30 841.0 8.413147e+02
3859 1.400110e-03 1.209606e-03 3.110130e+30 3.179435e+30 841.0 8.412833e+02
3860 1.400110e-03 1.228656e-03 3.110630e+30 3.172554e+30 840.0 8.411549e+02
3861 8.259390e-04 1.188385e-03 3.110630e+30 3.166362e+30 840.0 8.410394e+02
3862 1.380620e-03 1.207608e-03 3.110630e+30 3.160789e+30 840.0 8.409355e+02
3863 1.380620e-03 1.224909e-03 3.110630e+30 3.155773e+30 840.0 8.408420e+02
3864 8.340120e-04 1.185820e-03 3.110630e+30 3.151259e+30 840.0 8.407578e+02
3865 1.393400e-03 1.206578e-03 3.110630e+30 3.147196e+30 840.0 8.406820e+02
3866 1.393400e-03 1.225260e-03 3.110630e+30 3.143539e+30 840.0 8.406138e+02
3867 8.331050e-04 1.186044e-03 3.110630e+30 3.140248e+30 840.0 8.405524e+02
3868 1.391450e-03 1.206585e-03 3.110630e+30 3.137286e+30 840.0 8.404972e+02
3869 1.391450e-03 1.225071e-03 3.401710e+30 3.163729e+30 841.0 8.405474e+02
3870 8.404690e-04 1.186611e-03 3.401710e+30 3.187527e+30 841.0 8.405927e+02
3871 1.401300e-03 1.208080e-03 3.401710e+30 3.208945e+30 841.0 8.406334e+02
3872 1.401300e-03 1.227402e-03 3.401840e+30 3.228235e+30 840.0 8.405701e+02
3873 8.161060e-04 1.186272e-03 3.401840e+30 3.245595e+30 840.0 8.405131e+02
3874 1.369880e-03 1.204633e-03 3.401840e+30 3.261220e+30 840.0 8.404618e+02
3875 1.369880e-03 1.221158e-03 3.401710e+30 3.275269e+30 841.0 8.405156e+02
3876 8.528970e-04 1.184332e-03 3.401710e+30 3.287913e+30 841.0 8.405640e+02
3877 1.420990e-03 1.207998e-03 2.503740e+30 3.209496e+30 840.0 8.405076e+02
3878 1.420990e-03 1.229297e-03 2.503370e+30 3.138883e+30 839.0 8.403569e+02
3879 8.150300e-04 1.187870e-03 2.503370e+30 3.075332e+30 839.0 8.402212e+02
3880 1.368840e-03 1.205967e-03 2.503370e+30 3.018136e+30 839.0 8.400991e+02
3881 1.368840e-03 1.222254e-03 2.503740e+30 2.966696e+30 840.0 8.400892e+02
3882 8.558950e-04 1.185618e-03 2.503740e+30 2.920400e+30 840.0 8.400802e+02
3883 1.432070e-03 1.210264e-03 2.450450e+30 2.873405e+30 838.0 8.398722e+02
3884 1.432070e-03 1.232444e-03 2.451970e+30 2.831262e+30 838.0 8.396850e+02
3885 8.127880e-04 1.190479e-03 2.451970e+30 2.793333e+30 838.0 8.395165e+02
3886 1.363420e-03 1.207773e-03 2.451970e+30 2.759196e+30 838.0 8.393648e+02
3887 1.363420e-03 1.223338e-03 2.452090e+30 2.728486e+30 839.0 8.393284e+02
3888 8.596960e-04 1.186973e-03 2.452090e+30 2.700846e+30 839.0 8.392955e+02
3889 1.431940e-03 1.211470e-03 2.452090e+30 2.675971e+30 839.0 8.392660e+02
3890 1.431940e-03 1.233517e-03 2.451970e+30 2.653570e+30 838.0 8.391394e+02
3891 8.188660e-04 1.192052e-03 2.451970e+30 2.633410e+30 838.0 8.390254e+02
3892 1.374880e-03 1.210335e-03 2.451970e+30 2.615266e+30 838.0 8.389229e+02
3893 1.374880e-03 1.226789e-03 2.452090e+30 2.598949e+30 839.0 8.389306e+02
3894 8.615070e-04 1.190261e-03 2.452090e+30 2.584263e+30 839.0 8.389375e+02
3895 1.434350e-03 1.214670e-03 2.452090e+30 2.571046e+30 839.0 8.389438e+02
3896 1.434350e-03 1.236638e-03 3.402950e+30 2.654236e+30 839.0 8.389494e+02
3897 8.220430e-04 1.195178e-03 3.402950e+30 2.729107e+30 839.0 8.389545e+02
3898 1.380550e-03 1.213716e-03 3.402950e+30 2.796492e+30 839.0 8.389590e+02
3899 1.380550e-03 1.230399e-03 3.401450e+30 2.856988e+30 840.0 8.390631e+02

